Multiscale Unsteady Conjugate Transfer via Modal Projection

This paper presents a multiscale methodology for efficient unsteady conjugate heat transfer simulations. The solid domain is modelled by coupling a global representation of the temperature field, based on the eigenfunctions of the unsteady heat conduction equation, with a local, fine-scale-resolving solution of the heat conduction equation at the conjugate interface. To address the disparate time scales and enhance convergence, the decoupled modal equations are leveraged to enable targeted acceleration of the longest thermal time scales. One-dimensional analyses validate the properties of the scheme, while scale-resolving simulations demonstrate its practical application for steady and unsteady problems. Notably, the method achieves up to a fourfold reduction in computational time to reach steady thermal conditions compared to conventional conjugate simulations, without introducing significant computational overhead or error, offering an accurate and accelerated framework for unsteady thermal analysis.

==> figures/1D2solids.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp5411637964956069] 
\draw  [fill={rgb, 255:red, 164; green, 196; blue, 255 }  ,fill opacity=1 ] (204,96) -- (360,96) -- (360,156) -- (204,156) -- cycle ;
%Straight Lines [id:da5719874665983804] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 30 }  ,draw opacity=1 ]   (556,126.67) -- (519,126.67) ;
\draw [shift={(516,126.67)}, rotate = 360] [fill={rgb, 255:red, 255; green, 0; blue, 30 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da8762833434755974] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 29 }  ,draw opacity=1 ]   (155.58,122.75) .. controls (158.38,106.92) and (160.49,114.54) .. (162.59,122.45) .. controls (164.75,130.56) and (166.89,138.97) .. (169.77,122.75) ;
%Curve Lines [id:da4565404959315351] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 29 }  ,draw opacity=1 ]   (183.96,122.75) .. controls (188.16,102.3) and (187.33,123.35) .. (201.17,123.29) ;
\draw [shift={(204,123)}, rotate = 182.56] [fill={rgb, 255:red, 255; green, 0; blue, 29 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da20260914011617692] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 29 }  ,draw opacity=1 ]   (169.77,122.75) .. controls (175.44,90.69) and (178.28,154.8) .. (183.96,122.75) ;
%Curve Lines [id:da36392390659162577] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 29 }  ,draw opacity=1 ]   (141.39,122.75) .. controls (144.19,106.92) and (146.3,114.54) .. (148.4,122.45) .. controls (150.56,130.56) and (152.7,138.97) .. (155.58,122.75) ;
%Curve Lines [id:da20424516998664233] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 29 }  ,draw opacity=1 ]   (127.2,122.75) .. controls (130,106.92) and (132.11,114.54) .. (134.22,122.45) .. controls (136.37,130.56) and (138.52,138.97) .. (141.39,122.75) ;
%Shape: Rectangle [id:dp7967554681647933] 
\draw  [fill={rgb, 255:red, 186; green, 170; blue, 166 }  ,fill opacity=1 ] (360,96) -- (516,96) -- (516,156) -- (360,156) -- cycle ;
%Straight Lines [id:da11724348335888668] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (379,118.33) -- (342,118.33) ;
\draw [shift={(339,118.33)}, rotate = 360] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9651720400747024] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (377.67,128) -- (340.67,128) ;
\draw [shift={(380.67,128)}, rotate = 180] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da11991571970818349] 
\draw    (204,168) -- (240,168) -- (360,168) ;
\draw [shift={(204,168)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da4535974139727206] 
\draw    (360,168) -- (396,168) -- (516,168) ;
\draw [shift={(516,168)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(360,168)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da2594698026837241] 
\draw    (360,84) -- (394,84) ;
\draw [shift={(396,84)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(360,84)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

% Text Node
\draw (127.67,88.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 249; green, 255; blue, 0 }  ,opacity=1 ] [align=left] {\textcolor[rgb]{0.98,0,0.11}{q}\textcolor[rgb]{0.98,0,0.11}{$\displaystyle ''$}\textcolor[rgb]{0.98,0,0.11}{= F}\textcolor[rgb]{0.98,0,0.11}{$\displaystyle _{\text{ext}}$}};
% Text Node
\draw (525.67,102.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{1,0,0.13}{q}\textcolor[rgb]{1,0,0.13}{$\displaystyle ''$}\textcolor[rgb]{1,0,0.13}{ = 0}};
% Text Node
\draw (250,114.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle [ \kappa ,\rho c_{p}]_{f}$};
% Text Node
\draw (409,114.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle [ \kappa ,\rho c_{p}]_{s}$};
% Text Node
\draw (262,182) node [anchor=north west][inner sep=0.75pt]   [align=left] {0.1*L};
% Text Node
\draw (433,182) node [anchor=north west][inner sep=0.75pt]   [align=left] {L};
% Text Node
\draw (385,62) node [anchor=north west][inner sep=0.75pt]   [align=left] {x};


\end{tikzpicture}

==> figures/1Dsolid.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp5411637964956069] 
\draw  [fill={rgb, 255:red, 186; green, 170; blue, 166 }  ,fill opacity=1 ] (204,96) -- (420.75,96) -- (420.75,156) -- (204,156) -- cycle ;
%Straight Lines [id:da5719874665983804] 
\draw [color={rgb, 255:red, 252; green, 2; blue, 31 }  ,draw opacity=1 ]   (460.75,125.75) -- (423.75,125.75) ;
\draw [shift={(420.75,125.75)}, rotate = 360] [fill={rgb, 255:red, 252; green, 2; blue, 31 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da8762833434755974] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 31 }  ,draw opacity=1 ]   (155.58,122.75) .. controls (158.38,106.92) and (160.49,114.54) .. (162.59,122.45) .. controls (164.75,130.56) and (166.89,138.97) .. (169.77,122.75) ;
%Curve Lines [id:da4565404959315351] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 31 }  ,draw opacity=1 ]   (183.96,122.75) .. controls (188.16,102.3) and (187.33,123.35) .. (201.17,123.29) ;
\draw [shift={(204,123)}, rotate = 182.56] [fill={rgb, 255:red, 255; green, 0; blue, 31 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da20260914011617692] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 31 }  ,draw opacity=1 ]   (169.77,122.75) .. controls (175.44,90.69) and (178.28,154.8) .. (183.96,122.75) ;
%Curve Lines [id:da36392390659162577] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 31 }  ,draw opacity=1 ]   (141.39,122.75) .. controls (144.19,106.92) and (146.3,114.54) .. (148.4,122.45) .. controls (150.56,130.56) and (152.7,138.97) .. (155.58,122.75) ;
%Straight Lines [id:da9203858082384804] 
\draw    (204,84) -- (240,84) ;
\draw [shift={(240,84)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(204,84)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da7895250018539683] 
\draw    (204,168) -- (240,168) -- (420,168) ;
\draw [shift={(420,168)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(204,168)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

% Text Node
\draw (135.5,88.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{1,0,0.12}{T}\textcolor[rgb]{1,0,0.12}{$\displaystyle ( t)$}\textcolor[rgb]{1,0,0.12}{= F}\textcolor[rgb]{1,0,0.12}{$\displaystyle _{\text{ext}}$}};
% Text Node
\draw (423.92,100.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{1,0,0.12}{q}\textcolor[rgb]{1,0,0.12}{$\displaystyle ''$}\textcolor[rgb]{1,0,0.12}{ = 0}};
% Text Node
\draw (291.5,115.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle [ \kappa _{s} ,\rho_sc_{p}]$};
% Text Node
\draw (229,65) node [anchor=north west][inner sep=0.75pt]   [align=left] {x};
% Text Node
\draw (308,170.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {L};


\end{tikzpicture}

==> figures/Cf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/Users/Wadh6515/Documents/CODING/LATEX/Multiscale-Unsteady-Conjugate-Transfer-via-Modal-Projection/venv_latex/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/Wadh6515/Documents/CODING/LATEX/Multiscale-Unsteady-Conjugate-Transfer-via-Modal-Projection/venv_latex/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/Users/Wadh6515/Documents/CODING/LATEX/Multiscale-Unsteady-Conjugate-Transfer-via-Modal-Projection/venv_latex/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.600000in}{3.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648000in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{3.096000in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{3.096000in}{2.880000in}}%
\pgfpathlineto{\pgfqpoint{0.648000in}{2.880000in}}%
\pgfpathlineto{\pgfqpoint{0.648000in}{0.432000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653288in}{0.533718in}}%
\pgfpathcurveto{\pgfqpoint{0.664338in}{0.533718in}}{\pgfqpoint{0.674937in}{0.538108in}}{\pgfqpoint{0.682751in}{0.545922in}}%
\pgfpathcurveto{\pgfqpoint{0.690564in}{0.553736in}}{\pgfqpoint{0.694955in}{0.564335in}}{\pgfqpoint{0.694955in}{0.575385in}}%
\pgfpathcurveto{\pgfqpoint{0.694955in}{0.586435in}}{\pgfqpoint{0.690564in}{0.597034in}}{\pgfqpoint{0.682751in}{0.604848in}}%
\pgfpathcurveto{\pgfqpoint{0.674937in}{0.612661in}}{\pgfqpoint{0.664338in}{0.617052in}}{\pgfqpoint{0.653288in}{0.617052in}}%
\pgfpathcurveto{\pgfqpoint{0.642238in}{0.617052in}}{\pgfqpoint{0.631639in}{0.612661in}}{\pgfqpoint{0.623825in}{0.604848in}}%
\pgfpathcurveto{\pgfqpoint{0.616011in}{0.597034in}}{\pgfqpoint{0.611621in}{0.586435in}}{\pgfqpoint{0.611621in}{0.575385in}}%
\pgfpathcurveto{\pgfqpoint{0.611621in}{0.564335in}}{\pgfqpoint{0.616011in}{0.553736in}}{\pgfqpoint{0.623825in}{0.545922in}}%
\pgfpathcurveto{\pgfqpoint{0.631639in}{0.538108in}}{\pgfqpoint{0.642238in}{0.533718in}}{\pgfqpoint{0.653288in}{0.533718in}}%
\pgfpathlineto{\pgfqpoint{0.653288in}{0.533718in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799951in}{1.189846in}}%
\pgfpathcurveto{\pgfqpoint{0.811001in}{1.189846in}}{\pgfqpoint{0.821600in}{1.194237in}}{\pgfqpoint{0.829414in}{1.202050in}}%
\pgfpathcurveto{\pgfqpoint{0.837228in}{1.209864in}}{\pgfqpoint{0.841618in}{1.220463in}}{\pgfqpoint{0.841618in}{1.231513in}}%
\pgfpathcurveto{\pgfqpoint{0.841618in}{1.242563in}}{\pgfqpoint{0.837228in}{1.253162in}}{\pgfqpoint{0.829414in}{1.260976in}}%
\pgfpathcurveto{\pgfqpoint{0.821600in}{1.268789in}}{\pgfqpoint{0.811001in}{1.273180in}}{\pgfqpoint{0.799951in}{1.273180in}}%
\pgfpathcurveto{\pgfqpoint{0.788901in}{1.273180in}}{\pgfqpoint{0.778302in}{1.268789in}}{\pgfqpoint{0.770489in}{1.260976in}}%
\pgfpathcurveto{\pgfqpoint{0.762675in}{1.253162in}}{\pgfqpoint{0.758285in}{1.242563in}}{\pgfqpoint{0.758285in}{1.231513in}}%
\pgfpathcurveto{\pgfqpoint{0.758285in}{1.220463in}}{\pgfqpoint{0.762675in}{1.209864in}}{\pgfqpoint{0.770489in}{1.202050in}}%
\pgfpathcurveto{\pgfqpoint{0.778302in}{1.194237in}}{\pgfqpoint{0.788901in}{1.189846in}}{\pgfqpoint{0.799951in}{1.189846in}}%
\pgfpathlineto{\pgfqpoint{0.799951in}{1.189846in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061718in}{2.352130in}}%
\pgfpathcurveto{\pgfqpoint{1.072768in}{2.352130in}}{\pgfqpoint{1.083367in}{2.356521in}}{\pgfqpoint{1.091181in}{2.364334in}}%
\pgfpathcurveto{\pgfqpoint{1.098994in}{2.372148in}}{\pgfqpoint{1.103384in}{2.382747in}}{\pgfqpoint{1.103384in}{2.393797in}}%
\pgfpathcurveto{\pgfqpoint{1.103384in}{2.404847in}}{\pgfqpoint{1.098994in}{2.415446in}}{\pgfqpoint{1.091181in}{2.423260in}}%
\pgfpathcurveto{\pgfqpoint{1.083367in}{2.431073in}}{\pgfqpoint{1.072768in}{2.435464in}}{\pgfqpoint{1.061718in}{2.435464in}}%
\pgfpathcurveto{\pgfqpoint{1.050668in}{2.435464in}}{\pgfqpoint{1.040069in}{2.431073in}}{\pgfqpoint{1.032255in}{2.423260in}}%
\pgfpathcurveto{\pgfqpoint{1.024441in}{2.415446in}}{\pgfqpoint{1.020051in}{2.404847in}}{\pgfqpoint{1.020051in}{2.393797in}}%
\pgfpathcurveto{\pgfqpoint{1.020051in}{2.382747in}}{\pgfqpoint{1.024441in}{2.372148in}}{\pgfqpoint{1.032255in}{2.364334in}}%
\pgfpathcurveto{\pgfqpoint{1.040069in}{2.356521in}}{\pgfqpoint{1.050668in}{2.352130in}}{\pgfqpoint{1.061718in}{2.352130in}}%
\pgfpathlineto{\pgfqpoint{1.061718in}{2.352130in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260363in}{2.727061in}}%
\pgfpathcurveto{\pgfqpoint{1.271413in}{2.727061in}}{\pgfqpoint{1.282012in}{2.731451in}}{\pgfqpoint{1.289826in}{2.739264in}}%
\pgfpathcurveto{\pgfqpoint{1.297640in}{2.747078in}}{\pgfqpoint{1.302030in}{2.757677in}}{\pgfqpoint{1.302030in}{2.768727in}}%
\pgfpathcurveto{\pgfqpoint{1.302030in}{2.779777in}}{\pgfqpoint{1.297640in}{2.790376in}}{\pgfqpoint{1.289826in}{2.798190in}}%
\pgfpathcurveto{\pgfqpoint{1.282012in}{2.806004in}}{\pgfqpoint{1.271413in}{2.810394in}}{\pgfqpoint{1.260363in}{2.810394in}}%
\pgfpathcurveto{\pgfqpoint{1.249313in}{2.810394in}}{\pgfqpoint{1.238714in}{2.806004in}}{\pgfqpoint{1.230900in}{2.798190in}}%
\pgfpathcurveto{\pgfqpoint{1.223087in}{2.790376in}}{\pgfqpoint{1.218697in}{2.779777in}}{\pgfqpoint{1.218697in}{2.768727in}}%
\pgfpathcurveto{\pgfqpoint{1.218697in}{2.757677in}}{\pgfqpoint{1.223087in}{2.747078in}}{\pgfqpoint{1.230900in}{2.739264in}}%
\pgfpathcurveto{\pgfqpoint{1.238714in}{2.731451in}}{\pgfqpoint{1.249313in}{2.727061in}}{\pgfqpoint{1.260363in}{2.727061in}}%
\pgfpathlineto{\pgfqpoint{1.260363in}{2.727061in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399601in}{2.686889in}}%
\pgfpathcurveto{\pgfqpoint{1.410651in}{2.686889in}}{\pgfqpoint{1.421250in}{2.691280in}}{\pgfqpoint{1.429063in}{2.699093in}}%
\pgfpathcurveto{\pgfqpoint{1.436877in}{2.706907in}}{\pgfqpoint{1.441267in}{2.717506in}}{\pgfqpoint{1.441267in}{2.728556in}}%
\pgfpathcurveto{\pgfqpoint{1.441267in}{2.739606in}}{\pgfqpoint{1.436877in}{2.750205in}}{\pgfqpoint{1.429063in}{2.758019in}}%
\pgfpathcurveto{\pgfqpoint{1.421250in}{2.765833in}}{\pgfqpoint{1.410651in}{2.770223in}}{\pgfqpoint{1.399601in}{2.770223in}}%
\pgfpathcurveto{\pgfqpoint{1.388551in}{2.770223in}}{\pgfqpoint{1.377952in}{2.765833in}}{\pgfqpoint{1.370138in}{2.758019in}}%
\pgfpathcurveto{\pgfqpoint{1.362324in}{2.750205in}}{\pgfqpoint{1.357934in}{2.739606in}}{\pgfqpoint{1.357934in}{2.728556in}}%
\pgfpathcurveto{\pgfqpoint{1.357934in}{2.717506in}}{\pgfqpoint{1.362324in}{2.706907in}}{\pgfqpoint{1.370138in}{2.699093in}}%
\pgfpathcurveto{\pgfqpoint{1.377952in}{2.691280in}}{\pgfqpoint{1.388551in}{2.686889in}}{\pgfqpoint{1.399601in}{2.686889in}}%
\pgfpathlineto{\pgfqpoint{1.399601in}{2.686889in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540695in}{2.231617in}}%
\pgfpathcurveto{\pgfqpoint{1.551745in}{2.231617in}}{\pgfqpoint{1.562344in}{2.236007in}}{\pgfqpoint{1.570157in}{2.243821in}}%
\pgfpathcurveto{\pgfqpoint{1.577971in}{2.251634in}}{\pgfqpoint{1.582361in}{2.262233in}}{\pgfqpoint{1.582361in}{2.273284in}}%
\pgfpathcurveto{\pgfqpoint{1.582361in}{2.284334in}}{\pgfqpoint{1.577971in}{2.294933in}}{\pgfqpoint{1.570157in}{2.302746in}}%
\pgfpathcurveto{\pgfqpoint{1.562344in}{2.310560in}}{\pgfqpoint{1.551745in}{2.314950in}}{\pgfqpoint{1.540695in}{2.314950in}}%
\pgfpathcurveto{\pgfqpoint{1.529645in}{2.314950in}}{\pgfqpoint{1.519046in}{2.310560in}}{\pgfqpoint{1.511232in}{2.302746in}}%
\pgfpathcurveto{\pgfqpoint{1.503418in}{2.294933in}}{\pgfqpoint{1.499028in}{2.284334in}}{\pgfqpoint{1.499028in}{2.273284in}}%
\pgfpathcurveto{\pgfqpoint{1.499028in}{2.262233in}}{\pgfqpoint{1.503418in}{2.251634in}}{\pgfqpoint{1.511232in}{2.243821in}}%
\pgfpathcurveto{\pgfqpoint{1.519046in}{2.236007in}}{\pgfqpoint{1.529645in}{2.231617in}}{\pgfqpoint{1.540695in}{2.231617in}}%
\pgfpathlineto{\pgfqpoint{1.540695in}{2.231617in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672506in}{1.363921in}}%
\pgfpathcurveto{\pgfqpoint{1.683556in}{1.363921in}}{\pgfqpoint{1.694155in}{1.368311in}}{\pgfqpoint{1.701969in}{1.376125in}}%
\pgfpathcurveto{\pgfqpoint{1.709783in}{1.383939in}}{\pgfqpoint{1.714173in}{1.394538in}}{\pgfqpoint{1.714173in}{1.405588in}}%
\pgfpathcurveto{\pgfqpoint{1.714173in}{1.416638in}}{\pgfqpoint{1.709783in}{1.427237in}}{\pgfqpoint{1.701969in}{1.435051in}}%
\pgfpathcurveto{\pgfqpoint{1.694155in}{1.442864in}}{\pgfqpoint{1.683556in}{1.447254in}}{\pgfqpoint{1.672506in}{1.447254in}}%
\pgfpathcurveto{\pgfqpoint{1.661456in}{1.447254in}}{\pgfqpoint{1.650857in}{1.442864in}}{\pgfqpoint{1.643043in}{1.435051in}}%
\pgfpathcurveto{\pgfqpoint{1.635230in}{1.427237in}}{\pgfqpoint{1.630839in}{1.416638in}}{\pgfqpoint{1.630839in}{1.405588in}}%
\pgfpathcurveto{\pgfqpoint{1.630839in}{1.394538in}}{\pgfqpoint{1.635230in}{1.383939in}}{\pgfqpoint{1.643043in}{1.376125in}}%
\pgfpathcurveto{\pgfqpoint{1.650857in}{1.368311in}}{\pgfqpoint{1.661456in}{1.363921in}}{\pgfqpoint{1.672506in}{1.363921in}}%
\pgfpathlineto{\pgfqpoint{1.672506in}{1.363921in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737484in}{0.871155in}}%
\pgfpathcurveto{\pgfqpoint{1.748534in}{0.871155in}}{\pgfqpoint{1.759133in}{0.875546in}}{\pgfqpoint{1.766946in}{0.883359in}}%
\pgfpathcurveto{\pgfqpoint{1.774760in}{0.891173in}}{\pgfqpoint{1.779150in}{0.901772in}}{\pgfqpoint{1.779150in}{0.912822in}}%
\pgfpathcurveto{\pgfqpoint{1.779150in}{0.923872in}}{\pgfqpoint{1.774760in}{0.934471in}}{\pgfqpoint{1.766946in}{0.942285in}}%
\pgfpathcurveto{\pgfqpoint{1.759133in}{0.950099in}}{\pgfqpoint{1.748534in}{0.954489in}}{\pgfqpoint{1.737484in}{0.954489in}}%
\pgfpathcurveto{\pgfqpoint{1.726434in}{0.954489in}}{\pgfqpoint{1.715834in}{0.950099in}}{\pgfqpoint{1.708021in}{0.942285in}}%
\pgfpathcurveto{\pgfqpoint{1.700207in}{0.934471in}}{\pgfqpoint{1.695817in}{0.923872in}}{\pgfqpoint{1.695817in}{0.912822in}}%
\pgfpathcurveto{\pgfqpoint{1.695817in}{0.901772in}}{\pgfqpoint{1.700207in}{0.891173in}}{\pgfqpoint{1.708021in}{0.883359in}}%
\pgfpathcurveto{\pgfqpoint{1.715834in}{0.875546in}}{\pgfqpoint{1.726434in}{0.871155in}}{\pgfqpoint{1.737484in}{0.871155in}}%
\pgfpathlineto{\pgfqpoint{1.737484in}{0.871155in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795035in}{0.606026in}}%
\pgfpathcurveto{\pgfqpoint{1.806085in}{0.606026in}}{\pgfqpoint{1.816684in}{0.610416in}}{\pgfqpoint{1.824498in}{0.618230in}}%
\pgfpathcurveto{\pgfqpoint{1.832312in}{0.626044in}}{\pgfqpoint{1.836702in}{0.636643in}}{\pgfqpoint{1.836702in}{0.647693in}}%
\pgfpathcurveto{\pgfqpoint{1.836702in}{0.658743in}}{\pgfqpoint{1.832312in}{0.669342in}}{\pgfqpoint{1.824498in}{0.677156in}}%
\pgfpathcurveto{\pgfqpoint{1.816684in}{0.684969in}}{\pgfqpoint{1.806085in}{0.689360in}}{\pgfqpoint{1.795035in}{0.689360in}}%
\pgfpathcurveto{\pgfqpoint{1.783985in}{0.689360in}}{\pgfqpoint{1.773386in}{0.684969in}}{\pgfqpoint{1.765572in}{0.677156in}}%
\pgfpathcurveto{\pgfqpoint{1.757759in}{0.669342in}}{\pgfqpoint{1.753368in}{0.658743in}}{\pgfqpoint{1.753368in}{0.647693in}}%
\pgfpathcurveto{\pgfqpoint{1.753368in}{0.636643in}}{\pgfqpoint{1.757759in}{0.626044in}}{\pgfqpoint{1.765572in}{0.618230in}}%
\pgfpathcurveto{\pgfqpoint{1.773386in}{0.610416in}}{\pgfqpoint{1.783985in}{0.606026in}}{\pgfqpoint{1.795035in}{0.606026in}}%
\pgfpathlineto{\pgfqpoint{1.795035in}{0.606026in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830309in}{0.528362in}}%
\pgfpathcurveto{\pgfqpoint{1.841359in}{0.528362in}}{\pgfqpoint{1.851958in}{0.532752in}}{\pgfqpoint{1.859771in}{0.540566in}}%
\pgfpathcurveto{\pgfqpoint{1.867585in}{0.548380in}}{\pgfqpoint{1.871975in}{0.558979in}}{\pgfqpoint{1.871975in}{0.570029in}}%
\pgfpathcurveto{\pgfqpoint{1.871975in}{0.581079in}}{\pgfqpoint{1.867585in}{0.591678in}}{\pgfqpoint{1.859771in}{0.599491in}}%
\pgfpathcurveto{\pgfqpoint{1.851958in}{0.607305in}}{\pgfqpoint{1.841359in}{0.611695in}}{\pgfqpoint{1.830309in}{0.611695in}}%
\pgfpathcurveto{\pgfqpoint{1.819258in}{0.611695in}}{\pgfqpoint{1.808659in}{0.607305in}}{\pgfqpoint{1.800846in}{0.599491in}}%
\pgfpathcurveto{\pgfqpoint{1.793032in}{0.591678in}}{\pgfqpoint{1.788642in}{0.581079in}}{\pgfqpoint{1.788642in}{0.570029in}}%
\pgfpathcurveto{\pgfqpoint{1.788642in}{0.558979in}}{\pgfqpoint{1.793032in}{0.548380in}}{\pgfqpoint{1.800846in}{0.540566in}}%
\pgfpathcurveto{\pgfqpoint{1.808659in}{0.532752in}}{\pgfqpoint{1.819258in}{0.528362in}}{\pgfqpoint{1.830309in}{0.528362in}}%
\pgfpathlineto{\pgfqpoint{1.830309in}{0.528362in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873008in}{0.587280in}}%
\pgfpathcurveto{\pgfqpoint{1.884058in}{0.587280in}}{\pgfqpoint{1.894657in}{0.591670in}}{\pgfqpoint{1.902471in}{0.599484in}}%
\pgfpathcurveto{\pgfqpoint{1.910285in}{0.607297in}}{\pgfqpoint{1.914675in}{0.617896in}}{\pgfqpoint{1.914675in}{0.628946in}}%
\pgfpathcurveto{\pgfqpoint{1.914675in}{0.639996in}}{\pgfqpoint{1.910285in}{0.650596in}}{\pgfqpoint{1.902471in}{0.658409in}}%
\pgfpathcurveto{\pgfqpoint{1.894657in}{0.666223in}}{\pgfqpoint{1.884058in}{0.670613in}}{\pgfqpoint{1.873008in}{0.670613in}}%
\pgfpathcurveto{\pgfqpoint{1.861958in}{0.670613in}}{\pgfqpoint{1.851359in}{0.666223in}}{\pgfqpoint{1.843545in}{0.658409in}}%
\pgfpathcurveto{\pgfqpoint{1.835732in}{0.650596in}}{\pgfqpoint{1.831341in}{0.639996in}}{\pgfqpoint{1.831341in}{0.628946in}}%
\pgfpathcurveto{\pgfqpoint{1.831341in}{0.617896in}}{\pgfqpoint{1.835732in}{0.607297in}}{\pgfqpoint{1.843545in}{0.599484in}}%
\pgfpathcurveto{\pgfqpoint{1.851359in}{0.591670in}}{\pgfqpoint{1.861958in}{0.587280in}}{\pgfqpoint{1.873008in}{0.587280in}}%
\pgfpathlineto{\pgfqpoint{1.873008in}{0.587280in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947268in}{0.616738in}}%
\pgfpathcurveto{\pgfqpoint{1.958318in}{0.616738in}}{\pgfqpoint{1.968917in}{0.621129in}}{\pgfqpoint{1.976731in}{0.628942in}}%
\pgfpathcurveto{\pgfqpoint{1.984544in}{0.636756in}}{\pgfqpoint{1.988935in}{0.647355in}}{\pgfqpoint{1.988935in}{0.658405in}}%
\pgfpathcurveto{\pgfqpoint{1.988935in}{0.669455in}}{\pgfqpoint{1.984544in}{0.680054in}}{\pgfqpoint{1.976731in}{0.687868in}}%
\pgfpathcurveto{\pgfqpoint{1.968917in}{0.695682in}}{\pgfqpoint{1.958318in}{0.700072in}}{\pgfqpoint{1.947268in}{0.700072in}}%
\pgfpathcurveto{\pgfqpoint{1.936218in}{0.700072in}}{\pgfqpoint{1.925619in}{0.695682in}}{\pgfqpoint{1.917805in}{0.687868in}}%
\pgfpathcurveto{\pgfqpoint{1.909992in}{0.680054in}}{\pgfqpoint{1.905601in}{0.669455in}}{\pgfqpoint{1.905601in}{0.658405in}}%
\pgfpathcurveto{\pgfqpoint{1.905601in}{0.647355in}}{\pgfqpoint{1.909992in}{0.636756in}}{\pgfqpoint{1.917805in}{0.628942in}}%
\pgfpathcurveto{\pgfqpoint{1.925619in}{0.621129in}}{\pgfqpoint{1.936218in}{0.616738in}}{\pgfqpoint{1.947268in}{0.616738in}}%
\pgfpathlineto{\pgfqpoint{1.947268in}{0.616738in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041950in}{0.573889in}}%
\pgfpathcurveto{\pgfqpoint{2.053000in}{0.573889in}}{\pgfqpoint{2.063599in}{0.578280in}}{\pgfqpoint{2.071412in}{0.586093in}}%
\pgfpathcurveto{\pgfqpoint{2.079226in}{0.593907in}}{\pgfqpoint{2.083616in}{0.604506in}}{\pgfqpoint{2.083616in}{0.615556in}}%
\pgfpathcurveto{\pgfqpoint{2.083616in}{0.626606in}}{\pgfqpoint{2.079226in}{0.637205in}}{\pgfqpoint{2.071412in}{0.645019in}}%
\pgfpathcurveto{\pgfqpoint{2.063599in}{0.652832in}}{\pgfqpoint{2.053000in}{0.657223in}}{\pgfqpoint{2.041950in}{0.657223in}}%
\pgfpathcurveto{\pgfqpoint{2.030899in}{0.657223in}}{\pgfqpoint{2.020300in}{0.652832in}}{\pgfqpoint{2.012487in}{0.645019in}}%
\pgfpathcurveto{\pgfqpoint{2.004673in}{0.637205in}}{\pgfqpoint{2.000283in}{0.626606in}}{\pgfqpoint{2.000283in}{0.615556in}}%
\pgfpathcurveto{\pgfqpoint{2.000283in}{0.604506in}}{\pgfqpoint{2.004673in}{0.593907in}}{\pgfqpoint{2.012487in}{0.586093in}}%
\pgfpathcurveto{\pgfqpoint{2.020300in}{0.578280in}}{\pgfqpoint{2.030899in}{0.573889in}}{\pgfqpoint{2.041950in}{0.573889in}}%
\pgfpathlineto{\pgfqpoint{2.041950in}{0.573889in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110640in}{0.563177in}}%
\pgfpathcurveto{\pgfqpoint{2.121690in}{0.563177in}}{\pgfqpoint{2.132289in}{0.567567in}}{\pgfqpoint{2.140103in}{0.575381in}}%
\pgfpathcurveto{\pgfqpoint{2.147916in}{0.583195in}}{\pgfqpoint{2.152307in}{0.593794in}}{\pgfqpoint{2.152307in}{0.604844in}}%
\pgfpathcurveto{\pgfqpoint{2.152307in}{0.615894in}}{\pgfqpoint{2.147916in}{0.626493in}}{\pgfqpoint{2.140103in}{0.634306in}}%
\pgfpathcurveto{\pgfqpoint{2.132289in}{0.642120in}}{\pgfqpoint{2.121690in}{0.646510in}}{\pgfqpoint{2.110640in}{0.646510in}}%
\pgfpathcurveto{\pgfqpoint{2.099590in}{0.646510in}}{\pgfqpoint{2.088991in}{0.642120in}}{\pgfqpoint{2.081177in}{0.634306in}}%
\pgfpathcurveto{\pgfqpoint{2.073364in}{0.626493in}}{\pgfqpoint{2.068973in}{0.615894in}}{\pgfqpoint{2.068973in}{0.604844in}}%
\pgfpathcurveto{\pgfqpoint{2.068973in}{0.593794in}}{\pgfqpoint{2.073364in}{0.583195in}}{\pgfqpoint{2.081177in}{0.575381in}}%
\pgfpathcurveto{\pgfqpoint{2.088991in}{0.567567in}}{\pgfqpoint{2.099590in}{0.563177in}}{\pgfqpoint{2.110640in}{0.563177in}}%
\pgfpathlineto{\pgfqpoint{2.110640in}{0.563177in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253591in}{0.533718in}}%
\pgfpathcurveto{\pgfqpoint{2.264641in}{0.533718in}}{\pgfqpoint{2.275240in}{0.538108in}}{\pgfqpoint{2.283053in}{0.545922in}}%
\pgfpathcurveto{\pgfqpoint{2.290867in}{0.553736in}}{\pgfqpoint{2.295257in}{0.564335in}}{\pgfqpoint{2.295257in}{0.575385in}}%
\pgfpathcurveto{\pgfqpoint{2.295257in}{0.586435in}}{\pgfqpoint{2.290867in}{0.597034in}}{\pgfqpoint{2.283053in}{0.604848in}}%
\pgfpathcurveto{\pgfqpoint{2.275240in}{0.612661in}}{\pgfqpoint{2.264641in}{0.617052in}}{\pgfqpoint{2.253591in}{0.617052in}}%
\pgfpathcurveto{\pgfqpoint{2.242540in}{0.617052in}}{\pgfqpoint{2.231941in}{0.612661in}}{\pgfqpoint{2.224128in}{0.604848in}}%
\pgfpathcurveto{\pgfqpoint{2.216314in}{0.597034in}}{\pgfqpoint{2.211924in}{0.586435in}}{\pgfqpoint{2.211924in}{0.575385in}}%
\pgfpathcurveto{\pgfqpoint{2.211924in}{0.564335in}}{\pgfqpoint{2.216314in}{0.553736in}}{\pgfqpoint{2.224128in}{0.545922in}}%
\pgfpathcurveto{\pgfqpoint{2.231941in}{0.538108in}}{\pgfqpoint{2.242540in}{0.533718in}}{\pgfqpoint{2.253591in}{0.533718in}}%
\pgfpathlineto{\pgfqpoint{2.253591in}{0.533718in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359411in}{0.523006in}}%
\pgfpathcurveto{\pgfqpoint{2.370461in}{0.523006in}}{\pgfqpoint{2.381060in}{0.527396in}}{\pgfqpoint{2.388874in}{0.535210in}}%
\pgfpathcurveto{\pgfqpoint{2.396687in}{0.543023in}}{\pgfqpoint{2.401078in}{0.553622in}}{\pgfqpoint{2.401078in}{0.564673in}}%
\pgfpathcurveto{\pgfqpoint{2.401078in}{0.575723in}}{\pgfqpoint{2.396687in}{0.586322in}}{\pgfqpoint{2.388874in}{0.594135in}}%
\pgfpathcurveto{\pgfqpoint{2.381060in}{0.601949in}}{\pgfqpoint{2.370461in}{0.606339in}}{\pgfqpoint{2.359411in}{0.606339in}}%
\pgfpathcurveto{\pgfqpoint{2.348361in}{0.606339in}}{\pgfqpoint{2.337762in}{0.601949in}}{\pgfqpoint{2.329948in}{0.594135in}}%
\pgfpathcurveto{\pgfqpoint{2.322135in}{0.586322in}}{\pgfqpoint{2.317744in}{0.575723in}}{\pgfqpoint{2.317744in}{0.564673in}}%
\pgfpathcurveto{\pgfqpoint{2.317744in}{0.553622in}}{\pgfqpoint{2.322135in}{0.543023in}}{\pgfqpoint{2.329948in}{0.535210in}}%
\pgfpathcurveto{\pgfqpoint{2.337762in}{0.527396in}}{\pgfqpoint{2.348361in}{0.523006in}}{\pgfqpoint{2.359411in}{0.523006in}}%
\pgfpathlineto{\pgfqpoint{2.359411in}{0.523006in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558056in}{0.539074in}}%
\pgfpathcurveto{\pgfqpoint{2.569107in}{0.539074in}}{\pgfqpoint{2.579706in}{0.543465in}}{\pgfqpoint{2.587519in}{0.551278in}}%
\pgfpathcurveto{\pgfqpoint{2.595333in}{0.559092in}}{\pgfqpoint{2.599723in}{0.569691in}}{\pgfqpoint{2.599723in}{0.580741in}}%
\pgfpathcurveto{\pgfqpoint{2.599723in}{0.591791in}}{\pgfqpoint{2.595333in}{0.602390in}}{\pgfqpoint{2.587519in}{0.610204in}}%
\pgfpathcurveto{\pgfqpoint{2.579706in}{0.618017in}}{\pgfqpoint{2.569107in}{0.622408in}}{\pgfqpoint{2.558056in}{0.622408in}}%
\pgfpathcurveto{\pgfqpoint{2.547006in}{0.622408in}}{\pgfqpoint{2.536407in}{0.618017in}}{\pgfqpoint{2.528594in}{0.610204in}}%
\pgfpathcurveto{\pgfqpoint{2.520780in}{0.602390in}}{\pgfqpoint{2.516390in}{0.591791in}}{\pgfqpoint{2.516390in}{0.580741in}}%
\pgfpathcurveto{\pgfqpoint{2.516390in}{0.569691in}}{\pgfqpoint{2.520780in}{0.559092in}}{\pgfqpoint{2.528594in}{0.551278in}}%
\pgfpathcurveto{\pgfqpoint{2.536407in}{0.543465in}}{\pgfqpoint{2.547006in}{0.539074in}}{\pgfqpoint{2.558056in}{0.539074in}}%
\pgfpathlineto{\pgfqpoint{2.558056in}{0.539074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825392in}{0.573889in}}%
\pgfpathcurveto{\pgfqpoint{2.836443in}{0.573889in}}{\pgfqpoint{2.847042in}{0.578280in}}{\pgfqpoint{2.854855in}{0.586093in}}%
\pgfpathcurveto{\pgfqpoint{2.862669in}{0.593907in}}{\pgfqpoint{2.867059in}{0.604506in}}{\pgfqpoint{2.867059in}{0.615556in}}%
\pgfpathcurveto{\pgfqpoint{2.867059in}{0.626606in}}{\pgfqpoint{2.862669in}{0.637205in}}{\pgfqpoint{2.854855in}{0.645019in}}%
\pgfpathcurveto{\pgfqpoint{2.847042in}{0.652832in}}{\pgfqpoint{2.836443in}{0.657223in}}{\pgfqpoint{2.825392in}{0.657223in}}%
\pgfpathcurveto{\pgfqpoint{2.814342in}{0.657223in}}{\pgfqpoint{2.803743in}{0.652832in}}{\pgfqpoint{2.795930in}{0.645019in}}%
\pgfpathcurveto{\pgfqpoint{2.788116in}{0.637205in}}{\pgfqpoint{2.783726in}{0.626606in}}{\pgfqpoint{2.783726in}{0.615556in}}%
\pgfpathcurveto{\pgfqpoint{2.783726in}{0.604506in}}{\pgfqpoint{2.788116in}{0.593907in}}{\pgfqpoint{2.795930in}{0.586093in}}%
\pgfpathcurveto{\pgfqpoint{2.803743in}{0.578280in}}{\pgfqpoint{2.814342in}{0.573889in}}{\pgfqpoint{2.825392in}{0.573889in}}%
\pgfpathlineto{\pgfqpoint{2.825392in}{0.573889in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098298in}{0.595314in}}%
\pgfpathcurveto{\pgfqpoint{3.109348in}{0.595314in}}{\pgfqpoint{3.119947in}{0.599704in}}{\pgfqpoint{3.127761in}{0.607518in}}%
\pgfpathcurveto{\pgfqpoint{3.135574in}{0.615331in}}{\pgfqpoint{3.139965in}{0.625930in}}{\pgfqpoint{3.139965in}{0.636981in}}%
\pgfpathcurveto{\pgfqpoint{3.139965in}{0.648031in}}{\pgfqpoint{3.135574in}{0.658630in}}{\pgfqpoint{3.127761in}{0.666443in}}%
\pgfpathcurveto{\pgfqpoint{3.119947in}{0.674257in}}{\pgfqpoint{3.109348in}{0.678647in}}{\pgfqpoint{3.098298in}{0.678647in}}%
\pgfpathcurveto{\pgfqpoint{3.087248in}{0.678647in}}{\pgfqpoint{3.076649in}{0.674257in}}{\pgfqpoint{3.068835in}{0.666443in}}%
\pgfpathcurveto{\pgfqpoint{3.061021in}{0.658630in}}{\pgfqpoint{3.056631in}{0.648031in}}{\pgfqpoint{3.056631in}{0.636981in}}%
\pgfpathcurveto{\pgfqpoint{3.056631in}{0.625930in}}{\pgfqpoint{3.061021in}{0.615331in}}{\pgfqpoint{3.068835in}{0.607518in}}%
\pgfpathcurveto{\pgfqpoint{3.076649in}{0.599704in}}{\pgfqpoint{3.087248in}{0.595314in}}{\pgfqpoint{3.098298in}{0.595314in}}%
\pgfpathlineto{\pgfqpoint{3.098298in}{0.595314in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648000in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{0.648000in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648000in}{0.432000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.648000in,y=0.334778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328000in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{1.328000in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328000in}{0.432000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.328000in,y=0.334778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008000in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{2.008000in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008000in}{0.432000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.008000in,y=0.334778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688000in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{2.688000in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688000in}{0.432000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688000in,y=0.334778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872000in,y=0.168111in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\phi$ [deg]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648000in}{0.526617in}}%
\pgfpathlineto{\pgfqpoint{3.096000in}{0.526617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648000in}{0.526617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322384in, y=0.483214in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648000in}{0.828891in}}%
\pgfpathlineto{\pgfqpoint{3.096000in}{0.828891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648000in}{0.828891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322384in, y=0.785489in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.01}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648000in}{1.131166in}}%
\pgfpathlineto{\pgfqpoint{3.096000in}{1.131166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648000in}{1.131166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322384in, y=1.087763in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.02}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648000in}{1.433441in}}%
\pgfpathlineto{\pgfqpoint{3.096000in}{1.433441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648000in}{1.433441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322384in, y=1.390038in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.03}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648000in}{1.735715in}}%
\pgfpathlineto{\pgfqpoint{3.096000in}{1.735715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648000in}{1.735715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322384in, y=1.692313in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.04}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648000in}{2.037990in}}%
\pgfpathlineto{\pgfqpoint{3.096000in}{2.037990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648000in}{2.037990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322384in, y=1.994587in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648000in}{2.340265in}}%
\pgfpathlineto{\pgfqpoint{3.096000in}{2.340265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648000in}{2.340265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322384in, y=2.296862in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.06}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648000in}{2.642540in}}%
\pgfpathlineto{\pgfqpoint{3.096000in}{2.642540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648000in}{2.642540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322384in, y=2.599137in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.07}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266829in,y=1.656000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\langle C_{f,\theta} \rangle$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648016in}{0.567520in}}%
\pgfpathlineto{\pgfqpoint{0.665963in}{0.606712in}}%
\pgfpathlineto{\pgfqpoint{0.791683in}{1.157910in}}%
\pgfpathlineto{\pgfqpoint{0.845691in}{1.385077in}}%
\pgfpathlineto{\pgfqpoint{0.863715in}{1.422483in}}%
\pgfpathlineto{\pgfqpoint{0.881766in}{1.530773in}}%
\pgfpathlineto{\pgfqpoint{0.936056in}{1.740854in}}%
\pgfpathlineto{\pgfqpoint{0.972416in}{1.873402in}}%
\pgfpathlineto{\pgfqpoint{1.008950in}{1.999072in}}%
\pgfpathlineto{\pgfqpoint{1.045711in}{2.116884in}}%
\pgfpathlineto{\pgfqpoint{1.064188in}{2.173334in}}%
\pgfpathlineto{\pgfqpoint{1.082741in}{2.201370in}}%
\pgfpathlineto{\pgfqpoint{1.101350in}{2.276107in}}%
\pgfpathlineto{\pgfqpoint{1.120052in}{2.324698in}}%
\pgfpathlineto{\pgfqpoint{1.138850in}{2.370417in}}%
\pgfpathlineto{\pgfqpoint{1.157751in}{2.412962in}}%
\pgfpathlineto{\pgfqpoint{1.176768in}{2.452182in}}%
\pgfpathlineto{\pgfqpoint{1.195908in}{2.488002in}}%
\pgfpathlineto{\pgfqpoint{1.215180in}{2.520269in}}%
\pgfpathlineto{\pgfqpoint{1.234595in}{2.548457in}}%
\pgfpathlineto{\pgfqpoint{1.254154in}{2.572412in}}%
\pgfpathlineto{\pgfqpoint{1.273891in}{2.591228in}}%
\pgfpathlineto{\pgfqpoint{1.293798in}{2.605058in}}%
\pgfpathlineto{\pgfqpoint{1.313903in}{2.616015in}}%
\pgfpathlineto{\pgfqpoint{1.334143in}{2.614352in}}%
\pgfpathlineto{\pgfqpoint{1.354607in}{2.608156in}}%
\pgfpathlineto{\pgfqpoint{1.375292in}{2.594402in}}%
\pgfpathlineto{\pgfqpoint{1.396215in}{2.571505in}}%
\pgfpathlineto{\pgfqpoint{1.417385in}{2.538482in}}%
\pgfpathlineto{\pgfqpoint{1.438809in}{2.493896in}}%
\pgfpathlineto{\pgfqpoint{1.460507in}{2.436388in}}%
\pgfpathlineto{\pgfqpoint{1.482482in}{2.364220in}}%
\pgfpathlineto{\pgfqpoint{1.504756in}{2.275503in}}%
\pgfpathlineto{\pgfqpoint{1.527325in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.550205in}{2.040333in}}%
\pgfpathlineto{\pgfqpoint{1.573411in}{1.970658in}}%
\pgfpathlineto{\pgfqpoint{1.596839in}{1.719544in}}%
\pgfpathlineto{\pgfqpoint{1.620592in}{1.527448in}}%
\pgfpathlineto{\pgfqpoint{1.693689in}{0.908352in}}%
\pgfpathlineto{\pgfqpoint{1.718619in}{0.727131in}}%
\pgfpathlineto{\pgfqpoint{1.743785in}{0.591160in}}%
\pgfpathlineto{\pgfqpoint{1.769172in}{0.561452in}}%
\pgfpathlineto{\pgfqpoint{1.794731in}{0.602404in}}%
\pgfpathlineto{\pgfqpoint{1.820432in}{0.627614in}}%
\pgfpathlineto{\pgfqpoint{1.846228in}{0.626503in}}%
\pgfpathlineto{\pgfqpoint{1.872072in}{0.607022in}}%
\pgfpathlineto{\pgfqpoint{1.897916in}{0.594984in}}%
\pgfpathlineto{\pgfqpoint{1.923712in}{0.573194in}}%
\pgfpathlineto{\pgfqpoint{1.949413in}{0.561124in}}%
\pgfpathlineto{\pgfqpoint{1.974978in}{0.563332in}}%
\pgfpathlineto{\pgfqpoint{2.025532in}{0.583431in}}%
\pgfpathlineto{\pgfqpoint{2.050455in}{0.588821in}}%
\pgfpathlineto{\pgfqpoint{2.075113in}{0.590203in}}%
\pgfpathlineto{\pgfqpoint{2.099478in}{0.588610in}}%
\pgfpathlineto{\pgfqpoint{2.170732in}{0.577063in}}%
\pgfpathlineto{\pgfqpoint{2.216821in}{0.566388in}}%
\pgfpathlineto{\pgfqpoint{2.239394in}{0.560239in}}%
\pgfpathlineto{\pgfqpoint{2.261661in}{0.556419in}}%
\pgfpathlineto{\pgfqpoint{2.326762in}{0.554402in}}%
\pgfpathlineto{\pgfqpoint{2.410001in}{0.543997in}}%
\pgfpathlineto{\pgfqpoint{2.450351in}{0.543485in}}%
\pgfpathlineto{\pgfqpoint{2.470263in}{0.544492in}}%
\pgfpathlineto{\pgfqpoint{2.548247in}{0.552311in}}%
\pgfpathlineto{\pgfqpoint{2.586405in}{0.550746in}}%
\pgfpathlineto{\pgfqpoint{2.605306in}{0.551346in}}%
\pgfpathlineto{\pgfqpoint{2.624106in}{0.553991in}}%
\pgfpathlineto{\pgfqpoint{2.642807in}{0.559228in}}%
\pgfpathlineto{\pgfqpoint{2.661423in}{0.571136in}}%
\pgfpathlineto{\pgfqpoint{2.679976in}{0.575463in}}%
\pgfpathlineto{\pgfqpoint{2.698450in}{0.583495in}}%
\pgfpathlineto{\pgfqpoint{2.716861in}{0.589894in}}%
\pgfpathlineto{\pgfqpoint{2.753497in}{0.598278in}}%
\pgfpathlineto{\pgfqpoint{2.789936in}{0.604966in}}%
\pgfpathlineto{\pgfqpoint{2.808095in}{0.606394in}}%
\pgfpathlineto{\pgfqpoint{2.826213in}{0.604974in}}%
\pgfpathlineto{\pgfqpoint{2.862372in}{0.597995in}}%
\pgfpathlineto{\pgfqpoint{2.898438in}{0.594758in}}%
\pgfpathlineto{\pgfqpoint{2.952419in}{0.596248in}}%
\pgfpathlineto{\pgfqpoint{3.006300in}{0.597890in}}%
\pgfpathlineto{\pgfqpoint{3.024250in}{0.595429in}}%
\pgfpathlineto{\pgfqpoint{3.078069in}{0.584879in}}%
\pgfpathlineto{\pgfqpoint{3.096004in}{0.581866in}}%
\pgfpathlineto{\pgfqpoint{3.106000in}{0.581701in}}%
\pgfpathlineto{\pgfqpoint{3.106000in}{0.581701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678505in}{0.616922in}}%
\pgfpathlineto{\pgfqpoint{0.688737in}{0.684327in}}%
\pgfpathlineto{\pgfqpoint{0.702380in}{0.720817in}}%
\pgfpathlineto{\pgfqpoint{0.722275in}{0.846739in}}%
\pgfpathlineto{\pgfqpoint{0.753113in}{0.996338in}}%
\pgfpathlineto{\pgfqpoint{0.790362in}{1.166307in}}%
\pgfpathlineto{\pgfqpoint{0.805837in}{1.208719in}}%
\pgfpathlineto{\pgfqpoint{0.826926in}{1.329762in}}%
\pgfpathlineto{\pgfqpoint{0.839659in}{1.373028in}}%
\pgfpathlineto{\pgfqpoint{0.855576in}{1.467379in}}%
\pgfpathlineto{\pgfqpoint{0.870166in}{1.519265in}}%
\pgfpathlineto{\pgfqpoint{0.891388in}{1.623078in}}%
\pgfpathlineto{\pgfqpoint{0.905978in}{1.674990in}}%
\pgfpathlineto{\pgfqpoint{0.917252in}{1.744647in}}%
\pgfpathlineto{\pgfqpoint{0.935158in}{1.808074in}}%
\pgfpathlineto{\pgfqpoint{0.953064in}{1.877023in}}%
\pgfpathlineto{\pgfqpoint{0.970970in}{1.948226in}}%
\pgfpathlineto{\pgfqpoint{0.990866in}{2.010888in}}%
\pgfpathlineto{\pgfqpoint{1.008772in}{2.083500in}}%
\pgfpathlineto{\pgfqpoint{1.028667in}{2.141474in}}%
\pgfpathlineto{\pgfqpoint{1.048563in}{2.205619in}}%
\pgfpathlineto{\pgfqpoint{1.070448in}{2.270146in}}%
\pgfpathlineto{\pgfqpoint{1.094323in}{2.336157in}}%
\pgfpathlineto{\pgfqpoint{1.118197in}{2.396905in}}%
\pgfpathlineto{\pgfqpoint{1.146051in}{2.460046in}}%
\pgfpathlineto{\pgfqpoint{1.179874in}{2.524780in}}%
\pgfpathlineto{\pgfqpoint{1.219665in}{2.583717in}}%
\pgfpathlineto{\pgfqpoint{1.263435in}{2.623897in}}%
\pgfpathlineto{\pgfqpoint{1.307205in}{2.635899in}}%
\pgfpathlineto{\pgfqpoint{1.350975in}{2.618418in}}%
\pgfpathlineto{\pgfqpoint{1.392756in}{2.571115in}}%
\pgfpathlineto{\pgfqpoint{1.426579in}{2.509656in}}%
\pgfpathlineto{\pgfqpoint{1.452443in}{2.446652in}}%
\pgfpathlineto{\pgfqpoint{1.474328in}{2.384277in}}%
\pgfpathlineto{\pgfqpoint{1.494224in}{2.317119in}}%
\pgfpathlineto{\pgfqpoint{1.512130in}{2.249817in}}%
\pgfpathlineto{\pgfqpoint{1.526720in}{2.181654in}}%
\pgfpathlineto{\pgfqpoint{1.539983in}{2.116003in}}%
\pgfpathlineto{\pgfqpoint{1.555616in}{2.043893in}}%
\pgfpathlineto{\pgfqpoint{1.568121in}{1.973783in}}%
\pgfpathlineto{\pgfqpoint{1.581764in}{1.904219in}}%
\pgfpathlineto{\pgfqpoint{1.593701in}{1.839644in}}%
\pgfpathlineto{\pgfqpoint{1.605639in}{1.765980in}}%
\pgfpathlineto{\pgfqpoint{1.617576in}{1.699013in}}%
\pgfpathlineto{\pgfqpoint{1.632924in}{1.597975in}}%
\pgfpathlineto{\pgfqpoint{1.644104in}{1.534944in}}%
\pgfpathlineto{\pgfqpoint{1.657367in}{1.431504in}}%
\pgfpathlineto{\pgfqpoint{1.671294in}{1.368005in}}%
\pgfpathlineto{\pgfqpoint{1.680674in}{1.270447in}}%
\pgfpathlineto{\pgfqpoint{1.691853in}{1.210633in}}%
\pgfpathlineto{\pgfqpoint{1.706443in}{1.094830in}}%
\pgfpathlineto{\pgfqpoint{1.723023in}{1.020733in}}%
\pgfpathlineto{\pgfqpoint{1.730697in}{0.929016in}}%
\pgfpathlineto{\pgfqpoint{1.742255in}{0.875798in}}%
\pgfpathlineto{\pgfqpoint{1.757840in}{0.764744in}}%
\pgfpathlineto{\pgfqpoint{1.766793in}{0.720817in}}%
\pgfpathlineto{\pgfqpoint{1.788678in}{0.603146in}}%
\pgfpathlineto{\pgfqpoint{1.824490in}{0.559313in}}%
\pgfpathlineto{\pgfqpoint{1.868260in}{0.613583in}}%
\pgfpathlineto{\pgfqpoint{1.912031in}{0.639935in}}%
\pgfpathlineto{\pgfqpoint{1.955801in}{0.627150in}}%
\pgfpathlineto{\pgfqpoint{1.999571in}{0.613583in}}%
\pgfpathlineto{\pgfqpoint{2.043341in}{0.591666in}}%
\pgfpathlineto{\pgfqpoint{2.087112in}{0.575229in}}%
\pgfpathlineto{\pgfqpoint{2.130882in}{0.565314in}}%
\pgfpathlineto{\pgfqpoint{2.174652in}{0.562966in}}%
\pgfpathlineto{\pgfqpoint{2.218422in}{0.563227in}}%
\pgfpathlineto{\pgfqpoint{2.260203in}{0.565262in}}%
\pgfpathlineto{\pgfqpoint{2.309942in}{0.568445in}}%
\pgfpathlineto{\pgfqpoint{2.353712in}{0.572620in}}%
\pgfpathlineto{\pgfqpoint{2.397483in}{0.574446in}}%
\pgfpathlineto{\pgfqpoint{2.441253in}{0.579925in}}%
\pgfpathlineto{\pgfqpoint{2.485023in}{0.584361in}}%
\pgfpathlineto{\pgfqpoint{2.528793in}{0.591666in}}%
\pgfpathlineto{\pgfqpoint{2.572564in}{0.598450in}}%
\pgfpathlineto{\pgfqpoint{2.616334in}{0.606277in}}%
\pgfpathlineto{\pgfqpoint{2.660104in}{0.615931in}}%
\pgfpathlineto{\pgfqpoint{2.689947in}{0.622519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648000in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{0.648000in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096000in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{3.096000in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648000in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{3.096000in}{0.432000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648000in}{2.880000in}}%
\pgfpathlineto{\pgfqpoint{3.096000in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653864in}{2.965094in}}%
\pgfpathlineto{\pgfqpoint{3.090136in}{2.965094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.115136in}{2.965094in}}{\pgfqpoint{3.115136in}{2.990094in}}%
\pgfpathlineto{\pgfqpoint{3.115136in}{3.526900in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.115136in}{3.551900in}}{\pgfqpoint{3.090136in}{3.551900in}}%
\pgfpathlineto{\pgfqpoint{0.653864in}{3.551900in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.628864in}{3.551900in}}{\pgfqpoint{0.628864in}{3.526900in}}%
\pgfpathlineto{\pgfqpoint{0.628864in}{2.990094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.628864in}{2.965094in}}{\pgfqpoint{0.653864in}{2.965094in}}%
\pgfpathlineto{\pgfqpoint{0.653864in}{2.965094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678864in}{3.458150in}}%
\pgfpathlineto{\pgfqpoint{0.803864in}{3.458150in}}%
\pgfpathlineto{\pgfqpoint{0.928864in}{3.458150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.028864in,y=3.414400in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Present data, Re$_D$=5000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678864in}{3.277594in}}%
\pgfpathlineto{\pgfqpoint{0.803864in}{3.277594in}}%
\pgfpathlineto{\pgfqpoint{0.928864in}{3.277594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.028864in,y=3.233844in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Cheng et al. (2019),  Re$_D$=5000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803864in}{3.037490in}}%
\pgfpathcurveto{\pgfqpoint{0.814914in}{3.037490in}}{\pgfqpoint{0.825513in}{3.041881in}}{\pgfqpoint{0.833327in}{3.049694in}}%
\pgfpathcurveto{\pgfqpoint{0.841140in}{3.057508in}}{\pgfqpoint{0.845531in}{3.068107in}}{\pgfqpoint{0.845531in}{3.079157in}}%
\pgfpathcurveto{\pgfqpoint{0.845531in}{3.090207in}}{\pgfqpoint{0.841140in}{3.100806in}}{\pgfqpoint{0.833327in}{3.108620in}}%
\pgfpathcurveto{\pgfqpoint{0.825513in}{3.116433in}}{\pgfqpoint{0.814914in}{3.120824in}}{\pgfqpoint{0.803864in}{3.120824in}}%
\pgfpathcurveto{\pgfqpoint{0.792814in}{3.120824in}}{\pgfqpoint{0.782215in}{3.116433in}}{\pgfqpoint{0.774401in}{3.108620in}}%
\pgfpathcurveto{\pgfqpoint{0.766587in}{3.100806in}}{\pgfqpoint{0.762197in}{3.090207in}}{\pgfqpoint{0.762197in}{3.079157in}}%
\pgfpathcurveto{\pgfqpoint{0.762197in}{3.068107in}}{\pgfqpoint{0.766587in}{3.057508in}}{\pgfqpoint{0.774401in}{3.049694in}}%
\pgfpathcurveto{\pgfqpoint{0.782215in}{3.041881in}}{\pgfqpoint{0.792814in}{3.037490in}}{\pgfqpoint{0.803864in}{3.037490in}}%
\pgfpathlineto{\pgfqpoint{0.803864in}{3.037490in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.028864in,y=3.046344in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Son and Haranty (1969), Re$_D$=5000}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/CircleUUp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/wadh6515/Documents/cond1d/env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/wadh6515/Documents/cond1d/env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/wadh6515/Documents/cond1d/env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.379500in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.379500in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{2.254000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.254000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.379500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.379500in}}{\pgfqpoint{1.675000in}{1.874500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502990in}{1.574518in}}%
\pgfpathlineto{\pgfqpoint{1.495790in}{1.441389in}}%
\pgfpathlineto{\pgfqpoint{1.461211in}{1.456944in}}%
\pgfpathlineto{\pgfqpoint{1.501100in}{1.568001in}}%
\pgfpathlineto{\pgfqpoint{1.500323in}{1.568351in}}%
\pgfpathlineto{\pgfqpoint{1.460434in}{1.457293in}}%
\pgfpathlineto{\pgfqpoint{1.425854in}{1.472849in}}%
\pgfpathlineto{\pgfqpoint{1.502990in}{1.574518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.379500in}}{\pgfqpoint{1.675000in}{1.874500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.379500in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.254000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.379500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625000in,y=0.282278in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.379500in}}{\pgfqpoint{1.675000in}{1.874500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043750in}{0.379500in}}%
\pgfpathlineto{\pgfqpoint{1.043750in}{2.254000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043750in}{0.379500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043750in,y=0.282278in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.379500in}}{\pgfqpoint{1.675000in}{1.874500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462500in}{0.379500in}}%
\pgfpathlineto{\pgfqpoint{1.462500in}{2.254000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462500in}{0.379500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.462500in,y=0.282278in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.379500in}}{\pgfqpoint{1.675000in}{1.874500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881250in}{0.379500in}}%
\pgfpathlineto{\pgfqpoint{1.881250in}{2.254000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881250in}{0.379500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.881250in,y=0.282278in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.379500in}}{\pgfqpoint{1.675000in}{1.874500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300000in}{0.379500in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{2.254000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300000in}{0.379500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.300000in,y=0.282278in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.462500in,y=0.115611in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}U}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.379500in}}{\pgfqpoint{1.675000in}{1.874500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.379500in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.379500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.379500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263698in, y=0.336097in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.379500in}}{\pgfqpoint{1.675000in}{1.874500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.848125in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.848125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.848125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263698in, y=0.804722in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.379500in}}{\pgfqpoint{1.675000in}{1.874500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.316750in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{1.316750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.316750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363620in, y=1.273347in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.379500in}}{\pgfqpoint{1.675000in}{1.874500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.785375in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{1.785375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.785375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363620in, y=1.741972in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.379500in}}{\pgfqpoint{1.675000in}{1.874500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.254000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{2.254000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.254000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363620in, y=2.210597in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208142in,y=1.316750in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}U'}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.379500in}}{\pgfqpoint{1.675000in}{1.874500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462500in}{1.316750in}}%
\pgfpathlineto{\pgfqpoint{1.463634in}{1.364243in}}%
\pgfpathlineto{\pgfqpoint{1.466916in}{1.409199in}}%
\pgfpathlineto{\pgfqpoint{1.472226in}{1.451620in}}%
\pgfpathlineto{\pgfqpoint{1.479447in}{1.491505in}}%
\pgfpathlineto{\pgfqpoint{1.488461in}{1.528858in}}%
\pgfpathlineto{\pgfqpoint{1.499151in}{1.563681in}}%
\pgfpathlineto{\pgfqpoint{1.511400in}{1.595980in}}%
\pgfpathlineto{\pgfqpoint{1.525089in}{1.625762in}}%
\pgfpathlineto{\pgfqpoint{1.539803in}{1.652535in}}%
\pgfpathlineto{\pgfqpoint{1.555681in}{1.676905in}}%
\pgfpathlineto{\pgfqpoint{1.572613in}{1.698885in}}%
\pgfpathlineto{\pgfqpoint{1.590492in}{1.718490in}}%
\pgfpathlineto{\pgfqpoint{1.609210in}{1.735738in}}%
\pgfpathlineto{\pgfqpoint{1.628660in}{1.750650in}}%
\pgfpathlineto{\pgfqpoint{1.648735in}{1.763249in}}%
\pgfpathlineto{\pgfqpoint{1.669331in}{1.773560in}}%
\pgfpathlineto{\pgfqpoint{1.690344in}{1.781613in}}%
\pgfpathlineto{\pgfqpoint{1.711673in}{1.787441in}}%
\pgfpathlineto{\pgfqpoint{1.733640in}{1.791128in}}%
\pgfpathlineto{\pgfqpoint{1.755725in}{1.792580in}}%
\pgfpathlineto{\pgfqpoint{1.778250in}{1.791804in}}%
\pgfpathlineto{\pgfqpoint{1.800685in}{1.788802in}}%
\pgfpathlineto{\pgfqpoint{1.823342in}{1.783511in}}%
\pgfpathlineto{\pgfqpoint{1.845689in}{1.776027in}}%
\pgfpathlineto{\pgfqpoint{1.868024in}{1.766219in}}%
\pgfpathlineto{\pgfqpoint{1.890215in}{1.754041in}}%
\pgfpathlineto{\pgfqpoint{1.912119in}{1.739460in}}%
\pgfpathlineto{\pgfqpoint{1.933588in}{1.722452in}}%
\pgfpathlineto{\pgfqpoint{1.954119in}{1.703355in}}%
\pgfpathlineto{\pgfqpoint{1.973935in}{1.681893in}}%
\pgfpathlineto{\pgfqpoint{1.992872in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{1.631946in}}%
\pgfpathlineto{\pgfqpoint{2.027176in}{1.604006in}}%
\pgfpathlineto{\pgfqpoint{2.042251in}{1.573906in}}%
\pgfpathlineto{\pgfqpoint{2.055613in}{1.542239in}}%
\pgfpathlineto{\pgfqpoint{2.067352in}{1.508619in}}%
\pgfpathlineto{\pgfqpoint{2.077161in}{1.473712in}}%
\pgfpathlineto{\pgfqpoint{2.084972in}{1.437689in}}%
\pgfpathlineto{\pgfqpoint{2.090727in}{1.400721in}}%
\pgfpathlineto{\pgfqpoint{2.094378in}{1.362985in}}%
\pgfpathlineto{\pgfqpoint{2.095894in}{1.324044in}}%
\pgfpathlineto{\pgfqpoint{2.095169in}{1.284678in}}%
\pgfpathlineto{\pgfqpoint{2.092186in}{1.245072in}}%
\pgfpathlineto{\pgfqpoint{2.086935in}{1.205411in}}%
\pgfpathlineto{\pgfqpoint{2.079553in}{1.166495in}}%
\pgfpathlineto{\pgfqpoint{2.069988in}{1.127879in}}%
\pgfpathlineto{\pgfqpoint{2.058263in}{1.089732in}}%
\pgfpathlineto{\pgfqpoint{2.044407in}{1.052225in}}%
\pgfpathlineto{\pgfqpoint{2.028462in}{1.015521in}}%
\pgfpathlineto{\pgfqpoint{2.010778in}{0.980340in}}%
\pgfpathlineto{\pgfqpoint{1.991175in}{0.946242in}}%
\pgfpathlineto{\pgfqpoint{1.969717in}{0.913370in}}%
\pgfpathlineto{\pgfqpoint{1.946476in}{0.881862in}}%
\pgfpathlineto{\pgfqpoint{1.921946in}{0.852323in}}%
\pgfpathlineto{\pgfqpoint{1.895849in}{0.824352in}}%
\pgfpathlineto{\pgfqpoint{1.868273in}{0.798064in}}%
\pgfpathlineto{\pgfqpoint{1.839799in}{0.773951in}}%
\pgfpathlineto{\pgfqpoint{1.810082in}{0.751663in}}%
\pgfpathlineto{\pgfqpoint{1.779221in}{0.731288in}}%
\pgfpathlineto{\pgfqpoint{1.747322in}{0.712907in}}%
\pgfpathlineto{\pgfqpoint{1.715047in}{0.696846in}}%
\pgfpathlineto{\pgfqpoint{1.681981in}{0.682845in}}%
\pgfpathlineto{\pgfqpoint{1.648233in}{0.670958in}}%
\pgfpathlineto{\pgfqpoint{1.613916in}{0.661232in}}%
\pgfpathlineto{\pgfqpoint{1.579145in}{0.653705in}}%
\pgfpathlineto{\pgfqpoint{1.544037in}{0.648409in}}%
\pgfpathlineto{\pgfqpoint{1.509310in}{0.645398in}}%
\pgfpathlineto{\pgfqpoint{1.474485in}{0.644579in}}%
\pgfpathlineto{\pgfqpoint{1.439675in}{0.645958in}}%
\pgfpathlineto{\pgfqpoint{1.404994in}{0.649534in}}%
\pgfpathlineto{\pgfqpoint{1.370557in}{0.655298in}}%
\pgfpathlineto{\pgfqpoint{1.336476in}{0.663235in}}%
\pgfpathlineto{\pgfqpoint{1.302863in}{0.673319in}}%
\pgfpathlineto{\pgfqpoint{1.269828in}{0.685521in}}%
\pgfpathlineto{\pgfqpoint{1.237481in}{0.699801in}}%
\pgfpathlineto{\pgfqpoint{1.205391in}{0.716413in}}%
\pgfpathlineto{\pgfqpoint{1.174232in}{0.735074in}}%
\pgfpathlineto{\pgfqpoint{1.144111in}{0.755721in}}%
\pgfpathlineto{\pgfqpoint{1.115129in}{0.778284in}}%
\pgfpathlineto{\pgfqpoint{1.087387in}{0.802687in}}%
\pgfpathlineto{\pgfqpoint{1.060979in}{0.828847in}}%
\pgfpathlineto{\pgfqpoint{1.035585in}{0.857160in}}%
\pgfpathlineto{\pgfqpoint{1.011753in}{0.887098in}}%
\pgfpathlineto{\pgfqpoint{0.989569in}{0.918554in}}%
\pgfpathlineto{\pgfqpoint{0.969109in}{0.951417in}}%
\pgfpathlineto{\pgfqpoint{0.950447in}{0.985570in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.020892in}}%
\pgfpathlineto{\pgfqpoint{0.918542in}{1.057871in}}%
\pgfpathlineto{\pgfqpoint{0.905478in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{0.894503in}{1.134515in}}%
\pgfpathlineto{\pgfqpoint{0.885658in}{1.173897in}}%
\pgfpathlineto{\pgfqpoint{0.878975in}{1.213793in}}%
\pgfpathlineto{\pgfqpoint{0.874477in}{1.254055in}}%
\pgfpathlineto{\pgfqpoint{0.872180in}{1.294535in}}%
\pgfpathlineto{\pgfqpoint{0.872093in}{1.335083in}}%
\pgfpathlineto{\pgfqpoint{0.874213in}{1.375548in}}%
\pgfpathlineto{\pgfqpoint{0.878534in}{1.415782in}}%
\pgfpathlineto{\pgfqpoint{0.885038in}{1.455635in}}%
\pgfpathlineto{\pgfqpoint{0.893701in}{1.494961in}}%
\pgfpathlineto{\pgfqpoint{0.904489in}{1.533612in}}%
\pgfpathlineto{\pgfqpoint{0.917361in}{1.571446in}}%
\pgfpathlineto{\pgfqpoint{0.932271in}{1.608324in}}%
\pgfpathlineto{\pgfqpoint{0.949160in}{1.644108in}}%
\pgfpathlineto{\pgfqpoint{0.967644in}{1.678109in}}%
\pgfpathlineto{\pgfqpoint{0.987915in}{1.710803in}}%
\pgfpathlineto{\pgfqpoint{1.009900in}{1.742071in}}%
\pgfpathlineto{\pgfqpoint{1.033521in}{1.771801in}}%
\pgfpathlineto{\pgfqpoint{1.058691in}{1.799887in}}%
\pgfpathlineto{\pgfqpoint{1.085320in}{1.826229in}}%
\pgfpathlineto{\pgfqpoint{1.112835in}{1.850338in}}%
\pgfpathlineto{\pgfqpoint{1.141571in}{1.872585in}}%
\pgfpathlineto{\pgfqpoint{1.171428in}{1.892893in}}%
\pgfpathlineto{\pgfqpoint{1.202302in}{1.911192in}}%
\pgfpathlineto{\pgfqpoint{1.234085in}{1.927417in}}%
\pgfpathlineto{\pgfqpoint{1.266109in}{1.941292in}}%
\pgfpathlineto{\pgfqpoint{1.298797in}{1.953063in}}%
\pgfpathlineto{\pgfqpoint{1.332038in}{1.962691in}}%
\pgfpathlineto{\pgfqpoint{1.365722in}{1.970142in}}%
\pgfpathlineto{\pgfqpoint{1.399733in}{1.975394in}}%
\pgfpathlineto{\pgfqpoint{1.433958in}{1.978427in}}%
\pgfpathlineto{\pgfqpoint{1.468282in}{1.979232in}}%
\pgfpathlineto{\pgfqpoint{1.502588in}{1.977807in}}%
\pgfpathlineto{\pgfqpoint{1.536763in}{1.974156in}}%
\pgfpathlineto{\pgfqpoint{1.570689in}{1.968291in}}%
\pgfpathlineto{\pgfqpoint{1.604253in}{1.960234in}}%
\pgfpathlineto{\pgfqpoint{1.637343in}{1.950010in}}%
\pgfpathlineto{\pgfqpoint{1.669847in}{1.937654in}}%
\pgfpathlineto{\pgfqpoint{1.701654in}{1.923208in}}%
\pgfpathlineto{\pgfqpoint{1.732660in}{1.906721in}}%
\pgfpathlineto{\pgfqpoint{1.763268in}{1.887913in}}%
\pgfpathlineto{\pgfqpoint{1.792831in}{1.867116in}}%
\pgfpathlineto{\pgfqpoint{1.821246in}{1.844401in}}%
\pgfpathlineto{\pgfqpoint{1.848414in}{1.819849in}}%
\pgfpathlineto{\pgfqpoint{1.874240in}{1.793545in}}%
\pgfpathlineto{\pgfqpoint{1.899035in}{1.765093in}}%
\pgfpathlineto{\pgfqpoint{1.922260in}{1.735025in}}%
\pgfpathlineto{\pgfqpoint{1.943832in}{1.703452in}}%
\pgfpathlineto{\pgfqpoint{1.963672in}{1.670485in}}%
\pgfpathlineto{\pgfqpoint{1.981710in}{1.636244in}}%
\pgfpathlineto{\pgfqpoint{1.998133in}{1.600254in}}%
\pgfpathlineto{\pgfqpoint{2.012564in}{1.563208in}}%
\pgfpathlineto{\pgfqpoint{2.024950in}{1.525244in}}%
\pgfpathlineto{\pgfqpoint{2.035245in}{1.486504in}}%
\pgfpathlineto{\pgfqpoint{2.043410in}{1.447132in}}%
\pgfpathlineto{\pgfqpoint{2.049414in}{1.407274in}}%
\pgfpathlineto{\pgfqpoint{2.053236in}{1.367079in}}%
\pgfpathlineto{\pgfqpoint{2.054862in}{1.326695in}}%
\pgfpathlineto{\pgfqpoint{2.054284in}{1.286274in}}%
\pgfpathlineto{\pgfqpoint{2.051505in}{1.245966in}}%
\pgfpathlineto{\pgfqpoint{2.046536in}{1.205921in}}%
\pgfpathlineto{\pgfqpoint{2.039395in}{1.166287in}}%
\pgfpathlineto{\pgfqpoint{2.030108in}{1.127212in}}%
\pgfpathlineto{\pgfqpoint{2.018711in}{1.088843in}}%
\pgfpathlineto{\pgfqpoint{2.005244in}{1.051320in}}%
\pgfpathlineto{\pgfqpoint{1.989759in}{1.014784in}}%
\pgfpathlineto{\pgfqpoint{1.972314in}{0.979372in}}%
\pgfpathlineto{\pgfqpoint{1.953304in}{0.945763in}}%
\pgfpathlineto{\pgfqpoint{1.932527in}{0.913489in}}%
\pgfpathlineto{\pgfqpoint{1.910060in}{0.882666in}}%
\pgfpathlineto{\pgfqpoint{1.885982in}{0.853404in}}%
\pgfpathlineto{\pgfqpoint{1.860381in}{0.825810in}}%
\pgfpathlineto{\pgfqpoint{1.833347in}{0.799983in}}%
\pgfpathlineto{\pgfqpoint{1.805463in}{0.776399in}}%
\pgfpathlineto{\pgfqpoint{1.776385in}{0.754695in}}%
\pgfpathlineto{\pgfqpoint{1.746215in}{0.734947in}}%
\pgfpathlineto{\pgfqpoint{1.715057in}{0.717224in}}%
\pgfpathlineto{\pgfqpoint{1.683021in}{0.701586in}}%
\pgfpathlineto{\pgfqpoint{1.650780in}{0.688300in}}%
\pgfpathlineto{\pgfqpoint{1.617906in}{0.677127in}}%
\pgfpathlineto{\pgfqpoint{1.584509in}{0.668105in}}%
\pgfpathlineto{\pgfqpoint{1.550701in}{0.661265in}}%
\pgfpathlineto{\pgfqpoint{1.516598in}{0.656629in}}%
\pgfpathlineto{\pgfqpoint{1.482312in}{0.654212in}}%
\pgfpathlineto{\pgfqpoint{1.447960in}{0.654024in}}%
\pgfpathlineto{\pgfqpoint{1.413657in}{0.656064in}}%
\pgfpathlineto{\pgfqpoint{1.379518in}{0.660326in}}%
\pgfpathlineto{\pgfqpoint{1.345659in}{0.666796in}}%
\pgfpathlineto{\pgfqpoint{1.312192in}{0.675451in}}%
\pgfpathlineto{\pgfqpoint{1.279231in}{0.686263in}}%
\pgfpathlineto{\pgfqpoint{1.246887in}{0.699195in}}%
\pgfpathlineto{\pgfqpoint{1.215268in}{0.714204in}}%
\pgfpathlineto{\pgfqpoint{1.183957in}{0.731551in}}%
\pgfpathlineto{\pgfqpoint{1.153616in}{0.750934in}}%
\pgfpathlineto{\pgfqpoint{1.124349in}{0.772286in}}%
\pgfpathlineto{\pgfqpoint{1.096260in}{0.795532in}}%
\pgfpathlineto{\pgfqpoint{1.069445in}{0.820593in}}%
\pgfpathlineto{\pgfqpoint{1.043998in}{0.847380in}}%
\pgfpathlineto{\pgfqpoint{1.019613in}{0.876295in}}%
\pgfpathlineto{\pgfqpoint{0.996823in}{0.906796in}}%
\pgfpathlineto{\pgfqpoint{0.975709in}{0.938772in}}%
\pgfpathlineto{\pgfqpoint{0.956347in}{0.972108in}}%
\pgfpathlineto{\pgfqpoint{0.938806in}{1.006684in}}%
\pgfpathlineto{\pgfqpoint{0.922905in}{1.042980in}}%
\pgfpathlineto{\pgfqpoint{0.909012in}{1.080295in}}%
\pgfpathlineto{\pgfqpoint{0.897178in}{1.118488in}}%
\pgfpathlineto{\pgfqpoint{0.887446in}{1.157420in}}%
\pgfpathlineto{\pgfqpoint{0.879854in}{1.196944in}}%
\pgfpathlineto{\pgfqpoint{0.874429in}{1.236913in}}%
\pgfpathlineto{\pgfqpoint{0.871192in}{1.277180in}}%
\pgfpathlineto{\pgfqpoint{0.870154in}{1.317593in}}%
\pgfpathlineto{\pgfqpoint{0.871320in}{1.358004in}}%
\pgfpathlineto{\pgfqpoint{0.874685in}{1.398261in}}%
\pgfpathlineto{\pgfqpoint{0.880236in}{1.438215in}}%
\pgfpathlineto{\pgfqpoint{0.887953in}{1.477717in}}%
\pgfpathlineto{\pgfqpoint{0.897808in}{1.516620in}}%
\pgfpathlineto{\pgfqpoint{0.909763in}{1.554780in}}%
\pgfpathlineto{\pgfqpoint{0.923775in}{1.592054in}}%
\pgfpathlineto{\pgfqpoint{0.939790in}{1.628304in}}%
\pgfpathlineto{\pgfqpoint{0.957750in}{1.663395in}}%
\pgfpathlineto{\pgfqpoint{0.977247in}{1.696654in}}%
\pgfpathlineto{\pgfqpoint{0.998491in}{1.728545in}}%
\pgfpathlineto{\pgfqpoint{1.021405in}{1.758954in}}%
\pgfpathlineto{\pgfqpoint{1.045906in}{1.787772in}}%
\pgfpathlineto{\pgfqpoint{1.071906in}{1.814895in}}%
\pgfpathlineto{\pgfqpoint{1.098845in}{1.839818in}}%
\pgfpathlineto{\pgfqpoint{1.127049in}{1.862920in}}%
\pgfpathlineto{\pgfqpoint{1.156420in}{1.884122in}}%
\pgfpathlineto{\pgfqpoint{1.186857in}{1.903350in}}%
\pgfpathlineto{\pgfqpoint{1.218253in}{1.920536in}}%
\pgfpathlineto{\pgfqpoint{1.250498in}{1.935621in}}%
\pgfpathlineto{\pgfqpoint{1.282917in}{1.948351in}}%
\pgfpathlineto{\pgfqpoint{1.315940in}{1.958957in}}%
\pgfpathlineto{\pgfqpoint{1.349456in}{1.967404in}}%
\pgfpathlineto{\pgfqpoint{1.383352in}{1.973662in}}%
\pgfpathlineto{\pgfqpoint{1.417514in}{1.977711in}}%
\pgfpathlineto{\pgfqpoint{1.451828in}{1.979537in}}%
\pgfpathlineto{\pgfqpoint{1.486177in}{1.979134in}}%
\pgfpathlineto{\pgfqpoint{1.520447in}{1.976504in}}%
\pgfpathlineto{\pgfqpoint{1.554522in}{1.971654in}}%
\pgfpathlineto{\pgfqpoint{1.588287in}{1.964603in}}%
\pgfpathlineto{\pgfqpoint{1.621630in}{1.955372in}}%
\pgfpathlineto{\pgfqpoint{1.654437in}{1.943994in}}%
\pgfpathlineto{\pgfqpoint{1.686599in}{1.930506in}}%
\pgfpathlineto{\pgfqpoint{1.718007in}{1.914954in}}%
\pgfpathlineto{\pgfqpoint{1.749074in}{1.897070in}}%
\pgfpathlineto{\pgfqpoint{1.779144in}{1.877167in}}%
\pgfpathlineto{\pgfqpoint{1.808112in}{1.855314in}}%
\pgfpathlineto{\pgfqpoint{1.835878in}{1.831586in}}%
\pgfpathlineto{\pgfqpoint{1.862344in}{1.806066in}}%
\pgfpathlineto{\pgfqpoint{1.887831in}{1.778369in}}%
\pgfpathlineto{\pgfqpoint{1.911787in}{1.749010in}}%
\pgfpathlineto{\pgfqpoint{1.934127in}{1.718095in}}%
\pgfpathlineto{\pgfqpoint{1.954769in}{1.685736in}}%
\pgfpathlineto{\pgfqpoint{1.973639in}{1.652049in}}%
\pgfpathlineto{\pgfqpoint{1.990670in}{1.617155in}}%
\pgfpathlineto{\pgfqpoint{2.006036in}{1.580572in}}%
\pgfpathlineto{\pgfqpoint{2.019380in}{1.543008in}}%
\pgfpathlineto{\pgfqpoint{2.030653in}{1.504602in}}%
\pgfpathlineto{\pgfqpoint{2.039812in}{1.465497in}}%
\pgfpathlineto{\pgfqpoint{2.046823in}{1.425839in}}%
\pgfpathlineto{\pgfqpoint{2.051661in}{1.385775in}}%
\pgfpathlineto{\pgfqpoint{2.054307in}{1.345454in}}%
\pgfpathlineto{\pgfqpoint{2.054752in}{1.305027in}}%
\pgfpathlineto{\pgfqpoint{2.052994in}{1.264643in}}%
\pgfpathlineto{\pgfqpoint{2.049039in}{1.224453in}}%
\pgfpathlineto{\pgfqpoint{2.042903in}{1.184607in}}%
\pgfpathlineto{\pgfqpoint{2.034607in}{1.145252in}}%
\pgfpathlineto{\pgfqpoint{2.024183in}{1.106534in}}%
\pgfpathlineto{\pgfqpoint{2.011670in}{1.068599in}}%
\pgfpathlineto{\pgfqpoint{1.997114in}{1.031587in}}%
\pgfpathlineto{\pgfqpoint{1.980570in}{0.995636in}}%
\pgfpathlineto{\pgfqpoint{1.962098in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{1.942116in}{0.927983in}}%
\pgfpathlineto{\pgfqpoint{1.920407in}{0.896486in}}%
\pgfpathlineto{\pgfqpoint{1.897051in}{0.866501in}}%
\pgfpathlineto{\pgfqpoint{1.872131in}{0.838137in}}%
\pgfpathlineto{\pgfqpoint{1.845736in}{0.811495in}}%
\pgfpathlineto{\pgfqpoint{1.818436in}{0.787070in}}%
\pgfpathlineto{\pgfqpoint{1.789897in}{0.764488in}}%
\pgfpathlineto{\pgfqpoint{1.760219in}{0.743828in}}%
\pgfpathlineto{\pgfqpoint{1.729505in}{0.725162in}}%
\pgfpathlineto{\pgfqpoint{1.697862in}{0.708555in}}%
\pgfpathlineto{\pgfqpoint{1.665956in}{0.694291in}}%
\pgfpathlineto{\pgfqpoint{1.633366in}{0.682121in}}%
\pgfpathlineto{\pgfqpoint{1.600201in}{0.672086in}}%
\pgfpathlineto{\pgfqpoint{1.566573in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{0.658545in}}%
\pgfpathlineto{\pgfqpoint{1.498381in}{0.655086in}}%
\pgfpathlineto{\pgfqpoint{1.464047in}{0.653852in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{0.654847in}}%
\pgfpathlineto{\pgfqpoint{1.395478in}{0.658068in}}%
\pgfpathlineto{\pgfqpoint{1.361474in}{0.663504in}}%
\pgfpathlineto{\pgfqpoint{1.327810in}{0.671137in}}%
\pgfpathlineto{\pgfqpoint{1.294599in}{0.680942in}}%
\pgfpathlineto{\pgfqpoint{1.261953in}{0.692885in}}%
\pgfpathlineto{\pgfqpoint{1.229981in}{0.706925in}}%
\pgfpathlineto{\pgfqpoint{1.198791in}{0.723017in}}%
\pgfpathlineto{\pgfqpoint{1.167973in}{0.741435in}}%
\pgfpathlineto{\pgfqpoint{1.138181in}{0.761854in}}%
\pgfpathlineto{\pgfqpoint{1.109517in}{0.784205in}}%
\pgfpathlineto{\pgfqpoint{1.082082in}{0.808409in}}%
\pgfpathlineto{\pgfqpoint{1.055971in}{0.834381in}}%
\pgfpathlineto{\pgfqpoint{1.030868in}{0.862516in}}%
\pgfpathlineto{\pgfqpoint{1.007319in}{0.892284in}}%
\pgfpathlineto{\pgfqpoint{0.985408in}{0.923581in}}%
\pgfpathlineto{\pgfqpoint{0.965214in}{0.956292in}}%
\pgfpathlineto{\pgfqpoint{0.946809in}{0.990301in}}%
\pgfpathlineto{\pgfqpoint{0.930261in}{1.025485in}}%
\pgfpathlineto{\pgfqpoint{0.915401in}{1.062328in}}%
\pgfpathlineto{\pgfqpoint{0.902576in}{1.100119in}}%
\pgfpathlineto{\pgfqpoint{0.891833in}{1.138715in}}%
\pgfpathlineto{\pgfqpoint{0.883214in}{1.177973in}}%
\pgfpathlineto{\pgfqpoint{0.876749in}{1.217748in}}%
\pgfpathlineto{\pgfqpoint{0.872463in}{1.257891in}}%
\pgfpathlineto{\pgfqpoint{0.870372in}{1.298252in}}%
\pgfpathlineto{\pgfqpoint{0.870484in}{1.338683in}}%
\pgfpathlineto{\pgfqpoint{0.872798in}{1.379032in}}%
\pgfpathlineto{\pgfqpoint{0.877306in}{1.419149in}}%
\pgfpathlineto{\pgfqpoint{0.883990in}{1.458886in}}%
\pgfpathlineto{\pgfqpoint{0.892826in}{1.498093in}}%
\pgfpathlineto{\pgfqpoint{0.903782in}{1.536626in}}%
\pgfpathlineto{\pgfqpoint{0.916815in}{1.574342in}}%
\pgfpathlineto{\pgfqpoint{0.931879in}{1.611099in}}%
\pgfpathlineto{\pgfqpoint{0.948917in}{1.646761in}}%
\pgfpathlineto{\pgfqpoint{0.967539in}{1.680641in}}%
\pgfpathlineto{\pgfqpoint{0.987942in}{1.713212in}}%
\pgfpathlineto{\pgfqpoint{1.010054in}{1.744356in}}%
\pgfpathlineto{\pgfqpoint{1.033794in}{1.773962in}}%
\pgfpathlineto{\pgfqpoint{1.059076in}{1.801921in}}%
\pgfpathlineto{\pgfqpoint{1.085811in}{1.828135in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.852118in}}%
\pgfpathlineto{\pgfqpoint{1.142249in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{1.172189in}{1.894417in}}%
\pgfpathlineto{\pgfqpoint{1.203140in}{1.912586in}}%
\pgfpathlineto{\pgfqpoint{1.234994in}{1.928681in}}%
\pgfpathlineto{\pgfqpoint{1.267080in}{1.942429in}}%
\pgfpathlineto{\pgfqpoint{1.299823in}{1.954072in}}%
\pgfpathlineto{\pgfqpoint{1.333114in}{1.963572in}}%
\pgfpathlineto{\pgfqpoint{1.366839in}{1.970897in}}%
\pgfpathlineto{\pgfqpoint{1.400886in}{1.976021in}}%
\pgfpathlineto{\pgfqpoint{1.435141in}{1.978929in}}%
\pgfpathlineto{\pgfqpoint{1.469487in}{1.979609in}}%
\pgfpathlineto{\pgfqpoint{1.503810in}{1.978061in}}%
\pgfpathlineto{\pgfqpoint{1.537994in}{1.974288in}}%
\pgfpathlineto{\pgfqpoint{1.571924in}{1.968304in}}%
\pgfpathlineto{\pgfqpoint{1.605486in}{1.960129in}}%
\pgfpathlineto{\pgfqpoint{1.638567in}{1.949790in}}%
\pgfpathlineto{\pgfqpoint{1.671057in}{1.937322in}}%
\pgfpathlineto{\pgfqpoint{1.702844in}{1.922767in}}%
\pgfpathlineto{\pgfqpoint{1.733824in}{1.906174in}}%
\pgfpathlineto{\pgfqpoint{1.764400in}{1.887261in}}%
\pgfpathlineto{\pgfqpoint{1.793926in}{1.866363in}}%
\pgfpathlineto{\pgfqpoint{1.822299in}{1.843553in}}%
\pgfpathlineto{\pgfqpoint{1.849420in}{1.818909in}}%
\pgfpathlineto{\pgfqpoint{1.875194in}{1.792518in}}%
\pgfpathlineto{\pgfqpoint{1.899932in}{1.763981in}}%
\pgfpathlineto{\pgfqpoint{1.923095in}{1.733836in}}%
\pgfpathlineto{\pgfqpoint{1.944601in}{1.702189in}}%
\pgfpathlineto{\pgfqpoint{1.964371in}{1.669155in}}%
\pgfpathlineto{\pgfqpoint{1.982336in}{1.634853in}}%
\pgfpathlineto{\pgfqpoint{1.998682in}{1.598806in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{1.561710in}}%
\pgfpathlineto{\pgfqpoint{2.025336in}{1.523703in}}%
\pgfpathlineto{\pgfqpoint{2.035546in}{1.484926in}}%
\pgfpathlineto{\pgfqpoint{2.043624in}{1.445524in}}%
\pgfpathlineto{\pgfqpoint{2.049540in}{1.405642in}}%
\pgfpathlineto{\pgfqpoint{2.053272in}{1.365430in}}%
\pgfpathlineto{\pgfqpoint{2.054807in}{1.325036in}}%
\pgfpathlineto{\pgfqpoint{2.054139in}{1.284612in}}%
\pgfpathlineto{\pgfqpoint{2.051270in}{1.244308in}}%
\pgfpathlineto{\pgfqpoint{2.046211in}{1.204272in}}%
\pgfpathlineto{\pgfqpoint{2.038980in}{1.164656in}}%
\pgfpathlineto{\pgfqpoint{2.029605in}{1.125605in}}%
\pgfpathlineto{\pgfqpoint{2.018121in}{1.087265in}}%
\pgfpathlineto{\pgfqpoint{2.004569in}{1.049778in}}%
\pgfpathlineto{\pgfqpoint{1.989002in}{1.013285in}}%
\pgfpathlineto{\pgfqpoint{1.971475in}{0.977921in}}%
\pgfpathlineto{\pgfqpoint{1.952389in}{0.944365in}}%
\pgfpathlineto{\pgfqpoint{1.931540in}{0.912149in}}%
\pgfpathlineto{\pgfqpoint{1.909002in}{0.881390in}}%
\pgfpathlineto{\pgfqpoint{1.884858in}{0.852197in}}%
\pgfpathlineto{\pgfqpoint{1.859193in}{0.824677in}}%
\pgfpathlineto{\pgfqpoint{1.832564in}{0.799341in}}%
\pgfpathlineto{\pgfqpoint{1.804647in}{0.775806in}}%
\pgfpathlineto{\pgfqpoint{1.775539in}{0.754153in}}%
\pgfpathlineto{\pgfqpoint{1.745342in}{0.734459in}}%
\pgfpathlineto{\pgfqpoint{1.714160in}{0.716790in}}%
\pgfpathlineto{\pgfqpoint{1.682103in}{0.701210in}}%
\pgfpathlineto{\pgfqpoint{1.649843in}{0.687981in}}%
\pgfpathlineto{\pgfqpoint{1.616954in}{0.676867in}}%
\pgfpathlineto{\pgfqpoint{1.583545in}{0.667904in}}%
\pgfpathlineto{\pgfqpoint{1.549729in}{0.661124in}}%
\pgfpathlineto{\pgfqpoint{1.515620in}{0.656549in}}%
\pgfpathlineto{\pgfqpoint{1.481332in}{0.654194in}}%
\pgfpathlineto{\pgfqpoint{1.446980in}{0.654067in}}%
\pgfpathlineto{\pgfqpoint{1.412681in}{0.656169in}}%
\pgfpathlineto{\pgfqpoint{1.378549in}{0.660493in}}%
\pgfpathlineto{\pgfqpoint{1.344700in}{0.667023in}}%
\pgfpathlineto{\pgfqpoint{1.311247in}{0.675739in}}%
\pgfpathlineto{\pgfqpoint{1.278303in}{0.686610in}}%
\pgfpathlineto{\pgfqpoint{1.245978in}{0.699601in}}%
\pgfpathlineto{\pgfqpoint{1.214381in}{0.714667in}}%
\pgfpathlineto{\pgfqpoint{1.183096in}{0.732070in}}%
\pgfpathlineto{\pgfqpoint{1.152784in}{0.751507in}}%
\pgfpathlineto{\pgfqpoint{1.123549in}{0.772912in}}%
\pgfpathlineto{\pgfqpoint{1.095494in}{0.796209in}}%
\pgfpathlineto{\pgfqpoint{1.068716in}{0.821318in}}%
\pgfpathlineto{\pgfqpoint{1.043308in}{0.848151in}}%
\pgfpathlineto{\pgfqpoint{1.018967in}{0.877110in}}%
\pgfpathlineto{\pgfqpoint{0.996221in}{0.907652in}}%
\pgfpathlineto{\pgfqpoint{0.975154in}{0.939666in}}%
\pgfpathlineto{\pgfqpoint{0.955840in}{0.973037in}}%
\pgfpathlineto{\pgfqpoint{0.938350in}{1.007645in}}%
\pgfpathlineto{\pgfqpoint{0.922503in}{1.043970in}}%
\pgfpathlineto{\pgfqpoint{0.908664in}{1.081309in}}%
\pgfpathlineto{\pgfqpoint{0.896886in}{1.119524in}}%
\pgfpathlineto{\pgfqpoint{0.887212in}{1.158473in}}%
\pgfpathlineto{\pgfqpoint{0.879677in}{1.198010in}}%
\pgfpathlineto{\pgfqpoint{0.874311in}{1.237990in}}%
\pgfpathlineto{\pgfqpoint{0.871132in}{1.278262in}}%
\pgfpathlineto{\pgfqpoint{0.870153in}{1.318677in}}%
\pgfpathlineto{\pgfqpoint{0.871378in}{1.359085in}}%
\pgfpathlineto{\pgfqpoint{0.874802in}{1.399336in}}%
\pgfpathlineto{\pgfqpoint{0.880412in}{1.439279in}}%
\pgfpathlineto{\pgfqpoint{0.888187in}{1.478767in}}%
\pgfpathlineto{\pgfqpoint{0.898098in}{1.517652in}}%
\pgfpathlineto{\pgfqpoint{0.910109in}{1.555790in}}%
\pgfpathlineto{\pgfqpoint{0.924175in}{1.593038in}}%
\pgfpathlineto{\pgfqpoint{0.940243in}{1.629259in}}%
\pgfpathlineto{\pgfqpoint{0.958254in}{1.664317in}}%
\pgfpathlineto{\pgfqpoint{0.977800in}{1.697540in}}%
\pgfpathlineto{\pgfqpoint{0.999090in}{1.729393in}}%
\pgfpathlineto{\pgfqpoint{1.022048in}{1.759760in}}%
\pgfpathlineto{\pgfqpoint{1.046591in}{1.788533in}}%
\pgfpathlineto{\pgfqpoint{1.072631in}{1.815608in}}%
\pgfpathlineto{\pgfqpoint{1.099606in}{1.840482in}}%
\pgfpathlineto{\pgfqpoint{1.127844in}{1.863533in}}%
\pgfpathlineto{\pgfqpoint{1.157246in}{1.884681in}}%
\pgfpathlineto{\pgfqpoint{1.187710in}{1.903853in}}%
\pgfpathlineto{\pgfqpoint{1.219131in}{1.920982in}}%
\pgfpathlineto{\pgfqpoint{1.251399in}{1.936008in}}%
\pgfpathlineto{\pgfqpoint{1.283836in}{1.948679in}}%
\pgfpathlineto{\pgfqpoint{1.316875in}{1.959225in}}%
\pgfpathlineto{\pgfqpoint{1.350403in}{1.967611in}}%
\pgfpathlineto{\pgfqpoint{1.384308in}{1.973807in}}%
\pgfpathlineto{\pgfqpoint{1.418476in}{1.977794in}}%
\pgfpathlineto{\pgfqpoint{1.452792in}{1.979557in}}%
\pgfpathlineto{\pgfqpoint{1.487141in}{1.979091in}}%
\pgfpathlineto{\pgfqpoint{1.521407in}{1.976398in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{1.971487in}}%
\pgfpathlineto{\pgfqpoint{1.589230in}{1.964374in}}%
\pgfpathlineto{\pgfqpoint{1.622559in}{1.955082in}}%
\pgfpathlineto{\pgfqpoint{1.655349in}{1.943644in}}%
\pgfpathlineto{\pgfqpoint{1.687491in}{1.930098in}}%
\pgfpathlineto{\pgfqpoint{1.718877in}{1.914488in}}%
\pgfpathlineto{\pgfqpoint{1.749918in}{1.896548in}}%
\pgfpathlineto{\pgfqpoint{1.779959in}{1.876590in}}%
\pgfpathlineto{\pgfqpoint{1.808895in}{1.854683in}}%
\pgfpathlineto{\pgfqpoint{1.836626in}{1.830905in}}%
\pgfpathlineto{\pgfqpoint{1.863055in}{1.805337in}}%
\pgfpathlineto{\pgfqpoint{1.888502in}{1.777593in}}%
\pgfpathlineto{\pgfqpoint{1.912415in}{1.748191in}}%
\pgfpathlineto{\pgfqpoint{1.934710in}{1.717235in}}%
\pgfpathlineto{\pgfqpoint{1.955305in}{1.684838in}}%
\pgfpathlineto{\pgfqpoint{1.974126in}{1.651117in}}%
\pgfpathlineto{\pgfqpoint{1.991106in}{1.616192in}}%
\pgfpathlineto{\pgfqpoint{2.006419in}{1.579581in}}%
\pgfpathlineto{\pgfqpoint{2.019708in}{1.541992in}}%
\pgfpathlineto{\pgfqpoint{2.030925in}{1.503566in}}%
\pgfpathlineto{\pgfqpoint{2.040027in}{1.464444in}}%
\pgfpathlineto{\pgfqpoint{2.046981in}{1.424774in}}%
\pgfpathlineto{\pgfqpoint{2.051760in}{1.384701in}}%
\pgfpathlineto{\pgfqpoint{2.054348in}{1.344376in}}%
\pgfpathlineto{\pgfqpoint{2.054734in}{1.303947in}}%
\pgfpathlineto{\pgfqpoint{2.052917in}{1.263567in}}%
\pgfpathlineto{\pgfqpoint{2.048904in}{1.223384in}}%
\pgfpathlineto{\pgfqpoint{2.042709in}{1.183549in}}%
\pgfpathlineto{\pgfqpoint{2.034356in}{1.144209in}}%
\pgfpathlineto{\pgfqpoint{2.023876in}{1.105511in}}%
\pgfpathlineto{\pgfqpoint{2.011308in}{1.067598in}}%
\pgfpathlineto{\pgfqpoint{1.996698in}{1.030613in}}%
\pgfpathlineto{\pgfqpoint{1.980101in}{0.994691in}}%
\pgfpathlineto{\pgfqpoint{1.961579in}{0.959968in}}%
\pgfpathlineto{\pgfqpoint{1.941549in}{0.927109in}}%
\pgfpathlineto{\pgfqpoint{1.919794in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{1.896394in}{0.865709in}}%
\pgfpathlineto{\pgfqpoint{1.871433in}{0.837390in}}%
\pgfpathlineto{\pgfqpoint{1.845000in}{0.810796in}}%
\pgfpathlineto{\pgfqpoint{1.817664in}{0.786421in}}%
\pgfpathlineto{\pgfqpoint{1.789092in}{0.763891in}}%
\pgfpathlineto{\pgfqpoint{1.759384in}{0.743286in}}%
\pgfpathlineto{\pgfqpoint{1.728643in}{0.724675in}}%
\pgfpathlineto{\pgfqpoint{1.696976in}{0.708126in}}%
\pgfpathlineto{\pgfqpoint{1.665049in}{0.693921in}}%
\pgfpathlineto{\pgfqpoint{1.632441in}{0.681810in}}%
\pgfpathlineto{\pgfqpoint{1.599262in}{0.671835in}}%
\pgfpathlineto{\pgfqpoint{1.565622in}{0.664029in}}%
\pgfpathlineto{\pgfqpoint{1.531636in}{0.658418in}}%
\pgfpathlineto{\pgfqpoint{1.497418in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{1.463082in}{0.653849in}}%
\pgfpathlineto{\pgfqpoint{1.428744in}{0.654907in}}%
\pgfpathlineto{\pgfqpoint{1.394519in}{0.658190in}}%
\pgfpathlineto{\pgfqpoint{1.360523in}{0.663689in}}%
\pgfpathlineto{\pgfqpoint{1.326870in}{0.671383in}}%
\pgfpathlineto{\pgfqpoint{1.293674in}{0.681248in}}%
\pgfpathlineto{\pgfqpoint{1.261045in}{0.693251in}}%
\pgfpathlineto{\pgfqpoint{1.229093in}{0.707350in}}%
\pgfpathlineto{\pgfqpoint{1.197927in}{0.723498in}}%
\pgfpathlineto{\pgfqpoint{1.167136in}{0.741972in}}%
\pgfpathlineto{\pgfqpoint{1.137374in}{0.762446in}}%
\pgfpathlineto{\pgfqpoint{1.108743in}{0.784849in}}%
\pgfpathlineto{\pgfqpoint{1.081343in}{0.809103in}}%
\pgfpathlineto{\pgfqpoint{1.055269in}{0.835123in}}%
\pgfpathlineto{\pgfqpoint{1.030208in}{0.863303in}}%
\pgfpathlineto{\pgfqpoint{1.006702in}{0.893115in}}%
\pgfpathlineto{\pgfqpoint{0.984836in}{0.924451in}}%
\pgfpathlineto{\pgfqpoint{0.964690in}{0.957199in}}%
\pgfpathlineto{\pgfqpoint{0.946335in}{0.991242in}}%
\pgfpathlineto{\pgfqpoint{0.929838in}{1.026455in}}%
\pgfpathlineto{\pgfqpoint{0.915031in}{1.063326in}}%
\pgfpathlineto{\pgfqpoint{0.902261in}{1.101140in}}%
\pgfpathlineto{\pgfqpoint{0.891575in}{1.139755in}}%
\pgfpathlineto{\pgfqpoint{0.883013in}{1.179030in}}%
\pgfpathlineto{\pgfqpoint{0.876606in}{1.218816in}}%
\pgfpathlineto{\pgfqpoint{0.872379in}{1.258966in}}%
\pgfpathlineto{\pgfqpoint{0.870347in}{1.299332in}}%
\pgfpathlineto{\pgfqpoint{0.870517in}{1.339762in}}%
\pgfpathlineto{\pgfqpoint{0.872890in}{1.380107in}}%
\pgfpathlineto{\pgfqpoint{0.877456in}{1.420216in}}%
\pgfpathlineto{\pgfqpoint{0.884198in}{1.459940in}}%
\pgfpathlineto{\pgfqpoint{0.893092in}{1.499132in}}%
\pgfpathlineto{\pgfqpoint{0.904103in}{1.537645in}}%
\pgfpathlineto{\pgfqpoint{0.917192in}{1.575337in}}%
\pgfpathlineto{\pgfqpoint{0.932309in}{1.612066in}}%
\pgfpathlineto{\pgfqpoint{0.949398in}{1.647697in}}%
\pgfpathlineto{\pgfqpoint{0.968070in}{1.681544in}}%
\pgfpathlineto{\pgfqpoint{0.988521in}{1.714077in}}%
\pgfpathlineto{\pgfqpoint{1.010677in}{1.745181in}}%
\pgfpathlineto{\pgfqpoint{1.034460in}{1.774743in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{1.802657in}}%
\pgfpathlineto{\pgfqpoint{1.086556in}{1.828822in}}%
\pgfpathlineto{\pgfqpoint{1.114203in}{1.852754in}}%
\pgfpathlineto{\pgfqpoint{1.143061in}{1.874821in}}%
\pgfpathlineto{\pgfqpoint{1.173031in}{1.894946in}}%
\pgfpathlineto{\pgfqpoint{1.204009in}{1.913058in}}%
\pgfpathlineto{\pgfqpoint{1.235886in}{1.929096in}}%
\pgfpathlineto{\pgfqpoint{1.267992in}{1.942785in}}%
\pgfpathlineto{\pgfqpoint{1.300752in}{1.954368in}}%
\pgfpathlineto{\pgfqpoint{1.334056in}{1.963808in}}%
\pgfpathlineto{\pgfqpoint{1.367792in}{1.971071in}}%
\pgfpathlineto{\pgfqpoint{1.401846in}{1.976133in}}%
\pgfpathlineto{\pgfqpoint{1.436105in}{1.978978in}}%
\pgfpathlineto{\pgfqpoint{1.470452in}{1.979596in}}%
\pgfpathlineto{\pgfqpoint{1.504773in}{1.977985in}}%
\pgfpathlineto{\pgfqpoint{1.538951in}{1.974150in}}%
\pgfpathlineto{\pgfqpoint{1.572873in}{1.968104in}}%
\pgfpathlineto{\pgfqpoint{1.606423in}{1.959868in}}%
\pgfpathlineto{\pgfqpoint{1.639489in}{1.949468in}}%
\pgfpathlineto{\pgfqpoint{1.671960in}{1.936941in}}%
\pgfpathlineto{\pgfqpoint{1.703726in}{1.922328in}}%
\pgfpathlineto{\pgfqpoint{1.735207in}{1.905374in}}%
\pgfpathlineto{\pgfqpoint{1.765739in}{1.886372in}}%
\pgfpathlineto{\pgfqpoint{1.795216in}{1.865387in}}%
\pgfpathlineto{\pgfqpoint{1.823535in}{1.842493in}}%
\pgfpathlineto{\pgfqpoint{1.850598in}{1.817769in}}%
\pgfpathlineto{\pgfqpoint{1.876310in}{1.791302in}}%
\pgfpathlineto{\pgfqpoint{1.900980in}{1.762693in}}%
\pgfpathlineto{\pgfqpoint{1.924073in}{1.732480in}}%
\pgfpathlineto{\pgfqpoint{1.945504in}{1.700770in}}%
\pgfpathlineto{\pgfqpoint{1.965197in}{1.667678in}}%
\pgfpathlineto{\pgfqpoint{1.983081in}{1.633323in}}%
\pgfpathlineto{\pgfqpoint{1.999342in}{1.597228in}}%
\pgfpathlineto{\pgfqpoint{2.013606in}{1.560090in}}%
\pgfpathlineto{\pgfqpoint{2.025820in}{1.522047in}}%
\pgfpathlineto{\pgfqpoint{2.035938in}{1.483240in}}%
\pgfpathlineto{\pgfqpoint{2.043923in}{1.443813in}}%
\pgfpathlineto{\pgfqpoint{2.049746in}{1.403914in}}%
\pgfpathlineto{\pgfqpoint{2.053384in}{1.363691in}}%
\pgfpathlineto{\pgfqpoint{2.054824in}{1.323293in}}%
\pgfpathlineto{\pgfqpoint{2.054061in}{1.282871in}}%
\pgfpathlineto{\pgfqpoint{2.051097in}{1.242575in}}%
\pgfpathlineto{\pgfqpoint{2.045944in}{1.202555in}}%
\pgfpathlineto{\pgfqpoint{2.038620in}{1.162960in}}%
\pgfpathlineto{\pgfqpoint{2.029153in}{1.123936in}}%
\pgfpathlineto{\pgfqpoint{2.017579in}{1.085630in}}%
\pgfpathlineto{\pgfqpoint{2.003939in}{1.048184in}}%
\pgfpathlineto{\pgfqpoint{1.988286in}{1.011737in}}%
\pgfpathlineto{\pgfqpoint{1.970677in}{0.976424in}}%
\pgfpathlineto{\pgfqpoint{1.951512in}{0.942924in}}%
\pgfpathlineto{\pgfqpoint{1.930587in}{0.910770in}}%
\pgfpathlineto{\pgfqpoint{1.907977in}{0.880077in}}%
\pgfpathlineto{\pgfqpoint{1.883764in}{0.850956in}}%
\pgfpathlineto{\pgfqpoint{1.858035in}{0.823510in}}%
\pgfpathlineto{\pgfqpoint{1.831346in}{0.798253in}}%
\pgfpathlineto{\pgfqpoint{1.803374in}{0.774800in}}%
\pgfpathlineto{\pgfqpoint{1.774216in}{0.753233in}}%
\pgfpathlineto{\pgfqpoint{1.743972in}{0.733628in}}%
\pgfpathlineto{\pgfqpoint{1.712749in}{0.716051in}}%
\pgfpathlineto{\pgfqpoint{1.680656in}{0.700565in}}%
\pgfpathlineto{\pgfqpoint{1.648365in}{0.687431in}}%
\pgfpathlineto{\pgfqpoint{1.615450in}{0.676414in}}%
\pgfpathlineto{\pgfqpoint{1.582020in}{0.667550in}}%
\pgfpathlineto{\pgfqpoint{1.548188in}{0.660869in}}%
\pgfpathlineto{\pgfqpoint{1.514068in}{0.656394in}}%
\pgfpathlineto{\pgfqpoint{1.479775in}{0.654140in}}%
\pgfpathlineto{\pgfqpoint{1.445423in}{0.654114in}}%
\pgfpathlineto{\pgfqpoint{1.411129in}{0.656317in}}%
\pgfpathlineto{\pgfqpoint{1.377008in}{0.660741in}}%
\pgfpathlineto{\pgfqpoint{1.343174in}{0.667371in}}%
\pgfpathlineto{\pgfqpoint{1.309742in}{0.676185in}}%
\pgfpathlineto{\pgfqpoint{1.276823in}{0.687154in}}%
\pgfpathlineto{\pgfqpoint{1.244529in}{0.700239in}}%
\pgfpathlineto{\pgfqpoint{1.212967in}{0.715398in}}%
\pgfpathlineto{\pgfqpoint{1.181724in}{0.732893in}}%
\pgfpathlineto{\pgfqpoint{1.151457in}{0.752420in}}%
\pgfpathlineto{\pgfqpoint{1.122273in}{0.773911in}}%
\pgfpathlineto{\pgfqpoint{1.094272in}{0.797290in}}%
\pgfpathlineto{\pgfqpoint{1.067554in}{0.822478in}}%
\pgfpathlineto{\pgfqpoint{1.042209in}{0.849385in}}%
\pgfpathlineto{\pgfqpoint{1.017936in}{0.878416in}}%
\pgfpathlineto{\pgfqpoint{0.995262in}{0.909025in}}%
\pgfpathlineto{\pgfqpoint{0.974270in}{0.941101in}}%
\pgfpathlineto{\pgfqpoint{0.955035in}{0.974529in}}%
\pgfpathlineto{\pgfqpoint{0.937627in}{1.009188in}}%
\pgfpathlineto{\pgfqpoint{0.921865in}{1.045559in}}%
\pgfpathlineto{\pgfqpoint{0.908114in}{1.082939in}}%
\pgfpathlineto{\pgfqpoint{0.896425in}{1.121189in}}%
\pgfpathlineto{\pgfqpoint{0.886842in}{1.160166in}}%
\pgfpathlineto{\pgfqpoint{0.879401in}{1.199726in}}%
\pgfpathlineto{\pgfqpoint{0.874128in}{1.239720in}}%
\pgfpathlineto{\pgfqpoint{0.871044in}{1.280002in}}%
\pgfpathlineto{\pgfqpoint{0.870161in}{1.320420in}}%
\pgfpathlineto{\pgfqpoint{0.871480in}{1.360825in}}%
\pgfpathlineto{\pgfqpoint{0.874999in}{1.401065in}}%
\pgfpathlineto{\pgfqpoint{0.880702in}{1.440992in}}%
\pgfpathlineto{\pgfqpoint{0.888570in}{1.480457in}}%
\pgfpathlineto{\pgfqpoint{0.898573in}{1.519312in}}%
\pgfpathlineto{\pgfqpoint{0.910673in}{1.557415in}}%
\pgfpathlineto{\pgfqpoint{0.924826in}{1.594622in}}%
\pgfpathlineto{\pgfqpoint{0.940980in}{1.630795in}}%
\pgfpathlineto{\pgfqpoint{0.959073in}{1.665800in}}%
\pgfpathlineto{\pgfqpoint{0.978697in}{1.698966in}}%
\pgfpathlineto{\pgfqpoint{1.000062in}{1.730755in}}%
\pgfpathlineto{\pgfqpoint{1.023091in}{1.761055in}}%
\pgfpathlineto{\pgfqpoint{1.047702in}{1.789756in}}%
\pgfpathlineto{\pgfqpoint{1.073805in}{1.816754in}}%
\pgfpathlineto{\pgfqpoint{1.100838in}{1.841549in}}%
\pgfpathlineto{\pgfqpoint{1.129130in}{1.864517in}}%
\pgfpathlineto{\pgfqpoint{1.158582in}{1.885578in}}%
\pgfpathlineto{\pgfqpoint{1.189091in}{1.904661in}}%
\pgfpathlineto{\pgfqpoint{1.220552in}{1.921697in}}%
\pgfpathlineto{\pgfqpoint{1.252855in}{1.936628in}}%
\pgfpathlineto{\pgfqpoint{1.285322in}{1.949204in}}%
\pgfpathlineto{\pgfqpoint{1.318385in}{1.959652in}}%
\pgfpathlineto{\pgfqpoint{1.351933in}{1.967939in}}%
\pgfpathlineto{\pgfqpoint{1.385852in}{1.974036in}}%
\pgfpathlineto{\pgfqpoint{1.420029in}{1.977922in}}%
\pgfpathlineto{\pgfqpoint{1.454350in}{1.979584in}}%
\pgfpathlineto{\pgfqpoint{1.488697in}{1.979018in}}%
\pgfpathlineto{\pgfqpoint{1.522956in}{1.976224in}}%
\pgfpathlineto{\pgfqpoint{1.557013in}{1.971212in}}%
\pgfpathlineto{\pgfqpoint{1.590751in}{1.963999in}}%
\pgfpathlineto{\pgfqpoint{1.624058in}{1.954610in}}%
\pgfpathlineto{\pgfqpoint{1.656821in}{1.943075in}}%
\pgfpathlineto{\pgfqpoint{1.688931in}{1.929434in}}%
\pgfpathlineto{\pgfqpoint{1.720280in}{1.913733in}}%
\pgfpathlineto{\pgfqpoint{1.751279in}{1.895701in}}%
\pgfpathlineto{\pgfqpoint{1.781273in}{1.875654in}}%
\pgfpathlineto{\pgfqpoint{1.810158in}{1.853663in}}%
\pgfpathlineto{\pgfqpoint{1.837832in}{1.829803in}}%
\pgfpathlineto{\pgfqpoint{1.864201in}{1.804158in}}%
\pgfpathlineto{\pgfqpoint{1.889583in}{1.776339in}}%
\pgfpathlineto{\pgfqpoint{1.913427in}{1.746866in}}%
\pgfpathlineto{\pgfqpoint{1.935649in}{1.715845in}}%
\pgfpathlineto{\pgfqpoint{1.956167in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{1.974909in}{1.649611in}}%
\pgfpathlineto{\pgfqpoint{1.991807in}{1.614636in}}%
\pgfpathlineto{\pgfqpoint{2.007034in}{1.577980in}}%
\pgfpathlineto{\pgfqpoint{2.020235in}{1.540352in}}%
\pgfpathlineto{\pgfqpoint{2.031361in}{1.501893in}}%
\pgfpathlineto{\pgfqpoint{2.040371in}{1.462745in}}%
\pgfpathlineto{\pgfqpoint{2.047232in}{1.423054in}}%
\pgfpathlineto{\pgfqpoint{2.051917in}{1.382967in}}%
\pgfpathlineto{\pgfqpoint{2.054410in}{1.342634in}}%
\pgfpathlineto{\pgfqpoint{2.054701in}{1.302205in}}%
\pgfpathlineto{\pgfqpoint{2.052789in}{1.261830in}}%
\pgfpathlineto{\pgfqpoint{2.048681in}{1.221659in}}%
\pgfpathlineto{\pgfqpoint{2.042393in}{1.181842in}}%
\pgfpathlineto{\pgfqpoint{2.033948in}{1.142526in}}%
\pgfpathlineto{\pgfqpoint{2.023377in}{1.103859in}}%
\pgfpathlineto{\pgfqpoint{2.010720in}{1.065984in}}%
\pgfpathlineto{\pgfqpoint{1.996023in}{1.029041in}}%
\pgfpathlineto{\pgfqpoint{1.979342in}{0.993169in}}%
\pgfpathlineto{\pgfqpoint{1.960738in}{0.958501in}}%
\pgfpathlineto{\pgfqpoint{1.940631in}{0.925700in}}%
\pgfpathlineto{\pgfqpoint{1.918803in}{0.894306in}}%
\pgfpathlineto{\pgfqpoint{1.895333in}{0.864433in}}%
\pgfpathlineto{\pgfqpoint{1.870305in}{0.836188in}}%
\pgfpathlineto{\pgfqpoint{1.843809in}{0.809672in}}%
\pgfpathlineto{\pgfqpoint{1.816416in}{0.785377in}}%
\pgfpathlineto{\pgfqpoint{1.787792in}{0.762932in}}%
\pgfpathlineto{\pgfqpoint{1.758036in}{0.742413in}}%
\pgfpathlineto{\pgfqpoint{1.727251in}{0.723894in}}%
\pgfpathlineto{\pgfqpoint{1.695545in}{0.707437in}}%
\pgfpathlineto{\pgfqpoint{1.663585in}{0.693326in}}%
\pgfpathlineto{\pgfqpoint{1.630949in}{0.681312in}}%
\pgfpathlineto{\pgfqpoint{1.597746in}{0.671434in}}%
\pgfpathlineto{\pgfqpoint{1.564088in}{0.663727in}}%
\pgfpathlineto{\pgfqpoint{1.530089in}{0.658216in}}%
\pgfpathlineto{\pgfqpoint{1.495863in}{0.654919in}}%
\pgfpathlineto{\pgfqpoint{1.461524in}{0.653849in}}%
\pgfpathlineto{\pgfqpoint{1.427189in}{0.655008in}}%
\pgfpathlineto{\pgfqpoint{1.392972in}{0.658392in}}%
\pgfpathlineto{\pgfqpoint{1.358989in}{0.663990in}}%
\pgfpathlineto{\pgfqpoint{1.325355in}{0.671784in}}%
\pgfpathlineto{\pgfqpoint{1.292181in}{0.681747in}}%
\pgfpathlineto{\pgfqpoint{1.259581in}{0.693845in}}%
\pgfpathlineto{\pgfqpoint{1.227662in}{0.708038in}}%
\pgfpathlineto{\pgfqpoint{1.196534in}{0.724278in}}%
\pgfpathlineto{\pgfqpoint{1.165787in}{0.742842in}}%
\pgfpathlineto{\pgfqpoint{1.136073in}{0.763404in}}%
\pgfpathlineto{\pgfqpoint{1.107495in}{0.785891in}}%
\pgfpathlineto{\pgfqpoint{1.080152in}{0.810225in}}%
\pgfpathlineto{\pgfqpoint{1.054139in}{0.836322in}}%
\pgfpathlineto{\pgfqpoint{1.029144in}{0.864576in}}%
\pgfpathlineto{\pgfqpoint{1.005709in}{0.894457in}}%
\pgfpathlineto{\pgfqpoint{0.983917in}{0.925857in}}%
\pgfpathlineto{\pgfqpoint{0.963848in}{0.958665in}}%
\pgfpathlineto{\pgfqpoint{0.945573in}{0.992761in}}%
\pgfpathlineto{\pgfqpoint{0.928901in}{1.028620in}}%
\pgfpathlineto{\pgfqpoint{0.914214in}{1.065551in}}%
\pgfpathlineto{\pgfqpoint{0.901567in}{1.103416in}}%
\pgfpathlineto{\pgfqpoint{0.891006in}{1.142075in}}%
\pgfpathlineto{\pgfqpoint{0.882571in}{1.181384in}}%
\pgfpathlineto{\pgfqpoint{0.876294in}{1.221196in}}%
\pgfpathlineto{\pgfqpoint{0.872196in}{1.261364in}}%
\pgfpathlineto{\pgfqpoint{0.870295in}{1.301737in}}%
\pgfpathlineto{\pgfqpoint{0.870597in}{1.342167in}}%
\pgfpathlineto{\pgfqpoint{0.873100in}{1.382502in}}%
\pgfpathlineto{\pgfqpoint{0.877796in}{1.422592in}}%
\pgfpathlineto{\pgfqpoint{0.884667in}{1.462289in}}%
\pgfpathlineto{\pgfqpoint{0.893688in}{1.501444in}}%
\pgfpathlineto{\pgfqpoint{0.904824in}{1.539912in}}%
\pgfpathlineto{\pgfqpoint{0.918035in}{1.577550in}}%
\pgfpathlineto{\pgfqpoint{0.933271in}{1.614218in}}%
\pgfpathlineto{\pgfqpoint{0.950476in}{1.649780in}}%
\pgfpathlineto{\pgfqpoint{0.969257in}{1.683550in}}%
\pgfpathlineto{\pgfqpoint{0.989813in}{1.716001in}}%
\pgfpathlineto{\pgfqpoint{1.012071in}{1.747014in}}%
\pgfpathlineto{\pgfqpoint{1.035949in}{1.776480in}}%
\pgfpathlineto{\pgfqpoint{1.061363in}{1.804290in}}%
\pgfpathlineto{\pgfqpoint{1.088220in}{1.830346in}}%
\pgfpathlineto{\pgfqpoint{1.115944in}{1.854166in}}%
\pgfpathlineto{\pgfqpoint{1.144874in}{1.876116in}}%
\pgfpathlineto{\pgfqpoint{1.174909in}{1.896119in}}%
\pgfpathlineto{\pgfqpoint{1.205945in}{1.914105in}}%
\pgfpathlineto{\pgfqpoint{1.237873in}{1.930013in}}%
\pgfpathlineto{\pgfqpoint{1.270023in}{1.943572in}}%
\pgfpathlineto{\pgfqpoint{1.302821in}{1.955022in}}%
\pgfpathlineto{\pgfqpoint{1.336155in}{1.964326in}}%
\pgfpathlineto{\pgfqpoint{1.369915in}{1.971452in}}%
\pgfpathlineto{\pgfqpoint{1.403985in}{1.976376in}}%
\pgfpathlineto{\pgfqpoint{1.438253in}{1.979082in}}%
\pgfpathlineto{\pgfqpoint{1.472602in}{1.979561in}}%
\pgfpathlineto{\pgfqpoint{1.506917in}{1.977810in}}%
\pgfpathlineto{\pgfqpoint{1.541083in}{1.973836in}}%
\pgfpathlineto{\pgfqpoint{1.574984in}{1.967653in}}%
\pgfpathlineto{\pgfqpoint{1.608507in}{1.959280in}}%
\pgfpathlineto{\pgfqpoint{1.641539in}{1.948746in}}%
\pgfpathlineto{\pgfqpoint{1.673969in}{1.936087in}}%
\pgfpathlineto{\pgfqpoint{1.705688in}{1.921346in}}%
\pgfpathlineto{\pgfqpoint{1.737114in}{1.904264in}}%
\pgfpathlineto{\pgfqpoint{1.767584in}{1.885137in}}%
\pgfpathlineto{\pgfqpoint{1.796993in}{1.864033in}}%
\pgfpathlineto{\pgfqpoint{1.825237in}{1.841024in}}%
\pgfpathlineto{\pgfqpoint{1.852220in}{1.816191in}}%
\pgfpathlineto{\pgfqpoint{1.877846in}{1.789619in}}%
\pgfpathlineto{\pgfqpoint{1.902423in}{1.760910in}}%
\pgfpathlineto{\pgfqpoint{1.925417in}{1.730603in}}%
\pgfpathlineto{\pgfqpoint{1.946745in}{1.698806in}}%
\pgfpathlineto{\pgfqpoint{1.966331in}{1.665634in}}%
\pgfpathlineto{\pgfqpoint{1.984103in}{1.631207in}}%
\pgfpathlineto{\pgfqpoint{2.000247in}{1.595046in}}%
\pgfpathlineto{\pgfqpoint{2.014390in}{1.557850in}}%
\pgfpathlineto{\pgfqpoint{2.026481in}{1.519758in}}%
\pgfpathlineto{\pgfqpoint{2.036473in}{1.480910in}}%
\pgfpathlineto{\pgfqpoint{2.044331in}{1.441451in}}%
\pgfpathlineto{\pgfqpoint{2.050024in}{1.401529in}}%
\pgfpathlineto{\pgfqpoint{2.053531in}{1.361291in}}%
\pgfpathlineto{\pgfqpoint{2.054840in}{1.320888in}}%
\pgfpathlineto{\pgfqpoint{2.053946in}{1.280469in}}%
\pgfpathlineto{\pgfqpoint{2.050851in}{1.240185in}}%
\pgfpathlineto{\pgfqpoint{2.045568in}{1.200186in}}%
\pgfpathlineto{\pgfqpoint{2.038116in}{1.160620in}}%
\pgfpathlineto{\pgfqpoint{2.028523in}{1.121636in}}%
\pgfpathlineto{\pgfqpoint{2.016825in}{1.083377in}}%
\pgfpathlineto{\pgfqpoint{2.003064in}{1.045986in}}%
\pgfpathlineto{\pgfqpoint{1.987292in}{1.009602in}}%
\pgfpathlineto{\pgfqpoint{1.969569in}{0.974361in}}%
\pgfpathlineto{\pgfqpoint{1.950295in}{0.940940in}}%
\pgfpathlineto{\pgfqpoint{1.929266in}{0.908871in}}%
\pgfpathlineto{\pgfqpoint{1.906557in}{0.878270in}}%
\pgfpathlineto{\pgfqpoint{1.882250in}{0.849247in}}%
\pgfpathlineto{\pgfqpoint{1.856432in}{0.821906in}}%
\pgfpathlineto{\pgfqpoint{1.829662in}{0.796758in}}%
\pgfpathlineto{\pgfqpoint{1.801614in}{0.773418in}}%
\pgfpathlineto{\pgfqpoint{1.772385in}{0.751970in}}%
\pgfpathlineto{\pgfqpoint{1.742079in}{0.732487in}}%
\pgfpathlineto{\pgfqpoint{1.710799in}{0.715037in}}%
\pgfpathlineto{\pgfqpoint{1.678655in}{0.699682in}}%
\pgfpathlineto{\pgfqpoint{1.646323in}{0.686679in}}%
\pgfpathlineto{\pgfqpoint{1.613372in}{0.675795in}}%
\pgfpathlineto{\pgfqpoint{1.579914in}{0.667067in}}%
\pgfpathlineto{\pgfqpoint{1.546060in}{0.660524in}}%
\pgfpathlineto{\pgfqpoint{1.511926in}{0.656188in}}%
\pgfpathlineto{\pgfqpoint{1.477626in}{0.654073in}}%
\pgfpathlineto{\pgfqpoint{1.443274in}{0.654187in}}%
\pgfpathlineto{\pgfqpoint{1.408988in}{0.656529in}}%
\pgfpathlineto{\pgfqpoint{1.374881in}{0.661092in}}%
\pgfpathlineto{\pgfqpoint{1.341069in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{1.307666in}{0.676809in}}%
\pgfpathlineto{\pgfqpoint{1.274783in}{0.687911in}}%
\pgfpathlineto{\pgfqpoint{1.242531in}{0.701127in}}%
\pgfpathlineto{\pgfqpoint{1.211019in}{0.716415in}}%
\pgfpathlineto{\pgfqpoint{1.179832in}{0.734036in}}%
\pgfpathlineto{\pgfqpoint{1.149629in}{0.753686in}}%
\pgfpathlineto{\pgfqpoint{1.120515in}{0.775295in}}%
\pgfpathlineto{\pgfqpoint{1.092591in}{0.798788in}}%
\pgfpathlineto{\pgfqpoint{1.065954in}{0.824084in}}%
\pgfpathlineto{\pgfqpoint{1.040697in}{0.851095in}}%
\pgfpathlineto{\pgfqpoint{1.016518in}{0.880224in}}%
\pgfpathlineto{\pgfqpoint{0.993944in}{0.910925in}}%
\pgfpathlineto{\pgfqpoint{0.973056in}{0.943086in}}%
\pgfpathlineto{\pgfqpoint{0.953930in}{0.976591in}}%
\pgfpathlineto{\pgfqpoint{0.936634in}{1.011322in}}%
\pgfpathlineto{\pgfqpoint{0.920990in}{1.047756in}}%
\pgfpathlineto{\pgfqpoint{0.907360in}{1.085192in}}%
\pgfpathlineto{\pgfqpoint{0.895796in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{1.162505in}}%
\pgfpathlineto{\pgfqpoint{0.879026in}{1.202094in}}%
\pgfpathlineto{\pgfqpoint{0.873883in}{1.242111in}}%
\pgfpathlineto{\pgfqpoint{0.870930in}{1.282404in}}%
\pgfpathlineto{\pgfqpoint{0.870178in}{1.322826in}}%
\pgfpathlineto{\pgfqpoint{0.871628in}{1.363225in}}%
\pgfpathlineto{\pgfqpoint{0.875277in}{1.403451in}}%
\pgfpathlineto{\pgfqpoint{0.881110in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{0.889106in}{1.482787in}}%
\pgfpathlineto{\pgfqpoint{0.899234in}{1.521602in}}%
\pgfpathlineto{\pgfqpoint{0.911458in}{1.559655in}}%
\pgfpathlineto{\pgfqpoint{0.925732in}{1.596804in}}%
\pgfpathlineto{\pgfqpoint{0.942002in}{1.632912in}}%
\pgfpathlineto{\pgfqpoint{0.960209in}{1.667843in}}%
\pgfpathlineto{\pgfqpoint{0.979940in}{1.700929in}}%
\pgfpathlineto{\pgfqpoint{1.001408in}{1.732632in}}%
\pgfpathlineto{\pgfqpoint{1.024536in}{1.762838in}}%
\pgfpathlineto{\pgfqpoint{1.049239in}{1.791439in}}%
\pgfpathlineto{\pgfqpoint{1.075430in}{1.818331in}}%
\pgfpathlineto{\pgfqpoint{1.102543in}{1.843015in}}%
\pgfpathlineto{\pgfqpoint{1.130909in}{1.865868in}}%
\pgfpathlineto{\pgfqpoint{1.160429in}{1.886810in}}%
\pgfpathlineto{\pgfqpoint{1.191000in}{1.905768in}}%
\pgfpathlineto{\pgfqpoint{1.222516in}{1.922677in}}%
\pgfpathlineto{\pgfqpoint{1.254867in}{1.937477in}}%
\pgfpathlineto{\pgfqpoint{1.287375in}{1.949920in}}%
\pgfpathlineto{\pgfqpoint{1.320471in}{1.960235in}}%
\pgfpathlineto{\pgfqpoint{1.354046in}{1.968385in}}%
\pgfpathlineto{\pgfqpoint{1.387984in}{1.974344in}}%
\pgfpathlineto{\pgfqpoint{1.422174in}{1.978091in}}%
\pgfpathlineto{\pgfqpoint{1.456499in}{1.979614in}}%
\pgfpathlineto{\pgfqpoint{1.490845in}{1.978908in}}%
\pgfpathlineto{\pgfqpoint{1.525095in}{1.975975in}}%
\pgfpathlineto{\pgfqpoint{1.559134in}{1.970825in}}%
\pgfpathlineto{\pgfqpoint{1.592849in}{1.963475in}}%
\pgfpathlineto{\pgfqpoint{1.626125in}{1.953951in}}%
\pgfpathlineto{\pgfqpoint{1.658851in}{1.942283in}}%
\pgfpathlineto{\pgfqpoint{1.690916in}{1.928512in}}%
\pgfpathlineto{\pgfqpoint{1.722214in}{1.912683in}}%
\pgfpathlineto{\pgfqpoint{1.753154in}{1.894525in}}%
\pgfpathlineto{\pgfqpoint{1.783083in}{1.874357in}}%
\pgfpathlineto{\pgfqpoint{1.811896in}{1.852248in}}%
\pgfpathlineto{\pgfqpoint{1.839493in}{1.828276in}}%
\pgfpathlineto{\pgfqpoint{1.865778in}{1.802524in}}%
\pgfpathlineto{\pgfqpoint{1.891070in}{1.774602in}}%
\pgfpathlineto{\pgfqpoint{1.914818in}{1.745032in}}%
\pgfpathlineto{\pgfqpoint{1.936939in}{1.713921in}}%
\pgfpathlineto{\pgfqpoint{1.957352in}{1.681381in}}%
\pgfpathlineto{\pgfqpoint{1.975985in}{1.647528in}}%
\pgfpathlineto{\pgfqpoint{1.992769in}{1.612485in}}%
\pgfpathlineto{\pgfqpoint{2.007876in}{1.575767in}}%
\pgfpathlineto{\pgfqpoint{2.020955in}{1.538086in}}%
\pgfpathlineto{\pgfqpoint{2.031957in}{1.499581in}}%
\pgfpathlineto{\pgfqpoint{2.040840in}{1.460397in}}%
\pgfpathlineto{\pgfqpoint{2.047571in}{1.420678in}}%
\pgfpathlineto{\pgfqpoint{2.052127in}{1.380573in}}%
\pgfpathlineto{\pgfqpoint{2.054489in}{1.340230in}}%
\pgfpathlineto{\pgfqpoint{2.054649in}{1.299799in}}%
\pgfpathlineto{\pgfqpoint{2.052606in}{1.259432in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{1.219278in}}%
\pgfpathlineto{\pgfqpoint{2.041951in}{1.179487in}}%
\pgfpathlineto{\pgfqpoint{2.033378in}{1.140206in}}%
\pgfpathlineto{\pgfqpoint{2.022682in}{1.101582in}}%
\pgfpathlineto{\pgfqpoint{2.009902in}{1.063758in}}%
\pgfpathlineto{\pgfqpoint{1.995086in}{1.026876in}}%
\pgfpathlineto{\pgfqpoint{1.978288in}{0.991071in}}%
\pgfpathlineto{\pgfqpoint{1.959572in}{0.956479in}}%
\pgfpathlineto{\pgfqpoint{1.939359in}{0.923760in}}%
\pgfpathlineto{\pgfqpoint{1.917429in}{0.892455in}}%
\pgfpathlineto{\pgfqpoint{1.893862in}{0.862677in}}%
\pgfpathlineto{\pgfqpoint{1.868743in}{0.834534in}}%
\pgfpathlineto{\pgfqpoint{1.842161in}{0.808126in}}%
\pgfpathlineto{\pgfqpoint{1.814690in}{0.783942in}}%
\pgfpathlineto{\pgfqpoint{1.785993in}{0.761613in}}%
\pgfpathlineto{\pgfqpoint{1.756170in}{0.741216in}}%
\pgfpathlineto{\pgfqpoint{1.725326in}{0.722821in}}%
\pgfpathlineto{\pgfqpoint{1.693567in}{0.706493in}}%
\pgfpathlineto{\pgfqpoint{1.661561in}{0.692512in}}%
\pgfpathlineto{\pgfqpoint{1.628886in}{0.680630in}}%
\pgfpathlineto{\pgfqpoint{1.595652in}{0.670888in}}%
\pgfpathlineto{\pgfqpoint{1.561970in}{0.663317in}}%
\pgfpathlineto{\pgfqpoint{1.527953in}{0.657944in}}%
\pgfpathlineto{\pgfqpoint{1.493716in}{0.654787in}}%
\pgfpathlineto{\pgfqpoint{1.459374in}{0.653856in}}%
\pgfpathlineto{\pgfqpoint{1.425043in}{0.655154in}}%
\pgfpathlineto{\pgfqpoint{1.390838in}{0.658677in}}%
\pgfpathlineto{\pgfqpoint{1.356873in}{0.664414in}}%
\pgfpathlineto{\pgfqpoint{1.323264in}{0.672344in}}%
\pgfpathlineto{\pgfqpoint{1.290123in}{0.682441in}}%
\pgfpathlineto{\pgfqpoint{1.257562in}{0.694672in}}%
\pgfpathlineto{\pgfqpoint{1.225690in}{0.708995in}}%
\pgfpathlineto{\pgfqpoint{1.194615in}{0.725361in}}%
\pgfpathlineto{\pgfqpoint{1.163928in}{0.744050in}}%
\pgfpathlineto{\pgfqpoint{1.134281in}{0.764732in}}%
\pgfpathlineto{\pgfqpoint{1.105776in}{0.787335in}}%
\pgfpathlineto{\pgfqpoint{1.078512in}{0.811781in}}%
\pgfpathlineto{\pgfqpoint{1.052585in}{0.837983in}}%
\pgfpathlineto{\pgfqpoint{1.027681in}{0.866338in}}%
\pgfpathlineto{\pgfqpoint{1.004343in}{0.896314in}}%
\pgfpathlineto{\pgfqpoint{0.982653in}{0.927803in}}%
\pgfpathlineto{\pgfqpoint{0.962690in}{0.960692in}}%
\pgfpathlineto{\pgfqpoint{0.944526in}{0.994862in}}%
\pgfpathlineto{\pgfqpoint{0.927971in}{1.030789in}}%
\pgfpathlineto{\pgfqpoint{0.913404in}{1.067779in}}%
\pgfpathlineto{\pgfqpoint{0.900880in}{1.105696in}}%
\pgfpathlineto{\pgfqpoint{0.890444in}{1.144397in}}%
\pgfpathlineto{\pgfqpoint{0.882137in}{1.183740in}}%
\pgfpathlineto{\pgfqpoint{0.875989in}{1.223577in}}%
\pgfpathlineto{\pgfqpoint{0.872022in}{1.263761in}}%
\pgfpathlineto{\pgfqpoint{0.870252in}{1.304143in}}%
\pgfpathlineto{\pgfqpoint{0.870684in}{1.344571in}}%
\pgfpathlineto{\pgfqpoint{0.873319in}{1.384895in}}%
\pgfpathlineto{\pgfqpoint{0.878145in}{1.424966in}}%
\pgfpathlineto{\pgfqpoint{0.885144in}{1.464635in}}%
\pgfpathlineto{\pgfqpoint{0.894292in}{1.503753in}}%
\pgfpathlineto{\pgfqpoint{0.905553in}{1.542176in}}%
\pgfpathlineto{\pgfqpoint{0.918885in}{1.579760in}}%
\pgfpathlineto{\pgfqpoint{0.934240in}{1.616366in}}%
\pgfpathlineto{\pgfqpoint{0.951560in}{1.651858in}}%
\pgfpathlineto{\pgfqpoint{0.970451in}{1.685552in}}%
\pgfpathlineto{\pgfqpoint{0.991112in}{1.717919in}}%
\pgfpathlineto{\pgfqpoint{1.013470in}{1.748842in}}%
\pgfpathlineto{\pgfqpoint{1.037444in}{1.778210in}}%
\pgfpathlineto{\pgfqpoint{1.062947in}{1.805917in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.831864in}}%
\pgfpathlineto{\pgfqpoint{1.117690in}{1.855571in}}%
\pgfpathlineto{\pgfqpoint{1.146690in}{1.877403in}}%
\pgfpathlineto{\pgfqpoint{1.176790in}{1.897284in}}%
\pgfpathlineto{\pgfqpoint{1.207884in}{1.915145in}}%
\pgfpathlineto{\pgfqpoint{1.239864in}{1.930923in}}%
\pgfpathlineto{\pgfqpoint{1.272058in}{1.944351in}}%
\pgfpathlineto{\pgfqpoint{1.304892in}{1.955668in}}%
\pgfpathlineto{\pgfqpoint{1.338257in}{1.964836in}}%
\pgfpathlineto{\pgfqpoint{1.372039in}{1.971825in}}%
\pgfpathlineto{\pgfqpoint{1.406125in}{1.976611in}}%
\pgfpathlineto{\pgfqpoint{1.440401in}{1.979178in}}%
\pgfpathlineto{\pgfqpoint{1.474751in}{1.979517in}}%
\pgfpathlineto{\pgfqpoint{1.509060in}{1.977627in}}%
\pgfpathlineto{\pgfqpoint{1.543213in}{1.973514in}}%
\pgfpathlineto{\pgfqpoint{1.577094in}{1.967193in}}%
\pgfpathlineto{\pgfqpoint{1.610590in}{1.958684in}}%
\pgfpathlineto{\pgfqpoint{1.643587in}{1.948016in}}%
\pgfpathlineto{\pgfqpoint{1.675976in}{1.935226in}}%
\pgfpathlineto{\pgfqpoint{1.707647in}{1.920355in}}%
\pgfpathlineto{\pgfqpoint{1.739017in}{1.903146in}}%
\pgfpathlineto{\pgfqpoint{1.769425in}{1.883895in}}%
\pgfpathlineto{\pgfqpoint{1.798765in}{1.862672in}}%
\pgfpathlineto{\pgfqpoint{1.826935in}{1.839548in}}%
\pgfpathlineto{\pgfqpoint{1.853836in}{1.814605in}}%
\pgfpathlineto{\pgfqpoint{1.879376in}{1.787930in}}%
\pgfpathlineto{\pgfqpoint{1.903860in}{1.759121in}}%
\pgfpathlineto{\pgfqpoint{1.926756in}{1.728721in}}%
\pgfpathlineto{\pgfqpoint{1.947980in}{1.696837in}}%
\pgfpathlineto{\pgfqpoint{1.967458in}{1.663586in}}%
\pgfpathlineto{\pgfqpoint{1.985119in}{1.629087in}}%
\pgfpathlineto{\pgfqpoint{2.001145in}{1.592861in}}%
\pgfpathlineto{\pgfqpoint{2.015168in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{2.027134in}{1.517466in}}%
\pgfpathlineto{\pgfqpoint{2.037001in}{1.478578in}}%
\pgfpathlineto{\pgfqpoint{2.044730in}{1.439087in}}%
\pgfpathlineto{\pgfqpoint{2.050294in}{1.399142in}}%
\pgfpathlineto{\pgfqpoint{2.053671in}{1.358890in}}%
\pgfpathlineto{\pgfqpoint{2.054849in}{1.318482in}}%
\pgfpathlineto{\pgfqpoint{2.053823in}{1.278067in}}%
\pgfpathlineto{\pgfqpoint{2.050598in}{1.237796in}}%
\pgfpathlineto{\pgfqpoint{2.045185in}{1.197818in}}%
\pgfpathlineto{\pgfqpoint{2.037605in}{1.158283in}}%
\pgfpathlineto{\pgfqpoint{2.027886in}{1.119338in}}%
\pgfpathlineto{\pgfqpoint{2.016063in}{1.081126in}}%
\pgfpathlineto{\pgfqpoint{2.002181in}{1.043792in}}%
\pgfpathlineto{\pgfqpoint{1.986292in}{1.007472in}}%
\pgfpathlineto{\pgfqpoint{1.968454in}{0.972303in}}%
\pgfpathlineto{\pgfqpoint{1.949072in}{0.938960in}}%
\pgfpathlineto{\pgfqpoint{1.927939in}{0.906977in}}%
\pgfpathlineto{\pgfqpoint{1.905131in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{1.880730in}{0.847544in}}%
\pgfpathlineto{\pgfqpoint{1.854824in}{0.820309in}}%
\pgfpathlineto{\pgfqpoint{1.827972in}{0.795269in}}%
\pgfpathlineto{\pgfqpoint{1.799849in}{0.772044in}}%
\pgfpathlineto{\pgfqpoint{1.770551in}{0.750714in}}%
\pgfpathlineto{\pgfqpoint{1.740182in}{0.731354in}}%
\pgfpathlineto{\pgfqpoint{1.708846in}{0.714032in}}%
\pgfpathlineto{\pgfqpoint{1.676652in}{0.698807in}}%
\pgfpathlineto{\pgfqpoint{1.644278in}{0.685935in}}%
\pgfpathlineto{\pgfqpoint{1.611292in}{0.675186in}}%
\pgfpathlineto{\pgfqpoint{1.577806in}{0.666594in}}%
\pgfpathlineto{\pgfqpoint{1.543931in}{0.660188in}}%
\pgfpathlineto{\pgfqpoint{1.509783in}{0.655990in}}%
\pgfpathlineto{\pgfqpoint{1.475476in}{0.654015in}}%
\pgfpathlineto{\pgfqpoint{1.441126in}{0.654268in}}%
\pgfpathlineto{\pgfqpoint{1.406847in}{0.656750in}}%
\pgfpathlineto{\pgfqpoint{1.372756in}{0.661451in}}%
\pgfpathlineto{\pgfqpoint{1.338966in}{0.668355in}}%
\pgfpathlineto{\pgfqpoint{1.305591in}{0.677441in}}%
\pgfpathlineto{\pgfqpoint{1.272745in}{0.688676in}}%
\pgfpathlineto{\pgfqpoint{1.240536in}{0.702024in}}%
\pgfpathlineto{\pgfqpoint{1.209074in}{0.717439in}}%
\pgfpathlineto{\pgfqpoint{1.177945in}{0.735187in}}%
\pgfpathlineto{\pgfqpoint{1.147806in}{0.754959in}}%
\pgfpathlineto{\pgfqpoint{1.118762in}{0.776687in}}%
\pgfpathlineto{\pgfqpoint{1.090914in}{0.800293in}}%
\pgfpathlineto{\pgfqpoint{1.064360in}{0.825697in}}%
\pgfpathlineto{\pgfqpoint{1.039190in}{0.852810in}}%
\pgfpathlineto{\pgfqpoint{1.015106in}{0.882038in}}%
\pgfpathlineto{\pgfqpoint{0.992632in}{0.912830in}}%
\pgfpathlineto{\pgfqpoint{0.971848in}{0.945075in}}%
\pgfpathlineto{\pgfqpoint{0.952831in}{0.978659in}}%
\pgfpathlineto{\pgfqpoint{0.935647in}{1.013459in}}%
\pgfpathlineto{\pgfqpoint{0.920122in}{1.049957in}}%
\pgfpathlineto{\pgfqpoint{0.906614in}{1.087448in}}%
\pgfpathlineto{\pgfqpoint{0.895174in}{1.125792in}}%
\pgfpathlineto{\pgfqpoint{0.885844in}{1.164846in}}%
\pgfpathlineto{\pgfqpoint{0.878659in}{1.204465in}}%
\pgfpathlineto{\pgfqpoint{0.873646in}{1.244502in}}%
\pgfpathlineto{\pgfqpoint{0.870824in}{1.284807in}}%
\pgfpathlineto{\pgfqpoint{0.870202in}{1.325232in}}%
\pgfpathlineto{\pgfqpoint{0.871784in}{1.365625in}}%
\pgfpathlineto{\pgfqpoint{0.875563in}{1.405836in}}%
\pgfpathlineto{\pgfqpoint{0.881526in}{1.445715in}}%
\pgfpathlineto{\pgfqpoint{0.889649in}{1.485115in}}%
\pgfpathlineto{\pgfqpoint{0.899903in}{1.523889in}}%
\pgfpathlineto{\pgfqpoint{0.912251in}{1.561892in}}%
\pgfpathlineto{\pgfqpoint{0.926645in}{1.598983in}}%
\pgfpathlineto{\pgfqpoint{0.943032in}{1.635024in}}%
\pgfpathlineto{\pgfqpoint{0.961352in}{1.669882in}}%
\pgfpathlineto{\pgfqpoint{0.981190in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{1.002761in}{1.734503in}}%
\pgfpathlineto{\pgfqpoint{1.025986in}{1.764615in}}%
\pgfpathlineto{\pgfqpoint{1.050782in}{1.793115in}}%
\pgfpathlineto{\pgfqpoint{1.077060in}{1.819901in}}%
\pgfpathlineto{\pgfqpoint{1.104253in}{1.844475in}}%
\pgfpathlineto{\pgfqpoint{1.132693in}{1.867212in}}%
\pgfpathlineto{\pgfqpoint{1.162280in}{1.888034in}}%
\pgfpathlineto{\pgfqpoint{1.192913in}{1.906868in}}%
\pgfpathlineto{\pgfqpoint{1.224483in}{1.923649in}}%
\pgfpathlineto{\pgfqpoint{1.256326in}{1.938086in}}%
\pgfpathlineto{\pgfqpoint{1.288863in}{1.950434in}}%
\pgfpathlineto{\pgfqpoint{1.321984in}{1.960651in}}%
\pgfpathlineto{\pgfqpoint{1.355577in}{1.968703in}}%
\pgfpathlineto{\pgfqpoint{1.389530in}{1.974562in}}%
\pgfpathlineto{\pgfqpoint{1.423728in}{1.978208in}}%
\pgfpathlineto{\pgfqpoint{1.458057in}{1.979630in}}%
\pgfpathlineto{\pgfqpoint{1.492400in}{1.978823in}}%
\pgfpathlineto{\pgfqpoint{1.526643in}{1.975789in}}%
\pgfpathlineto{\pgfqpoint{1.560671in}{1.970539in}}%
\pgfpathlineto{\pgfqpoint{1.594368in}{1.963090in}}%
\pgfpathlineto{\pgfqpoint{1.627621in}{1.953468in}}%
\pgfpathlineto{\pgfqpoint{1.660320in}{1.941704in}}%
\pgfpathlineto{\pgfqpoint{1.692353in}{1.927838in}}%
\pgfpathlineto{\pgfqpoint{1.723613in}{1.911917in}}%
\pgfpathlineto{\pgfqpoint{1.754510in}{1.893669in}}%
\pgfpathlineto{\pgfqpoint{1.784391in}{1.873413in}}%
\pgfpathlineto{\pgfqpoint{1.813152in}{1.851219in}}%
\pgfpathlineto{\pgfqpoint{1.840693in}{1.827166in}}%
\pgfpathlineto{\pgfqpoint{1.866918in}{1.801336in}}%
\pgfpathlineto{\pgfqpoint{1.892143in}{1.773340in}}%
\pgfpathlineto{\pgfqpoint{1.915822in}{1.743700in}}%
\pgfpathlineto{\pgfqpoint{1.937870in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{1.958207in}{1.679924in}}%
\pgfpathlineto{\pgfqpoint{1.976759in}{1.646016in}}%
\pgfpathlineto{\pgfqpoint{1.993461in}{1.610924in}}%
\pgfpathlineto{\pgfqpoint{2.008482in}{1.574162in}}%
\pgfpathlineto{\pgfqpoint{2.021473in}{1.536442in}}%
\pgfpathlineto{\pgfqpoint{2.032383in}{1.497905in}}%
\pgfpathlineto{\pgfqpoint{2.041174in}{1.458695in}}%
\pgfpathlineto{\pgfqpoint{2.047813in}{1.418956in}}%
\pgfpathlineto{\pgfqpoint{2.052274in}{1.378837in}}%
\pgfpathlineto{\pgfqpoint{2.054541in}{1.338488in}}%
\pgfpathlineto{\pgfqpoint{2.054606in}{1.298057in}}%
\pgfpathlineto{\pgfqpoint{2.052468in}{1.257696in}}%
\pgfpathlineto{\pgfqpoint{2.048136in}{1.217555in}}%
\pgfpathlineto{\pgfqpoint{2.041626in}{1.177782in}}%
\pgfpathlineto{\pgfqpoint{2.032961in}{1.138527in}}%
\pgfpathlineto{\pgfqpoint{2.022174in}{1.099934in}}%
\pgfpathlineto{\pgfqpoint{2.009305in}{1.062148in}}%
\pgfpathlineto{\pgfqpoint{1.994402in}{1.025309in}}%
\pgfpathlineto{\pgfqpoint{1.977520in}{0.989554in}}%
\pgfpathlineto{\pgfqpoint{1.959046in}{0.955572in}}%
\pgfpathlineto{\pgfqpoint{1.938785in}{0.922890in}}%
\pgfpathlineto{\pgfqpoint{1.916810in}{0.891626in}}%
\pgfpathlineto{\pgfqpoint{1.893200in}{0.861891in}}%
\pgfpathlineto{\pgfqpoint{1.868040in}{0.833793in}}%
\pgfpathlineto{\pgfqpoint{1.841420in}{0.807434in}}%
\pgfpathlineto{\pgfqpoint{1.813913in}{0.783300in}}%
\pgfpathlineto{\pgfqpoint{1.785184in}{0.761023in}}%
\pgfpathlineto{\pgfqpoint{1.755332in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{1.724460in}{0.722342in}}%
\pgfpathlineto{\pgfqpoint{1.692678in}{0.706072in}}%
\pgfpathlineto{\pgfqpoint{1.660652in}{0.692150in}}%
\pgfpathlineto{\pgfqpoint{1.627960in}{0.680327in}}%
\pgfpathlineto{\pgfqpoint{1.594711in}{0.670645in}}%
\pgfpathlineto{\pgfqpoint{1.561018in}{0.663136in}}%
\pgfpathlineto{\pgfqpoint{1.526994in}{0.657825in}}%
\pgfpathlineto{\pgfqpoint{1.492752in}{0.654731in}}%
\pgfpathlineto{\pgfqpoint{1.458409in}{0.653862in}}%
\pgfpathlineto{\pgfqpoint{1.424080in}{0.655223in}}%
\pgfpathlineto{\pgfqpoint{1.389880in}{0.658808in}}%
\pgfpathlineto{\pgfqpoint{1.355924in}{0.664607in}}%
\pgfpathlineto{\pgfqpoint{1.322326in}{0.672598in}}%
\pgfpathlineto{\pgfqpoint{1.289200in}{0.682756in}}%
\pgfpathlineto{\pgfqpoint{1.256657in}{0.695046in}}%
\pgfpathlineto{\pgfqpoint{1.224806in}{0.709427in}}%
\pgfpathlineto{\pgfqpoint{1.193754in}{0.725850in}}%
\pgfpathlineto{\pgfqpoint{1.163095in}{0.744595in}}%
\pgfpathlineto{\pgfqpoint{1.133478in}{0.765331in}}%
\pgfpathlineto{\pgfqpoint{1.105006in}{0.787986in}}%
\pgfpathlineto{\pgfqpoint{1.077778in}{0.812481in}}%
\pgfpathlineto{\pgfqpoint{1.051889in}{0.838731in}}%
\pgfpathlineto{\pgfqpoint{1.027027in}{0.867131in}}%
\pgfpathlineto{\pgfqpoint{1.003732in}{0.897150in}}%
\pgfpathlineto{\pgfqpoint{0.982088in}{0.928678in}}%
\pgfpathlineto{\pgfqpoint{0.962173in}{0.961604in}}%
\pgfpathlineto{\pgfqpoint{0.944059in}{0.995807in}}%
\pgfpathlineto{\pgfqpoint{0.927556in}{1.031764in}}%
\pgfpathlineto{\pgfqpoint{0.913043in}{1.068781in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{1.106720in}}%
\pgfpathlineto{\pgfqpoint{0.890195in}{1.145440in}}%
\pgfpathlineto{\pgfqpoint{0.881945in}{1.184798in}}%
\pgfpathlineto{\pgfqpoint{0.875854in}{1.224647in}}%
\pgfpathlineto{\pgfqpoint{0.871946in}{1.264838in}}%
\pgfpathlineto{\pgfqpoint{0.870234in}{1.305223in}}%
\pgfpathlineto{\pgfqpoint{0.870726in}{1.345650in}}%
\pgfpathlineto{\pgfqpoint{0.873419in}{1.385970in}}%
\pgfpathlineto{\pgfqpoint{0.878303in}{1.426032in}}%
\pgfpathlineto{\pgfqpoint{0.885361in}{1.465688in}}%
\pgfpathlineto{\pgfqpoint{0.894565in}{1.504789in}}%
\pgfpathlineto{\pgfqpoint{0.905882in}{1.543192in}}%
\pgfpathlineto{\pgfqpoint{0.919269in}{1.580752in}}%
\pgfpathlineto{\pgfqpoint{0.934678in}{1.617329in}}%
\pgfpathlineto{\pgfqpoint{0.952049in}{1.652789in}}%
\pgfpathlineto{\pgfqpoint{0.970989in}{1.686449in}}%
\pgfpathlineto{\pgfqpoint{0.991697in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{1.014100in}{1.749660in}}%
\pgfpathlineto{\pgfqpoint{1.038117in}{1.778985in}}%
\pgfpathlineto{\pgfqpoint{1.063660in}{1.806645in}}%
\pgfpathlineto{\pgfqpoint{1.090640in}{1.832543in}}%
\pgfpathlineto{\pgfqpoint{1.118475in}{1.856199in}}%
\pgfpathlineto{\pgfqpoint{1.147507in}{1.877979in}}%
\pgfpathlineto{\pgfqpoint{1.177636in}{1.897805in}}%
\pgfpathlineto{\pgfqpoint{1.208756in}{1.915609in}}%
\pgfpathlineto{\pgfqpoint{1.240759in}{1.931328in}}%
\pgfpathlineto{\pgfqpoint{1.272972in}{1.944698in}}%
\pgfpathlineto{\pgfqpoint{1.305823in}{1.955955in}}%
\pgfpathlineto{\pgfqpoint{1.339200in}{1.965062in}}%
\pgfpathlineto{\pgfqpoint{1.372993in}{1.971990in}}%
\pgfpathlineto{\pgfqpoint{1.407086in}{1.976713in}}%
\pgfpathlineto{\pgfqpoint{1.441366in}{1.979218in}}%
\pgfpathlineto{\pgfqpoint{1.475716in}{1.979494in}}%
\pgfpathlineto{\pgfqpoint{1.510023in}{1.977541in}}%
\pgfpathlineto{\pgfqpoint{1.544169in}{1.973366in}}%
\pgfpathlineto{\pgfqpoint{1.578041in}{1.966983in}}%
\pgfpathlineto{\pgfqpoint{1.611524in}{1.958413in}}%
\pgfpathlineto{\pgfqpoint{1.644506in}{1.947686in}}%
\pgfpathlineto{\pgfqpoint{1.676876in}{1.934836in}}%
\pgfpathlineto{\pgfqpoint{1.708525in}{1.919908in}}%
\pgfpathlineto{\pgfqpoint{1.739870in}{1.902641in}}%
\pgfpathlineto{\pgfqpoint{1.770250in}{1.883335in}}%
\pgfpathlineto{\pgfqpoint{1.799559in}{1.862058in}}%
\pgfpathlineto{\pgfqpoint{1.827695in}{1.838883in}}%
\pgfpathlineto{\pgfqpoint{1.854560in}{1.813891in}}%
\pgfpathlineto{\pgfqpoint{1.880061in}{1.787169in}}%
\pgfpathlineto{\pgfqpoint{1.904503in}{1.758316in}}%
\pgfpathlineto{\pgfqpoint{1.927354in}{1.727874in}}%
\pgfpathlineto{\pgfqpoint{1.948533in}{1.695952in}}%
\pgfpathlineto{\pgfqpoint{1.967962in}{1.662665in}}%
\pgfpathlineto{\pgfqpoint{1.985572in}{1.628134in}}%
\pgfpathlineto{\pgfqpoint{2.001546in}{1.591878in}}%
\pgfpathlineto{\pgfqpoint{2.015514in}{1.554600in}}%
\pgfpathlineto{\pgfqpoint{2.027425in}{1.516436in}}%
\pgfpathlineto{\pgfqpoint{2.037235in}{1.477530in}}%
\pgfpathlineto{\pgfqpoint{2.044907in}{1.438026in}}%
\pgfpathlineto{\pgfqpoint{2.050412in}{1.398070in}}%
\pgfpathlineto{\pgfqpoint{2.053731in}{1.357812in}}%
\pgfpathlineto{\pgfqpoint{2.054850in}{1.317402in}}%
\pgfpathlineto{\pgfqpoint{2.053766in}{1.276988in}}%
\pgfpathlineto{\pgfqpoint{2.050482in}{1.236723in}}%
\pgfpathlineto{\pgfqpoint{2.045011in}{1.196756in}}%
\pgfpathlineto{\pgfqpoint{2.037373in}{1.157235in}}%
\pgfpathlineto{\pgfqpoint{2.027597in}{1.118307in}}%
\pgfpathlineto{\pgfqpoint{2.015719in}{1.080117in}}%
\pgfpathlineto{\pgfqpoint{2.001783in}{1.042808in}}%
\pgfpathlineto{\pgfqpoint{1.985840in}{1.006517in}}%
\pgfpathlineto{\pgfqpoint{1.967951in}{0.971381in}}%
\pgfpathlineto{\pgfqpoint{1.948521in}{0.938073in}}%
\pgfpathlineto{\pgfqpoint{1.927342in}{0.906129in}}%
\pgfpathlineto{\pgfqpoint{1.904489in}{0.875661in}}%
\pgfpathlineto{\pgfqpoint{1.880046in}{0.846782in}}%
\pgfpathlineto{\pgfqpoint{1.854101in}{0.819594in}}%
\pgfpathlineto{\pgfqpoint{1.827212in}{0.794603in}}%
\pgfpathlineto{\pgfqpoint{1.799055in}{0.771429in}}%
\pgfpathlineto{\pgfqpoint{1.769726in}{0.750153in}}%
\pgfpathlineto{\pgfqpoint{1.739329in}{0.730848in}}%
\pgfpathlineto{\pgfqpoint{1.707968in}{0.713583in}}%
\pgfpathlineto{\pgfqpoint{1.675752in}{0.698417in}}%
\pgfpathlineto{\pgfqpoint{1.643359in}{0.685604in}}%
\pgfpathlineto{\pgfqpoint{1.610357in}{0.674915in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{0.666384in}}%
\pgfpathlineto{\pgfqpoint{1.542975in}{0.660040in}}%
\pgfpathlineto{\pgfqpoint{1.508821in}{0.655904in}}%
\pgfpathlineto{\pgfqpoint{1.474512in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{1.440161in}{0.654308in}}%
\pgfpathlineto{\pgfqpoint{1.405886in}{0.656851in}}%
\pgfpathlineto{\pgfqpoint{1.371802in}{0.661615in}}%
\pgfpathlineto{\pgfqpoint{1.338022in}{0.668581in}}%
\pgfpathlineto{\pgfqpoint{1.304661in}{0.677727in}}%
\pgfpathlineto{\pgfqpoint{1.271831in}{0.689022in}}%
\pgfpathlineto{\pgfqpoint{1.239642in}{0.702429in}}%
\pgfpathlineto{\pgfqpoint{1.208202in}{0.717901in}}%
\pgfpathlineto{\pgfqpoint{1.177099in}{0.735706in}}%
\pgfpathlineto{\pgfqpoint{1.146989in}{0.755534in}}%
\pgfpathlineto{\pgfqpoint{1.117976in}{0.777314in}}%
\pgfpathlineto{\pgfqpoint{1.090163in}{0.800971in}}%
\pgfpathlineto{\pgfqpoint{1.063645in}{0.826424in}}%
\pgfpathlineto{\pgfqpoint{1.038516in}{0.853582in}}%
\pgfpathlineto{\pgfqpoint{1.014474in}{0.882854in}}%
\pgfpathlineto{\pgfqpoint{0.992044in}{0.913687in}}%
\pgfpathlineto{\pgfqpoint{0.971308in}{0.945970in}}%
\pgfpathlineto{\pgfqpoint{0.952340in}{0.979588in}}%
\pgfpathlineto{\pgfqpoint{0.935207in}{1.014420in}}%
\pgfpathlineto{\pgfqpoint{0.919735in}{1.050946in}}%
\pgfpathlineto{\pgfqpoint{0.906281in}{1.088462in}}%
\pgfpathlineto{\pgfqpoint{0.894897in}{1.126826in}}%
\pgfpathlineto{\pgfqpoint{0.885624in}{1.165897in}}%
\pgfpathlineto{\pgfqpoint{0.878497in}{1.205530in}}%
\pgfpathlineto{\pgfqpoint{0.873542in}{1.245575in}}%
\pgfpathlineto{\pgfqpoint{0.870779in}{1.285886in}}%
\pgfpathlineto{\pgfqpoint{0.870216in}{1.326312in}}%
\pgfpathlineto{\pgfqpoint{0.871856in}{1.366702in}}%
\pgfpathlineto{\pgfqpoint{0.875694in}{1.406906in}}%
\pgfpathlineto{\pgfqpoint{0.881715in}{1.446775in}}%
\pgfpathlineto{\pgfqpoint{0.889895in}{1.486160in}}%
\pgfpathlineto{\pgfqpoint{0.900206in}{1.524914in}}%
\pgfpathlineto{\pgfqpoint{0.912609in}{1.562895in}}%
\pgfpathlineto{\pgfqpoint{0.927057in}{1.599960in}}%
\pgfpathlineto{\pgfqpoint{0.943497in}{1.635971in}}%
\pgfpathlineto{\pgfqpoint{0.961867in}{1.670795in}}%
\pgfpathlineto{\pgfqpoint{0.981753in}{1.703764in}}%
\pgfpathlineto{\pgfqpoint{1.003370in}{1.735341in}}%
\pgfpathlineto{\pgfqpoint{1.026639in}{1.765410in}}%
\pgfpathlineto{\pgfqpoint{1.051477in}{1.793865in}}%
\pgfpathlineto{\pgfqpoint{1.077793in}{1.820603in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{1.845128in}}%
\pgfpathlineto{\pgfqpoint{1.133495in}{1.867813in}}%
\pgfpathlineto{\pgfqpoint{1.163113in}{1.888582in}}%
\pgfpathlineto{\pgfqpoint{1.193772in}{1.907360in}}%
\pgfpathlineto{\pgfqpoint{1.225367in}{1.924082in}}%
\pgfpathlineto{\pgfqpoint{1.257232in}{1.938462in}}%
\pgfpathlineto{\pgfqpoint{1.289786in}{1.950751in}}%
\pgfpathlineto{\pgfqpoint{1.322922in}{1.960907in}}%
\pgfpathlineto{\pgfqpoint{1.356527in}{1.968897in}}%
\pgfpathlineto{\pgfqpoint{1.390488in}{1.974694in}}%
\pgfpathlineto{\pgfqpoint{1.424691in}{1.978279in}}%
\pgfpathlineto{\pgfqpoint{1.459022in}{1.979638in}}%
\pgfpathlineto{\pgfqpoint{1.493364in}{1.978768in}}%
\pgfpathlineto{\pgfqpoint{1.527603in}{1.975672in}}%
\pgfpathlineto{\pgfqpoint{1.561622in}{1.970360in}}%
\pgfpathlineto{\pgfqpoint{1.595308in}{1.962850in}}%
\pgfpathlineto{\pgfqpoint{1.628548in}{1.953166in}}%
\pgfpathlineto{\pgfqpoint{1.661229in}{1.941343in}}%
\pgfpathlineto{\pgfqpoint{1.693242in}{1.927419in}}%
\pgfpathlineto{\pgfqpoint{1.724479in}{1.911441in}}%
\pgfpathlineto{\pgfqpoint{1.755349in}{1.893136in}}%
\pgfpathlineto{\pgfqpoint{1.785201in}{1.872825in}}%
\pgfpathlineto{\pgfqpoint{1.813930in}{1.850579in}}%
\pgfpathlineto{\pgfqpoint{1.841436in}{1.826476in}}%
\pgfpathlineto{\pgfqpoint{1.867623in}{1.800598in}}%
\pgfpathlineto{\pgfqpoint{1.892807in}{1.772556in}}%
\pgfpathlineto{\pgfqpoint{1.916443in}{1.742873in}}%
\pgfpathlineto{\pgfqpoint{1.938445in}{1.711657in}}%
\pgfpathlineto{\pgfqpoint{1.958734in}{1.679020in}}%
\pgfpathlineto{\pgfqpoint{1.977238in}{1.645078in}}%
\pgfpathlineto{\pgfqpoint{1.993889in}{1.609955in}}%
\pgfpathlineto{\pgfqpoint{2.008856in}{1.573166in}}%
\pgfpathlineto{\pgfqpoint{2.021791in}{1.535423in}}%
\pgfpathlineto{\pgfqpoint{2.032646in}{1.496866in}}%
\pgfpathlineto{\pgfqpoint{2.041380in}{1.457640in}}%
\pgfpathlineto{\pgfqpoint{2.047960in}{1.417889in}}%
\pgfpathlineto{\pgfqpoint{2.052363in}{1.377762in}}%
\pgfpathlineto{\pgfqpoint{2.054572in}{1.337408in}}%
\pgfpathlineto{\pgfqpoint{2.054578in}{1.296977in}}%
\pgfpathlineto{\pgfqpoint{2.052381in}{1.256620in}}%
\pgfpathlineto{\pgfqpoint{2.047991in}{1.216487in}}%
\pgfpathlineto{\pgfqpoint{2.041422in}{1.176726in}}%
\pgfpathlineto{\pgfqpoint{2.032700in}{1.137487in}}%
\pgfpathlineto{\pgfqpoint{2.021857in}{1.098914in}}%
\pgfpathlineto{\pgfqpoint{2.008933in}{1.061151in}}%
\pgfpathlineto{\pgfqpoint{1.993977in}{1.024339in}}%
\pgfpathlineto{\pgfqpoint{1.977043in}{0.988615in}}%
\pgfpathlineto{\pgfqpoint{1.958520in}{0.954667in}}%
\pgfpathlineto{\pgfqpoint{1.938211in}{0.922022in}}%
\pgfpathlineto{\pgfqpoint{1.916190in}{0.890797in}}%
\pgfpathlineto{\pgfqpoint{1.892537in}{0.861106in}}%
\pgfpathlineto{\pgfqpoint{1.867336in}{0.833054in}}%
\pgfpathlineto{\pgfqpoint{1.840678in}{0.806743in}}%
\pgfpathlineto{\pgfqpoint{1.813136in}{0.782660in}}%
\pgfpathlineto{\pgfqpoint{1.784374in}{0.760435in}}%
\pgfpathlineto{\pgfqpoint{1.754492in}{0.740147in}}%
\pgfpathlineto{\pgfqpoint{1.723594in}{0.721865in}}%
\pgfpathlineto{\pgfqpoint{1.691788in}{0.705653in}}%
\pgfpathlineto{\pgfqpoint{1.659742in}{0.691789in}}%
\pgfpathlineto{\pgfqpoint{1.627033in}{0.680026in}}%
\pgfpathlineto{\pgfqpoint{1.593770in}{0.670405in}}%
\pgfpathlineto{\pgfqpoint{1.560066in}{0.662957in}}%
\pgfpathlineto{\pgfqpoint{1.526034in}{0.657708in}}%
\pgfpathlineto{\pgfqpoint{1.491788in}{0.654676in}}%
\pgfpathlineto{\pgfqpoint{1.457444in}{0.653870in}}%
\pgfpathlineto{\pgfqpoint{1.423117in}{0.655293in}}%
\pgfpathlineto{\pgfqpoint{1.388922in}{0.658941in}}%
\pgfpathlineto{\pgfqpoint{1.354975in}{0.664801in}}%
\pgfpathlineto{\pgfqpoint{1.321389in}{0.672854in}}%
\pgfpathlineto{\pgfqpoint{1.288278in}{0.683072in}}%
\pgfpathlineto{\pgfqpoint{1.255752in}{0.695422in}}%
\pgfpathlineto{\pgfqpoint{1.223922in}{0.709860in}}%
\pgfpathlineto{\pgfqpoint{1.192895in}{0.726340in}}%
\pgfpathlineto{\pgfqpoint{1.162263in}{0.745141in}}%
\pgfpathlineto{\pgfqpoint{1.132676in}{0.765931in}}%
\pgfpathlineto{\pgfqpoint{1.104237in}{0.788638in}}%
\pgfpathlineto{\pgfqpoint{1.077045in}{0.813183in}}%
\pgfpathlineto{\pgfqpoint{1.051194in}{0.839480in}}%
\pgfpathlineto{\pgfqpoint{1.026373in}{0.867926in}}%
\pgfpathlineto{\pgfqpoint{1.003122in}{0.897987in}}%
\pgfpathlineto{\pgfqpoint{0.981524in}{0.929555in}}%
\pgfpathlineto{\pgfqpoint{0.961657in}{0.962516in}}%
\pgfpathlineto{\pgfqpoint{0.943593in}{0.996752in}}%
\pgfpathlineto{\pgfqpoint{0.927142in}{1.032739in}}%
\pgfpathlineto{\pgfqpoint{0.912683in}{1.069783in}}%
\pgfpathlineto{\pgfqpoint{0.900269in}{1.107745in}}%
\pgfpathlineto{\pgfqpoint{0.889946in}{1.146484in}}%
\pgfpathlineto{\pgfqpoint{0.881754in}{1.185857in}}%
\pgfpathlineto{\pgfqpoint{0.875721in}{1.225717in}}%
\pgfpathlineto{\pgfqpoint{0.871872in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{0.870219in}{1.306303in}}%
\pgfpathlineto{\pgfqpoint{0.870769in}{1.346729in}}%
\pgfpathlineto{\pgfqpoint{0.873521in}{1.387044in}}%
\pgfpathlineto{\pgfqpoint{0.878464in}{1.427097in}}%
\pgfpathlineto{\pgfqpoint{0.885579in}{1.466740in}}%
\pgfpathlineto{\pgfqpoint{0.894840in}{1.505825in}}%
\pgfpathlineto{\pgfqpoint{0.906213in}{1.544206in}}%
\pgfpathlineto{\pgfqpoint{0.919655in}{1.581742in}}%
\pgfpathlineto{\pgfqpoint{0.935116in}{1.618292in}}%
\pgfpathlineto{\pgfqpoint{0.952539in}{1.653720in}}%
\pgfpathlineto{\pgfqpoint{0.971528in}{1.687345in}}%
\pgfpathlineto{\pgfqpoint{0.992283in}{1.719636in}}%
\pgfpathlineto{\pgfqpoint{1.014731in}{1.750478in}}%
\pgfpathlineto{\pgfqpoint{1.038790in}{1.779758in}}%
\pgfpathlineto{\pgfqpoint{1.064375in}{1.807372in}}%
\pgfpathlineto{\pgfqpoint{1.091392in}{1.833221in}}%
\pgfpathlineto{\pgfqpoint{1.119261in}{1.856826in}}%
\pgfpathlineto{\pgfqpoint{1.148325in}{1.878553in}}%
\pgfpathlineto{\pgfqpoint{1.178483in}{1.898324in}}%
\pgfpathlineto{\pgfqpoint{1.209628in}{1.916071in}}%
\pgfpathlineto{\pgfqpoint{1.241654in}{1.931732in}}%
\pgfpathlineto{\pgfqpoint{1.273887in}{1.945043in}}%
\pgfpathlineto{\pgfqpoint{1.306754in}{1.956240in}}%
\pgfpathlineto{\pgfqpoint{1.340145in}{1.965287in}}%
\pgfpathlineto{\pgfqpoint{1.373947in}{1.972153in}}%
\pgfpathlineto{\pgfqpoint{1.408047in}{1.976814in}}%
\pgfpathlineto{\pgfqpoint{1.442330in}{1.979256in}}%
\pgfpathlineto{\pgfqpoint{1.476681in}{1.979469in}}%
\pgfpathlineto{\pgfqpoint{1.510985in}{1.977454in}}%
\pgfpathlineto{\pgfqpoint{1.545125in}{1.973217in}}%
\pgfpathlineto{\pgfqpoint{1.578987in}{1.966772in}}%
\pgfpathlineto{\pgfqpoint{1.612458in}{1.958141in}}%
\pgfpathlineto{\pgfqpoint{1.645424in}{1.947353in}}%
\pgfpathlineto{\pgfqpoint{1.677775in}{1.934445in}}%
\pgfpathlineto{\pgfqpoint{1.709403in}{1.919459in}}%
\pgfpathlineto{\pgfqpoint{1.740723in}{1.902135in}}%
\pgfpathlineto{\pgfqpoint{1.771074in}{1.882774in}}%
\pgfpathlineto{\pgfqpoint{1.800352in}{1.861443in}}%
\pgfpathlineto{\pgfqpoint{1.828454in}{1.838217in}}%
\pgfpathlineto{\pgfqpoint{1.855283in}{1.813176in}}%
\pgfpathlineto{\pgfqpoint{1.880745in}{1.786408in}}%
\pgfpathlineto{\pgfqpoint{1.905145in}{1.757510in}}%
\pgfpathlineto{\pgfqpoint{1.927952in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{1.949084in}{1.695065in}}%
\pgfpathlineto{\pgfqpoint{1.968465in}{1.661743in}}%
\pgfpathlineto{\pgfqpoint{1.986024in}{1.627180in}}%
\pgfpathlineto{\pgfqpoint{2.001945in}{1.590895in}}%
\pgfpathlineto{\pgfqpoint{2.015859in}{1.553591in}}%
\pgfpathlineto{\pgfqpoint{2.027715in}{1.515406in}}%
\pgfpathlineto{\pgfqpoint{2.037468in}{1.476482in}}%
\pgfpathlineto{\pgfqpoint{2.045082in}{1.436964in}}%
\pgfpathlineto{\pgfqpoint{2.050530in}{1.396998in}}%
\pgfpathlineto{\pgfqpoint{2.053789in}{1.356734in}}%
\pgfpathlineto{\pgfqpoint{2.054850in}{1.316321in}}%
\pgfpathlineto{\pgfqpoint{2.053707in}{1.275910in}}%
\pgfpathlineto{\pgfqpoint{2.050364in}{1.235651in}}%
\pgfpathlineto{\pgfqpoint{2.044835in}{1.195694in}}%
\pgfpathlineto{\pgfqpoint{2.037140in}{1.156186in}}%
\pgfpathlineto{\pgfqpoint{2.027307in}{1.117276in}}%
\pgfpathlineto{\pgfqpoint{2.015373in}{1.079108in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{1.041825in}}%
\pgfpathlineto{\pgfqpoint{1.985388in}{1.005563in}}%
\pgfpathlineto{\pgfqpoint{1.967448in}{0.970460in}}%
\pgfpathlineto{\pgfqpoint{1.947969in}{0.937187in}}%
\pgfpathlineto{\pgfqpoint{1.926743in}{0.905281in}}%
\pgfpathlineto{\pgfqpoint{1.903846in}{0.874856in}}%
\pgfpathlineto{\pgfqpoint{1.879361in}{0.846021in}}%
\pgfpathlineto{\pgfqpoint{1.853376in}{0.818880in}}%
\pgfpathlineto{\pgfqpoint{1.826451in}{0.793938in}}%
\pgfpathlineto{\pgfqpoint{1.798260in}{0.770815in}}%
\pgfpathlineto{\pgfqpoint{1.768901in}{0.749593in}}%
\pgfpathlineto{\pgfqpoint{1.738475in}{0.730344in}}%
\pgfpathlineto{\pgfqpoint{1.707089in}{0.713136in}}%
\pgfpathlineto{\pgfqpoint{1.674852in}{0.698028in}}%
\pgfpathlineto{\pgfqpoint{1.642440in}{0.685275in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{0.674645in}}%
\pgfpathlineto{\pgfqpoint{1.575912in}{0.666175in}}%
\pgfpathlineto{\pgfqpoint{1.542019in}{0.659893in}}%
\pgfpathlineto{\pgfqpoint{1.507859in}{0.655820in}}%
\pgfpathlineto{\pgfqpoint{1.473547in}{0.653970in}}%
\pgfpathlineto{\pgfqpoint{1.439197in}{0.654349in}}%
\pgfpathlineto{\pgfqpoint{1.404926in}{0.656955in}}%
\pgfpathlineto{\pgfqpoint{1.370848in}{0.661780in}}%
\pgfpathlineto{\pgfqpoint{1.337079in}{0.668808in}}%
\pgfpathlineto{\pgfqpoint{1.303731in}{0.678015in}}%
\pgfpathlineto{\pgfqpoint{1.270917in}{0.689370in}}%
\pgfpathlineto{\pgfqpoint{1.238748in}{0.702836in}}%
\pgfpathlineto{\pgfqpoint{1.207331in}{0.718365in}}%
\pgfpathlineto{\pgfqpoint{1.176254in}{0.736227in}}%
\pgfpathlineto{\pgfqpoint{1.146172in}{0.756109in}}%
\pgfpathlineto{\pgfqpoint{1.117192in}{0.777942in}}%
\pgfpathlineto{\pgfqpoint{1.089413in}{0.801650in}}%
\pgfpathlineto{\pgfqpoint{1.062932in}{0.827151in}}%
\pgfpathlineto{\pgfqpoint{1.037842in}{0.854356in}}%
\pgfpathlineto{\pgfqpoint{1.013843in}{0.883671in}}%
\pgfpathlineto{\pgfqpoint{0.991459in}{0.914545in}}%
\pgfpathlineto{\pgfqpoint{0.970769in}{0.946866in}}%
\pgfpathlineto{\pgfqpoint{0.951850in}{0.980519in}}%
\pgfpathlineto{\pgfqpoint{0.934768in}{1.015381in}}%
\pgfpathlineto{\pgfqpoint{0.919349in}{1.051936in}}%
\pgfpathlineto{\pgfqpoint{0.905950in}{1.089476in}}%
\pgfpathlineto{\pgfqpoint{0.894622in}{1.127861in}}%
\pgfpathlineto{\pgfqpoint{0.885406in}{1.166949in}}%
\pgfpathlineto{\pgfqpoint{0.878336in}{1.206595in}}%
\pgfpathlineto{\pgfqpoint{0.873440in}{1.246649in}}%
\pgfpathlineto{\pgfqpoint{0.870735in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{0.870231in}{1.327392in}}%
\pgfpathlineto{\pgfqpoint{0.871930in}{1.367779in}}%
\pgfpathlineto{\pgfqpoint{0.875827in}{1.407976in}}%
\pgfpathlineto{\pgfqpoint{0.881905in}{1.447833in}}%
\pgfpathlineto{\pgfqpoint{0.890143in}{1.487204in}}%
\pgfpathlineto{\pgfqpoint{0.900511in}{1.525940in}}%
\pgfpathlineto{\pgfqpoint{0.912968in}{1.563898in}}%
\pgfpathlineto{\pgfqpoint{0.927470in}{1.600936in}}%
\pgfpathlineto{\pgfqpoint{0.943963in}{1.636918in}}%
\pgfpathlineto{\pgfqpoint{0.962384in}{1.671708in}}%
\pgfpathlineto{\pgfqpoint{0.982318in}{1.704641in}}%
\pgfpathlineto{\pgfqpoint{1.003980in}{1.736178in}}%
\pgfpathlineto{\pgfqpoint{1.027293in}{1.766205in}}%
\pgfpathlineto{\pgfqpoint{1.052172in}{1.794615in}}%
\pgfpathlineto{\pgfqpoint{1.078528in}{1.821304in}}%
\pgfpathlineto{\pgfqpoint{1.105792in}{1.845779in}}%
\pgfpathlineto{\pgfqpoint{1.134298in}{1.868413in}}%
\pgfpathlineto{\pgfqpoint{1.163946in}{1.889127in}}%
\pgfpathlineto{\pgfqpoint{1.194633in}{1.907849in}}%
\pgfpathlineto{\pgfqpoint{1.226252in}{1.924514in}}%
\pgfpathlineto{\pgfqpoint{1.258137in}{1.938836in}}%
\pgfpathlineto{\pgfqpoint{1.290710in}{1.951065in}}%
\pgfpathlineto{\pgfqpoint{1.323860in}{1.961161in}}%
\pgfpathlineto{\pgfqpoint{1.357476in}{1.969090in}}%
\pgfpathlineto{\pgfqpoint{1.391446in}{1.974825in}}%
\pgfpathlineto{\pgfqpoint{1.425654in}{1.978347in}}%
\pgfpathlineto{\pgfqpoint{1.459987in}{1.979644in}}%
\pgfpathlineto{\pgfqpoint{1.494328in}{1.978712in}}%
\pgfpathlineto{\pgfqpoint{1.528562in}{1.975553in}}%
\pgfpathlineto{\pgfqpoint{1.562574in}{1.970179in}}%
\pgfpathlineto{\pgfqpoint{1.596249in}{1.962607in}}%
\pgfpathlineto{\pgfqpoint{1.629474in}{1.952863in}}%
\pgfpathlineto{\pgfqpoint{1.662138in}{1.940980in}}%
\pgfpathlineto{\pgfqpoint{1.694131in}{1.926998in}}%
\pgfpathlineto{\pgfqpoint{1.725344in}{1.910963in}}%
\pgfpathlineto{\pgfqpoint{1.756188in}{1.892602in}}%
\pgfpathlineto{\pgfqpoint{1.786010in}{1.872237in}}%
\pgfpathlineto{\pgfqpoint{1.814706in}{1.849938in}}%
\pgfpathlineto{\pgfqpoint{1.842177in}{1.825785in}}%
\pgfpathlineto{\pgfqpoint{1.868326in}{1.799859in}}%
\pgfpathlineto{\pgfqpoint{1.893470in}{1.771771in}}%
\pgfpathlineto{\pgfqpoint{1.917062in}{1.742045in}}%
\pgfpathlineto{\pgfqpoint{1.939019in}{1.710789in}}%
\pgfpathlineto{\pgfqpoint{1.959261in}{1.678115in}}%
\pgfpathlineto{\pgfqpoint{1.977715in}{1.644139in}}%
\pgfpathlineto{\pgfqpoint{1.994314in}{1.608986in}}%
\pgfpathlineto{\pgfqpoint{2.009228in}{1.572170in}}%
\pgfpathlineto{\pgfqpoint{2.022108in}{1.534403in}}%
\pgfpathlineto{\pgfqpoint{2.032907in}{1.495826in}}%
\pgfpathlineto{\pgfqpoint{2.041584in}{1.456584in}}%
\pgfpathlineto{\pgfqpoint{2.048106in}{1.416821in}}%
\pgfpathlineto{\pgfqpoint{2.052451in}{1.376686in}}%
\pgfpathlineto{\pgfqpoint{2.054600in}{1.336328in}}%
\pgfpathlineto{\pgfqpoint{2.054548in}{1.295898in}}%
\pgfpathlineto{\pgfqpoint{2.052292in}{1.255545in}}%
\pgfpathlineto{\pgfqpoint{2.047843in}{1.215419in}}%
\pgfpathlineto{\pgfqpoint{2.041217in}{1.175671in}}%
\pgfpathlineto{\pgfqpoint{2.032438in}{1.136447in}}%
\pgfpathlineto{\pgfqpoint{2.021538in}{1.097894in}}%
\pgfpathlineto{\pgfqpoint{2.008560in}{1.060155in}}%
\pgfpathlineto{\pgfqpoint{1.993550in}{1.023370in}}%
\pgfpathlineto{\pgfqpoint{1.976564in}{0.987677in}}%
\pgfpathlineto{\pgfqpoint{1.957991in}{0.953763in}}%
\pgfpathlineto{\pgfqpoint{1.937635in}{0.921155in}}%
\pgfpathlineto{\pgfqpoint{1.915569in}{0.889970in}}%
\pgfpathlineto{\pgfqpoint{1.891872in}{0.860322in}}%
\pgfpathlineto{\pgfqpoint{1.866631in}{0.832316in}}%
\pgfpathlineto{\pgfqpoint{1.839934in}{0.806054in}}%
\pgfpathlineto{\pgfqpoint{1.812358in}{0.782021in}}%
\pgfpathlineto{\pgfqpoint{1.783564in}{0.759849in}}%
\pgfpathlineto{\pgfqpoint{1.753652in}{0.739615in}}%
\pgfpathlineto{\pgfqpoint{1.722728in}{0.721389in}}%
\pgfpathlineto{\pgfqpoint{1.690898in}{0.705235in}}%
\pgfpathlineto{\pgfqpoint{1.658832in}{0.691429in}}%
\pgfpathlineto{\pgfqpoint{1.626105in}{0.679726in}}%
\pgfpathlineto{\pgfqpoint{1.592829in}{0.670166in}}%
\pgfpathlineto{\pgfqpoint{1.559114in}{0.662779in}}%
\pgfpathlineto{\pgfqpoint{1.525074in}{0.657593in}}%
\pgfpathlineto{\pgfqpoint{1.490824in}{0.654623in}}%
\pgfpathlineto{\pgfqpoint{1.456479in}{0.653879in}}%
\pgfpathlineto{\pgfqpoint{1.422154in}{0.655365in}}%
\pgfpathlineto{\pgfqpoint{1.387964in}{0.659076in}}%
\pgfpathlineto{\pgfqpoint{1.354026in}{0.664998in}}%
\pgfpathlineto{\pgfqpoint{1.320452in}{0.673112in}}%
\pgfpathlineto{\pgfqpoint{1.287355in}{0.683390in}}%
\pgfpathlineto{\pgfqpoint{1.254848in}{0.695799in}}%
\pgfpathlineto{\pgfqpoint{1.223039in}{0.710296in}}%
\pgfpathlineto{\pgfqpoint{1.192036in}{0.726832in}}%
\pgfpathlineto{\pgfqpoint{1.161431in}{0.745689in}}%
\pgfpathlineto{\pgfqpoint{1.131875in}{0.766533in}}%
\pgfpathlineto{\pgfqpoint{1.103469in}{0.789292in}}%
\pgfpathlineto{\pgfqpoint{1.076312in}{0.813886in}}%
\pgfpathlineto{\pgfqpoint{1.050500in}{0.840230in}}%
\pgfpathlineto{\pgfqpoint{1.025720in}{0.868721in}}%
\pgfpathlineto{\pgfqpoint{1.002513in}{0.898824in}}%
\pgfpathlineto{\pgfqpoint{0.980961in}{0.930432in}}%
\pgfpathlineto{\pgfqpoint{0.961142in}{0.963430in}}%
\pgfpathlineto{\pgfqpoint{0.943128in}{0.997699in}}%
\pgfpathlineto{\pgfqpoint{0.926730in}{1.033716in}}%
\pgfpathlineto{\pgfqpoint{0.912325in}{1.070785in}}%
\pgfpathlineto{\pgfqpoint{0.899966in}{1.108770in}}%
\pgfpathlineto{\pgfqpoint{0.889700in}{1.147528in}}%
\pgfpathlineto{\pgfqpoint{0.881564in}{1.186916in}}%
\pgfpathlineto{\pgfqpoint{0.875590in}{1.226787in}}%
\pgfpathlineto{\pgfqpoint{0.871799in}{1.266992in}}%
\pgfpathlineto{\pgfqpoint{0.870205in}{1.307383in}}%
\pgfpathlineto{\pgfqpoint{0.870814in}{1.347808in}}%
\pgfpathlineto{\pgfqpoint{0.873625in}{1.388118in}}%
\pgfpathlineto{\pgfqpoint{0.878626in}{1.428162in}}%
\pgfpathlineto{\pgfqpoint{0.885798in}{1.467792in}}%
\pgfpathlineto{\pgfqpoint{0.895117in}{1.506860in}}%
\pgfpathlineto{\pgfqpoint{0.906545in}{1.545221in}}%
\pgfpathlineto{\pgfqpoint{0.920042in}{1.582732in}}%
\pgfpathlineto{\pgfqpoint{0.935556in}{1.619253in}}%
\pgfpathlineto{\pgfqpoint{0.953031in}{1.654649in}}%
\pgfpathlineto{\pgfqpoint{0.972069in}{1.688240in}}%
\pgfpathlineto{\pgfqpoint{0.992871in}{1.720494in}}%
\pgfpathlineto{\pgfqpoint{1.015364in}{1.751294in}}%
\pgfpathlineto{\pgfqpoint{1.039465in}{1.780531in}}%
\pgfpathlineto{\pgfqpoint{1.065090in}{1.808098in}}%
\pgfpathlineto{\pgfqpoint{1.091682in}{1.833482in}}%
\pgfpathlineto{\pgfqpoint{1.119565in}{1.857068in}}%
\pgfpathlineto{\pgfqpoint{1.148641in}{1.878774in}}%
\pgfpathlineto{\pgfqpoint{1.178810in}{1.898524in}}%
\pgfpathlineto{\pgfqpoint{1.209966in}{1.916249in}}%
\pgfpathlineto{\pgfqpoint{1.242000in}{1.931888in}}%
\pgfpathlineto{\pgfqpoint{1.274240in}{1.945176in}}%
\pgfpathlineto{\pgfqpoint{1.307114in}{1.956350in}}%
\pgfpathlineto{\pgfqpoint{1.340509in}{1.965373in}}%
\pgfpathlineto{\pgfqpoint{1.374315in}{1.972215in}}%
\pgfpathlineto{\pgfqpoint{1.408418in}{1.976853in}}%
\pgfpathlineto{\pgfqpoint{1.442703in}{1.979270in}}%
\pgfpathlineto{\pgfqpoint{1.477054in}{1.979460in}}%
\pgfpathlineto{\pgfqpoint{1.511356in}{1.977420in}}%
\pgfpathlineto{\pgfqpoint{1.545494in}{1.973159in}}%
\pgfpathlineto{\pgfqpoint{1.579353in}{1.966690in}}%
\pgfpathlineto{\pgfqpoint{1.612819in}{1.958036in}}%
\pgfpathlineto{\pgfqpoint{1.645779in}{1.947225in}}%
\pgfpathlineto{\pgfqpoint{1.678123in}{1.934293in}}%
\pgfpathlineto{\pgfqpoint{1.709742in}{1.919285in}}%
\pgfpathlineto{\pgfqpoint{1.741052in}{1.901939in}}%
\pgfpathlineto{\pgfqpoint{1.771392in}{1.882557in}}%
\pgfpathlineto{\pgfqpoint{1.800658in}{1.861205in}}%
\pgfpathlineto{\pgfqpoint{1.828747in}{1.837959in}}%
\pgfpathlineto{\pgfqpoint{1.855562in}{1.812900in}}%
\pgfpathlineto{\pgfqpoint{1.881009in}{1.786113in}}%
\pgfpathlineto{\pgfqpoint{1.905393in}{1.757198in}}%
\pgfpathlineto{\pgfqpoint{1.928182in}{1.726698in}}%
\pgfpathlineto{\pgfqpoint{1.949296in}{1.694723in}}%
\pgfpathlineto{\pgfqpoint{1.968658in}{1.661387in}}%
\pgfpathlineto{\pgfqpoint{1.986199in}{1.626811in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{1.590515in}}%
\pgfpathlineto{\pgfqpoint{2.015992in}{1.553201in}}%
\pgfpathlineto{\pgfqpoint{2.027826in}{1.515008in}}%
\pgfpathlineto{\pgfqpoint{2.037558in}{1.476077in}}%
\pgfpathlineto{\pgfqpoint{2.045150in}{1.436553in}}%
\pgfpathlineto{\pgfqpoint{2.050574in}{1.396584in}}%
\pgfpathlineto{\pgfqpoint{2.053812in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{2.054849in}{1.315904in}}%
\pgfpathlineto{\pgfqpoint{2.053683in}{1.275494in}}%
\pgfpathlineto{\pgfqpoint{2.050318in}{1.235237in}}%
\pgfpathlineto{\pgfqpoint{2.044767in}{1.195283in}}%
\pgfpathlineto{\pgfqpoint{2.037049in}{1.155782in}}%
\pgfpathlineto{\pgfqpoint{2.027194in}{1.116879in}}%
\pgfpathlineto{\pgfqpoint{2.015239in}{1.078719in}}%
\pgfpathlineto{\pgfqpoint{2.001228in}{1.041445in}}%
\pgfpathlineto{\pgfqpoint{1.985212in}{1.005195in}}%
\pgfpathlineto{\pgfqpoint{1.967253in}{0.970104in}}%
\pgfpathlineto{\pgfqpoint{1.947755in}{0.936845in}}%
\pgfpathlineto{\pgfqpoint{1.926511in}{0.904954in}}%
\pgfpathlineto{\pgfqpoint{1.903597in}{0.874545in}}%
\pgfpathlineto{\pgfqpoint{1.879096in}{0.845727in}}%
\pgfpathlineto{\pgfqpoint{1.853096in}{0.818604in}}%
\pgfpathlineto{\pgfqpoint{1.826157in}{0.793681in}}%
\pgfpathlineto{\pgfqpoint{1.797953in}{0.770579in}}%
\pgfpathlineto{\pgfqpoint{1.768582in}{0.749377in}}%
\pgfpathlineto{\pgfqpoint{1.738145in}{0.730149in}}%
\pgfpathlineto{\pgfqpoint{1.706749in}{0.712963in}}%
\pgfpathlineto{\pgfqpoint{1.674503in}{0.697878in}}%
\pgfpathlineto{\pgfqpoint{1.642084in}{0.685148in}}%
\pgfpathlineto{\pgfqpoint{1.609061in}{0.674542in}}%
\pgfpathlineto{\pgfqpoint{1.575546in}{0.666095in}}%
\pgfpathlineto{\pgfqpoint{1.541650in}{0.659837in}}%
\pgfpathlineto{\pgfqpoint{1.507487in}{0.655788in}}%
\pgfpathlineto{\pgfqpoint{1.473174in}{0.653962in}}%
\pgfpathlineto{\pgfqpoint{1.438824in}{0.654365in}}%
\pgfpathlineto{\pgfqpoint{1.404555in}{0.656995in}}%
\pgfpathlineto{\pgfqpoint{1.370480in}{0.661845in}}%
\pgfpathlineto{\pgfqpoint{1.336714in}{0.668897in}}%
\pgfpathlineto{\pgfqpoint{1.303372in}{0.678127in}}%
\pgfpathlineto{\pgfqpoint{1.270565in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{1.238403in}{0.702993in}}%
\pgfpathlineto{\pgfqpoint{1.206995in}{0.718545in}}%
\pgfpathlineto{\pgfqpoint{1.175927in}{0.736429in}}%
\pgfpathlineto{\pgfqpoint{1.145857in}{0.756332in}}%
\pgfpathlineto{\pgfqpoint{1.116889in}{0.778185in}}%
\pgfpathlineto{\pgfqpoint{1.089123in}{0.801913in}}%
\pgfpathlineto{\pgfqpoint{1.062657in}{0.827432in}}%
\pgfpathlineto{\pgfqpoint{1.037170in}{0.855130in}}%
\pgfpathlineto{\pgfqpoint{1.013214in}{0.884489in}}%
\pgfpathlineto{\pgfqpoint{0.990874in}{0.915404in}}%
\pgfpathlineto{\pgfqpoint{0.970232in}{0.947763in}}%
\pgfpathlineto{\pgfqpoint{0.951361in}{0.981450in}}%
\pgfpathlineto{\pgfqpoint{0.934330in}{1.016344in}}%
\pgfpathlineto{\pgfqpoint{0.918964in}{1.052927in}}%
\pgfpathlineto{\pgfqpoint{0.905620in}{1.090491in}}%
\pgfpathlineto{\pgfqpoint{0.894348in}{1.128897in}}%
\pgfpathlineto{\pgfqpoint{0.885189in}{1.168002in}}%
\pgfpathlineto{\pgfqpoint{0.878177in}{1.207660in}}%
\pgfpathlineto{\pgfqpoint{0.873339in}{1.247724in}}%
\pgfpathlineto{\pgfqpoint{0.870693in}{1.288044in}}%
\pgfpathlineto{\pgfqpoint{0.870248in}{1.328472in}}%
\pgfpathlineto{\pgfqpoint{0.872006in}{1.368855in}}%
\pgfpathlineto{\pgfqpoint{0.875961in}{1.409045in}}%
\pgfpathlineto{\pgfqpoint{0.882097in}{1.448892in}}%
\pgfpathlineto{\pgfqpoint{0.889034in}{1.482477in}}%
\pgfpathlineto{\pgfqpoint{0.889034in}{1.482477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.379500in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.254000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300000in}{0.379500in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{2.254000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.379500in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.379500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.254000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{2.254000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Eigvals.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/wadh6515/Documents/cond1d/env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/wadh6515/Documents/cond1d/env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/wadh6515/Documents/cond1d/env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.000000in}{2.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510000in}{0.379500in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{0.379500in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{2.254000in}}%
\pgfpathlineto{\pgfqpoint{0.510000in}{2.254000in}}%
\pgfpathlineto{\pgfqpoint{0.510000in}{0.379500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510000in}{0.379500in}}{\pgfqpoint{1.190000in}{1.874500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405000in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{0.405000in}{0.495624in}}%
\pgfpathlineto{\pgfqpoint{23.855000in}{0.495624in}}%
\pgfpathlineto{\pgfqpoint{23.855000in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510000in}{0.379500in}}{\pgfqpoint{1.190000in}{1.874500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521667in}{0.379500in}}%
\pgfpathlineto{\pgfqpoint{0.521667in}{2.254000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521667in}{0.379500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521667in,y=0.282278in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510000in}{0.379500in}}{\pgfqpoint{1.190000in}{1.874500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105000in}{0.379500in}}%
\pgfpathlineto{\pgfqpoint{1.105000in}{2.254000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105000in}{0.379500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.105000in,y=0.282278in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510000in}{0.379500in}}{\pgfqpoint{1.190000in}{1.874500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688333in}{0.379500in}}%
\pgfpathlineto{\pgfqpoint{1.688333in}{2.254000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688333in}{0.379500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688333in,y=0.282278in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.105000in,y=0.115611in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Eigenvalue index}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510000in}{0.379500in}}{\pgfqpoint{1.190000in}{1.874500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510000in}{0.686092in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{0.686092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510000in}{0.686092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226437in, y=0.641370in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510000in}{0.379500in}}{\pgfqpoint{1.190000in}{1.874500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510000in}{1.050359in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{1.050359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510000in}{1.050359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226437in, y=1.005638in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510000in}{0.379500in}}{\pgfqpoint{1.190000in}{1.874500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510000in}{1.414627in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{1.414627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510000in}{1.414627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226437in, y=1.369905in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510000in}{0.379500in}}{\pgfqpoint{1.190000in}{1.874500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510000in}{1.778895in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{1.778895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510000in}{1.778895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226437in, y=1.734173in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510000in}{0.379500in}}{\pgfqpoint{1.190000in}{1.874500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510000in}{2.143162in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{2.143162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510000in}{2.143162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226437in, y=2.098440in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510000in}{0.431480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510000in}{0.495624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510000in}{0.541135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510000in}{0.576436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510000in}{0.605280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510000in}{0.629666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510000in}{0.650791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510000in}{0.669424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510000in}{0.795747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510000in}{0.859892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510000in}{0.905403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510000in}{0.940704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510000in}{0.969547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510000in}{0.993934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510000in}{1.015058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510000in}{1.033691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510000in}{1.160015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510000in}{1.224159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510000in}{1.269670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510000in}{1.304972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510000in}{1.333815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510000in}{1.358201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510000in}{1.379326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510000in}{1.397959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510000in}{1.524282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510000in}{1.588427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510000in}{1.633938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510000in}{1.669239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510000in}{1.698082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510000in}{1.722469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510000in}{1.743593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510000in}{1.762227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510000in}{1.888550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510000in}{1.952694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510000in}{1.998205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510000in}{2.033507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510000in}{2.062350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510000in}{2.086736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510000in}{2.107861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510000in}{2.126494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510000in}{2.252818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170881in,y=1.316750in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$|\lambda_n|$ }}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510000in}{0.379500in}}{\pgfqpoint{1.190000in}{1.874500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533333in}{0.464708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545000in}{0.812334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556667in}{0.974012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568333in}{1.080551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580000in}{1.160172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591667in}{1.223797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603333in}{1.276812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615000in}{1.322275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626667in}{1.362088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638333in}{1.397519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650000in}{1.429450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661667in}{1.458525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673333in}{1.485224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685000in}{1.509919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696667in}{1.532899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708333in}{1.554396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720000in}{1.574600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731667in}{1.593666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743333in}{1.611723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755000in}{1.628880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766667in}{1.645230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778333in}{1.660851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790000in}{1.675813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801667in}{1.690175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813333in}{1.703988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{1.717300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836667in}{1.730149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848333in}{1.742572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860000in}{1.754601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871667in}{1.766264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883333in}{1.777588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895000in}{1.788595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906667in}{1.799307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918333in}{1.809742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930000in}{1.819917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941667in}{1.829849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953333in}{1.839552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965000in}{1.849039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976667in}{1.858321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988333in}{1.867410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.876315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011667in}{1.885047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023333in}{1.893613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035000in}{1.902021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046667in}{1.910279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058333in}{1.918392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070000in}{1.926367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081667in}{1.934210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093333in}{1.941924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105000in}{1.949514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116667in}{1.956986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128333in}{1.964341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140000in}{1.971583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151667in}{1.978716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163333in}{1.985741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175000in}{1.992660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186667in}{1.999476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198333in}{2.006189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210000in}{2.012801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221667in}{2.019312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233333in}{2.025723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245000in}{2.032033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256667in}{2.038242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268333in}{2.044351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280000in}{2.050356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291667in}{2.056258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303333in}{2.062055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315000in}{2.067744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326667in}{2.073324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338333in}{2.078792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350000in}{2.084145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361667in}{2.089380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373333in}{2.094493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385000in}{2.099480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396667in}{2.104338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408333in}{2.109062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420000in}{2.113648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431667in}{2.118090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443333in}{2.122384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455000in}{2.126523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466667in}{2.130504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478333in}{2.134320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490000in}{2.137966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501667in}{2.141436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513333in}{2.144724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525000in}{2.147824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536667in}{2.150731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548333in}{2.153440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560000in}{2.155944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571667in}{2.158239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583333in}{2.160320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595000in}{2.162182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606667in}{2.163821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618333in}{2.165234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630000in}{2.166416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641667in}{2.167365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653333in}{2.168080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665000in}{2.168557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676667in}{2.168795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510000in}{0.379500in}}{\pgfqpoint{1.190000in}{1.874500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.533333in}{0.464705in}}%
\pgfpathlineto{\pgfqpoint{0.545000in}{0.812304in}}%
\pgfpathlineto{\pgfqpoint{0.556667in}{0.973929in}}%
\pgfpathlineto{\pgfqpoint{0.568333in}{1.080388in}}%
\pgfpathlineto{\pgfqpoint{0.580000in}{1.159904in}}%
\pgfpathlineto{\pgfqpoint{0.591667in}{1.223396in}}%
\pgfpathlineto{\pgfqpoint{0.603333in}{1.276251in}}%
\pgfpathlineto{\pgfqpoint{0.615000in}{1.321528in}}%
\pgfpathlineto{\pgfqpoint{0.626667in}{1.361130in}}%
\pgfpathlineto{\pgfqpoint{0.638333in}{1.396321in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{1.427988in}}%
\pgfpathlineto{\pgfqpoint{0.661667in}{1.456771in}}%
\pgfpathlineto{\pgfqpoint{0.673333in}{1.483153in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{1.507503in}}%
\pgfpathlineto{\pgfqpoint{0.696667in}{1.530113in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.551214in}}%
\pgfpathlineto{\pgfqpoint{0.720000in}{1.570995in}}%
\pgfpathlineto{\pgfqpoint{0.731667in}{1.589612in}}%
\pgfpathlineto{\pgfqpoint{0.743333in}{1.607195in}}%
\pgfpathlineto{\pgfqpoint{0.755000in}{1.623851in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.639674in}}%
\pgfpathlineto{\pgfqpoint{0.778333in}{1.654744in}}%
\pgfpathlineto{\pgfqpoint{0.790000in}{1.669128in}}%
\pgfpathlineto{\pgfqpoint{0.801667in}{1.682887in}}%
\pgfpathlineto{\pgfqpoint{0.813333in}{1.696072in}}%
\pgfpathlineto{\pgfqpoint{0.825000in}{1.708729in}}%
\pgfpathlineto{\pgfqpoint{0.836667in}{1.720900in}}%
\pgfpathlineto{\pgfqpoint{0.848333in}{1.732620in}}%
\pgfpathlineto{\pgfqpoint{0.860000in}{1.743921in}}%
\pgfpathlineto{\pgfqpoint{0.871667in}{1.754832in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{1.765380in}}%
\pgfpathlineto{\pgfqpoint{0.895000in}{1.775587in}}%
\pgfpathlineto{\pgfqpoint{0.906667in}{1.785476in}}%
\pgfpathlineto{\pgfqpoint{0.918333in}{1.795064in}}%
\pgfpathlineto{\pgfqpoint{0.930000in}{1.804371in}}%
\pgfpathlineto{\pgfqpoint{0.941667in}{1.813411in}}%
\pgfpathlineto{\pgfqpoint{0.953333in}{1.822201in}}%
\pgfpathlineto{\pgfqpoint{0.965000in}{1.830752in}}%
\pgfpathlineto{\pgfqpoint{0.976667in}{1.839079in}}%
\pgfpathlineto{\pgfqpoint{0.988333in}{1.847192in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.855103in}}%
\pgfpathlineto{\pgfqpoint{1.011667in}{1.862820in}}%
\pgfpathlineto{\pgfqpoint{1.023333in}{1.870354in}}%
\pgfpathlineto{\pgfqpoint{1.035000in}{1.877712in}}%
\pgfpathlineto{\pgfqpoint{1.046667in}{1.884904in}}%
\pgfpathlineto{\pgfqpoint{1.058333in}{1.891935in}}%
\pgfpathlineto{\pgfqpoint{1.070000in}{1.898813in}}%
\pgfpathlineto{\pgfqpoint{1.081667in}{1.905546in}}%
\pgfpathlineto{\pgfqpoint{1.093333in}{1.912137in}}%
\pgfpathlineto{\pgfqpoint{1.105000in}{1.918595in}}%
\pgfpathlineto{\pgfqpoint{1.116667in}{1.924923in}}%
\pgfpathlineto{\pgfqpoint{1.128333in}{1.931127in}}%
\pgfpathlineto{\pgfqpoint{1.140000in}{1.937212in}}%
\pgfpathlineto{\pgfqpoint{1.151667in}{1.943182in}}%
\pgfpathlineto{\pgfqpoint{1.163333in}{1.949041in}}%
\pgfpathlineto{\pgfqpoint{1.175000in}{1.954794in}}%
\pgfpathlineto{\pgfqpoint{1.186667in}{1.960444in}}%
\pgfpathlineto{\pgfqpoint{1.198333in}{1.965995in}}%
\pgfpathlineto{\pgfqpoint{1.210000in}{1.971451in}}%
\pgfpathlineto{\pgfqpoint{1.221667in}{1.976813in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{1.982087in}}%
\pgfpathlineto{\pgfqpoint{1.245000in}{1.987274in}}%
\pgfpathlineto{\pgfqpoint{1.256667in}{1.992377in}}%
\pgfpathlineto{\pgfqpoint{1.268333in}{1.997399in}}%
\pgfpathlineto{\pgfqpoint{1.280000in}{2.002343in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{2.007211in}}%
\pgfpathlineto{\pgfqpoint{1.303333in}{2.012005in}}%
\pgfpathlineto{\pgfqpoint{1.315000in}{2.016727in}}%
\pgfpathlineto{\pgfqpoint{1.326667in}{2.021380in}}%
\pgfpathlineto{\pgfqpoint{1.338333in}{2.025966in}}%
\pgfpathlineto{\pgfqpoint{1.350000in}{2.030486in}}%
\pgfpathlineto{\pgfqpoint{1.361667in}{2.034942in}}%
\pgfpathlineto{\pgfqpoint{1.373333in}{2.039337in}}%
\pgfpathlineto{\pgfqpoint{1.385000in}{2.043671in}}%
\pgfpathlineto{\pgfqpoint{1.396667in}{2.047947in}}%
\pgfpathlineto{\pgfqpoint{1.408333in}{2.052166in}}%
\pgfpathlineto{\pgfqpoint{1.420000in}{2.056329in}}%
\pgfpathlineto{\pgfqpoint{1.431667in}{2.060438in}}%
\pgfpathlineto{\pgfqpoint{1.443333in}{2.064495in}}%
\pgfpathlineto{\pgfqpoint{1.455000in}{2.068500in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{2.072455in}}%
\pgfpathlineto{\pgfqpoint{1.478333in}{2.076361in}}%
\pgfpathlineto{\pgfqpoint{1.490000in}{2.080219in}}%
\pgfpathlineto{\pgfqpoint{1.501667in}{2.084032in}}%
\pgfpathlineto{\pgfqpoint{1.513333in}{2.087798in}}%
\pgfpathlineto{\pgfqpoint{1.525000in}{2.091521in}}%
\pgfpathlineto{\pgfqpoint{1.536667in}{2.095200in}}%
\pgfpathlineto{\pgfqpoint{1.548333in}{2.098836in}}%
\pgfpathlineto{\pgfqpoint{1.560000in}{2.102432in}}%
\pgfpathlineto{\pgfqpoint{1.571667in}{2.105987in}}%
\pgfpathlineto{\pgfqpoint{1.583333in}{2.109503in}}%
\pgfpathlineto{\pgfqpoint{1.595000in}{2.112980in}}%
\pgfpathlineto{\pgfqpoint{1.606667in}{2.116419in}}%
\pgfpathlineto{\pgfqpoint{1.618333in}{2.119821in}}%
\pgfpathlineto{\pgfqpoint{1.630000in}{2.123187in}}%
\pgfpathlineto{\pgfqpoint{1.641667in}{2.126517in}}%
\pgfpathlineto{\pgfqpoint{1.653333in}{2.129813in}}%
\pgfpathlineto{\pgfqpoint{1.665000in}{2.133075in}}%
\pgfpathlineto{\pgfqpoint{1.676667in}{2.136304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510000in}{0.379500in}}%
\pgfpathlineto{\pgfqpoint{0.510000in}{2.254000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700000in}{0.379500in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{2.254000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510000in}{0.379500in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{0.379500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510000in}{2.254000in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{2.254000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657000in}{0.723175in}}%
\pgfpathlineto{\pgfqpoint{1.635102in}{0.723175in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.660102in}{0.723175in}}{\pgfqpoint{1.660102in}{0.748175in}}%
\pgfpathlineto{\pgfqpoint{1.660102in}{1.084286in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.660102in}{1.109286in}}{\pgfqpoint{1.635102in}{1.109286in}}%
\pgfpathlineto{\pgfqpoint{0.657000in}{1.109286in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.632000in}{1.109286in}}{\pgfqpoint{0.632000in}{1.084286in}}%
\pgfpathlineto{\pgfqpoint{0.632000in}{0.748175in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.632000in}{0.723175in}}{\pgfqpoint{0.657000in}{0.723175in}}%
\pgfpathlineto{\pgfqpoint{0.657000in}{0.723175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807000in}{1.015536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032000in,y=0.971786in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FEM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.682000in}{0.841231in}}%
\pgfpathlineto{\pgfqpoint{0.807000in}{0.841231in}}%
\pgfpathlineto{\pgfqpoint{0.932000in}{0.841231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032000in,y=0.797481in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Analytical}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Mevo.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/Users/Wadh6515/Documents/repos/cond1d/cond1d_env/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/Wadh6515/Documents/repos/cond1d/cond1d_env/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/Users/Wadh6515/Documents/repos/cond1d/cond1d_env/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578000in}{1.926000in}}%
\pgfpathlineto{\pgfqpoint{2.822000in}{1.926000in}}%
\pgfpathlineto{\pgfqpoint{2.822000in}{2.673000in}}%
\pgfpathlineto{\pgfqpoint{0.578000in}{2.673000in}}%
\pgfpathlineto{\pgfqpoint{0.578000in}{1.926000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578000in}{1.926000in}}{\pgfqpoint{2.244000in}{0.747000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680000in}{1.926000in}}%
\pgfpathlineto{\pgfqpoint{0.680000in}{2.673000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680000in}{1.926000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578000in}{1.926000in}}{\pgfqpoint{2.244000in}{0.747000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190000in}{1.926000in}}%
\pgfpathlineto{\pgfqpoint{1.190000in}{2.673000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190000in}{1.926000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578000in}{1.926000in}}{\pgfqpoint{2.244000in}{0.747000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700000in}{1.926000in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{2.673000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700000in}{1.926000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578000in}{1.926000in}}{\pgfqpoint{2.244000in}{0.747000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210000in}{1.926000in}}%
\pgfpathlineto{\pgfqpoint{2.210000in}{2.673000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210000in}{1.926000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578000in}{1.926000in}}{\pgfqpoint{2.244000in}{0.747000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720000in}{1.926000in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{2.673000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720000in}{1.926000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578000in}{1.926000in}}{\pgfqpoint{2.244000in}{0.747000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578000in}{2.203888in}}%
\pgfpathlineto{\pgfqpoint{2.822000in}{2.203888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578000in}{2.203888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316620in, y=2.160485in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578000in}{1.926000in}}{\pgfqpoint{2.244000in}{0.747000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578000in}{2.553881in}}%
\pgfpathlineto{\pgfqpoint{2.822000in}{2.553881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578000in}{2.553881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316620in, y=2.510479in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578000in}{1.926000in}}{\pgfqpoint{2.244000in}{0.747000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680000in}{2.227296in}}%
\pgfpathlineto{\pgfqpoint{0.685113in}{2.271298in}}%
\pgfpathlineto{\pgfqpoint{0.695338in}{2.400122in}}%
\pgfpathlineto{\pgfqpoint{0.705564in}{2.537008in}}%
\pgfpathlineto{\pgfqpoint{0.710677in}{2.590394in}}%
\pgfpathlineto{\pgfqpoint{0.715789in}{2.625718in}}%
\pgfpathlineto{\pgfqpoint{0.720902in}{2.639045in}}%
\pgfpathlineto{\pgfqpoint{0.726015in}{2.628607in}}%
\pgfpathlineto{\pgfqpoint{0.731128in}{2.594972in}}%
\pgfpathlineto{\pgfqpoint{0.736241in}{2.540989in}}%
\pgfpathlineto{\pgfqpoint{0.746466in}{2.392917in}}%
\pgfpathlineto{\pgfqpoint{0.756692in}{2.237701in}}%
\pgfpathlineto{\pgfqpoint{0.761805in}{2.175478in}}%
\pgfpathlineto{\pgfqpoint{0.766917in}{2.131531in}}%
\pgfpathlineto{\pgfqpoint{0.772030in}{2.109789in}}%
\pgfpathlineto{\pgfqpoint{0.777143in}{2.112014in}}%
\pgfpathlineto{\pgfqpoint{0.782256in}{2.137634in}}%
\pgfpathlineto{\pgfqpoint{0.787368in}{2.183795in}}%
\pgfpathlineto{\pgfqpoint{0.797594in}{2.316783in}}%
\pgfpathlineto{\pgfqpoint{0.807820in}{2.457634in}}%
\pgfpathlineto{\pgfqpoint{0.812932in}{2.512932in}}%
\pgfpathlineto{\pgfqpoint{0.818045in}{2.550121in}}%
\pgfpathlineto{\pgfqpoint{0.823158in}{2.565269in}}%
\pgfpathlineto{\pgfqpoint{0.828271in}{2.556607in}}%
\pgfpathlineto{\pgfqpoint{0.833383in}{2.524705in}}%
\pgfpathlineto{\pgfqpoint{0.838496in}{2.472414in}}%
\pgfpathlineto{\pgfqpoint{0.848722in}{2.327606in}}%
\pgfpathlineto{\pgfqpoint{0.858947in}{2.175497in}}%
\pgfpathlineto{\pgfqpoint{0.864060in}{2.114772in}}%
\pgfpathlineto{\pgfqpoint{0.869173in}{2.072287in}}%
\pgfpathlineto{\pgfqpoint{0.874286in}{2.051971in}}%
\pgfpathlineto{\pgfqpoint{0.879398in}{2.055589in}}%
\pgfpathlineto{\pgfqpoint{0.884511in}{2.082568in}}%
\pgfpathlineto{\pgfqpoint{0.889624in}{2.130055in}}%
\pgfpathlineto{\pgfqpoint{0.899850in}{2.265600in}}%
\pgfpathlineto{\pgfqpoint{0.910075in}{2.408886in}}%
\pgfpathlineto{\pgfqpoint{0.915188in}{2.465358in}}%
\pgfpathlineto{\pgfqpoint{0.920301in}{2.503692in}}%
\pgfpathlineto{\pgfqpoint{0.925414in}{2.519958in}}%
\pgfpathlineto{\pgfqpoint{0.930526in}{2.512388in}}%
\pgfpathlineto{\pgfqpoint{0.935639in}{2.481551in}}%
\pgfpathlineto{\pgfqpoint{0.940752in}{2.430299in}}%
\pgfpathlineto{\pgfqpoint{0.950977in}{2.287494in}}%
\pgfpathlineto{\pgfqpoint{0.961203in}{2.137294in}}%
\pgfpathlineto{\pgfqpoint{0.966316in}{2.077489in}}%
\pgfpathlineto{\pgfqpoint{0.971429in}{2.035902in}}%
\pgfpathlineto{\pgfqpoint{0.976541in}{2.016462in}}%
\pgfpathlineto{\pgfqpoint{0.981654in}{2.020935in}}%
\pgfpathlineto{\pgfqpoint{0.986767in}{2.048748in}}%
\pgfpathlineto{\pgfqpoint{0.991880in}{2.097050in}}%
\pgfpathlineto{\pgfqpoint{1.002105in}{2.234165in}}%
\pgfpathlineto{\pgfqpoint{1.012331in}{2.378947in}}%
\pgfpathlineto{\pgfqpoint{1.017444in}{2.436139in}}%
\pgfpathlineto{\pgfqpoint{1.022556in}{2.475178in}}%
\pgfpathlineto{\pgfqpoint{1.027669in}{2.492130in}}%
\pgfpathlineto{\pgfqpoint{1.032782in}{2.485230in}}%
\pgfpathlineto{\pgfqpoint{1.037895in}{2.455047in}}%
\pgfpathlineto{\pgfqpoint{1.043008in}{2.404433in}}%
\pgfpathlineto{\pgfqpoint{1.053233in}{2.262859in}}%
\pgfpathlineto{\pgfqpoint{1.063459in}{2.113831in}}%
\pgfpathlineto{\pgfqpoint{1.068571in}{2.054592in}}%
\pgfpathlineto{\pgfqpoint{1.073684in}{2.013556in}}%
\pgfpathlineto{\pgfqpoint{1.078797in}{1.994654in}}%
\pgfpathlineto{\pgfqpoint{1.083910in}{1.999651in}}%
\pgfpathlineto{\pgfqpoint{1.089023in}{2.027978in}}%
\pgfpathlineto{\pgfqpoint{1.094135in}{2.076779in}}%
\pgfpathlineto{\pgfqpoint{1.104361in}{2.214859in}}%
\pgfpathlineto{\pgfqpoint{1.114586in}{2.360559in}}%
\pgfpathlineto{\pgfqpoint{1.119699in}{2.418195in}}%
\pgfpathlineto{\pgfqpoint{1.124812in}{2.457665in}}%
\pgfpathlineto{\pgfqpoint{1.129925in}{2.475040in}}%
\pgfpathlineto{\pgfqpoint{1.135038in}{2.468551in}}%
\pgfpathlineto{\pgfqpoint{1.140150in}{2.438769in}}%
\pgfpathlineto{\pgfqpoint{1.145263in}{2.388548in}}%
\pgfpathlineto{\pgfqpoint{1.155489in}{2.247729in}}%
\pgfpathlineto{\pgfqpoint{1.165714in}{2.099421in}}%
\pgfpathlineto{\pgfqpoint{1.170827in}{2.040529in}}%
\pgfpathlineto{\pgfqpoint{1.175940in}{1.999831in}}%
\pgfpathlineto{\pgfqpoint{1.181053in}{1.981260in}}%
\pgfpathlineto{\pgfqpoint{1.186165in}{1.986580in}}%
\pgfpathlineto{\pgfqpoint{1.191278in}{2.015221in}}%
\pgfpathlineto{\pgfqpoint{1.196391in}{2.064330in}}%
\pgfpathlineto{\pgfqpoint{1.206617in}{2.203002in}}%
\pgfpathlineto{\pgfqpoint{1.216842in}{2.349267in}}%
\pgfpathlineto{\pgfqpoint{1.221955in}{2.407174in}}%
\pgfpathlineto{\pgfqpoint{1.227068in}{2.446910in}}%
\pgfpathlineto{\pgfqpoint{1.232180in}{2.464543in}}%
\pgfpathlineto{\pgfqpoint{1.237293in}{2.458307in}}%
\pgfpathlineto{\pgfqpoint{1.242406in}{2.428772in}}%
\pgfpathlineto{\pgfqpoint{1.247519in}{2.378791in}}%
\pgfpathlineto{\pgfqpoint{1.257744in}{2.238437in}}%
\pgfpathlineto{\pgfqpoint{1.267970in}{2.090571in}}%
\pgfpathlineto{\pgfqpoint{1.273083in}{2.031892in}}%
\pgfpathlineto{\pgfqpoint{1.278195in}{1.991402in}}%
\pgfpathlineto{\pgfqpoint{1.283308in}{1.973034in}}%
\pgfpathlineto{\pgfqpoint{1.288421in}{1.978552in}}%
\pgfpathlineto{\pgfqpoint{1.293534in}{2.007387in}}%
\pgfpathlineto{\pgfqpoint{1.298647in}{2.056684in}}%
\pgfpathlineto{\pgfqpoint{1.308872in}{2.195720in}}%
\pgfpathlineto{\pgfqpoint{1.319098in}{2.342331in}}%
\pgfpathlineto{\pgfqpoint{1.324211in}{2.400405in}}%
\pgfpathlineto{\pgfqpoint{1.329323in}{2.440304in}}%
\pgfpathlineto{\pgfqpoint{1.334436in}{2.458097in}}%
\pgfpathlineto{\pgfqpoint{1.339549in}{2.452016in}}%
\pgfpathlineto{\pgfqpoint{1.344662in}{2.422632in}}%
\pgfpathlineto{\pgfqpoint{1.349774in}{2.372799in}}%
\pgfpathlineto{\pgfqpoint{1.360000in}{2.232731in}}%
\pgfpathlineto{\pgfqpoint{1.370226in}{2.085136in}}%
\pgfpathlineto{\pgfqpoint{1.375338in}{2.026587in}}%
\pgfpathlineto{\pgfqpoint{1.380451in}{1.986226in}}%
\pgfpathlineto{\pgfqpoint{1.385564in}{1.967982in}}%
\pgfpathlineto{\pgfqpoint{1.390677in}{1.973622in}}%
\pgfpathlineto{\pgfqpoint{1.395789in}{2.002575in}}%
\pgfpathlineto{\pgfqpoint{1.400902in}{2.051988in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{2.191248in}}%
\pgfpathlineto{\pgfqpoint{1.421353in}{2.338071in}}%
\pgfpathlineto{\pgfqpoint{1.426466in}{2.396248in}}%
\pgfpathlineto{\pgfqpoint{1.431579in}{2.436247in}}%
\pgfpathlineto{\pgfqpoint{1.436692in}{2.454137in}}%
\pgfpathlineto{\pgfqpoint{1.441805in}{2.448152in}}%
\pgfpathlineto{\pgfqpoint{1.446917in}{2.418862in}}%
\pgfpathlineto{\pgfqpoint{1.452030in}{2.369119in}}%
\pgfpathlineto{\pgfqpoint{1.462256in}{2.229226in}}%
\pgfpathlineto{\pgfqpoint{1.472481in}{2.081798in}}%
\pgfpathlineto{\pgfqpoint{1.477594in}{2.023330in}}%
\pgfpathlineto{\pgfqpoint{1.482707in}{1.983046in}}%
\pgfpathlineto{\pgfqpoint{1.487820in}{1.964879in}}%
\pgfpathlineto{\pgfqpoint{1.492932in}{1.970594in}}%
\pgfpathlineto{\pgfqpoint{1.498045in}{1.999620in}}%
\pgfpathlineto{\pgfqpoint{1.503158in}{2.049104in}}%
\pgfpathlineto{\pgfqpoint{1.513383in}{2.188501in}}%
\pgfpathlineto{\pgfqpoint{1.523609in}{2.335455in}}%
\pgfpathlineto{\pgfqpoint{1.528722in}{2.393695in}}%
\pgfpathlineto{\pgfqpoint{1.533835in}{2.433756in}}%
\pgfpathlineto{\pgfqpoint{1.538947in}{2.451706in}}%
\pgfpathlineto{\pgfqpoint{1.544060in}{2.445779in}}%
\pgfpathlineto{\pgfqpoint{1.549173in}{2.416546in}}%
\pgfpathlineto{\pgfqpoint{1.554286in}{2.366859in}}%
\pgfpathlineto{\pgfqpoint{1.564511in}{2.227073in}}%
\pgfpathlineto{\pgfqpoint{1.574737in}{2.079748in}}%
\pgfpathlineto{\pgfqpoint{1.579850in}{2.021329in}}%
\pgfpathlineto{\pgfqpoint{1.584962in}{1.981094in}}%
\pgfpathlineto{\pgfqpoint{1.590075in}{1.962974in}}%
\pgfpathlineto{\pgfqpoint{1.595188in}{1.968734in}}%
\pgfpathlineto{\pgfqpoint{1.600301in}{1.997805in}}%
\pgfpathlineto{\pgfqpoint{1.605414in}{2.047333in}}%
\pgfpathlineto{\pgfqpoint{1.615639in}{2.186814in}}%
\pgfpathlineto{\pgfqpoint{1.625865in}{2.333849in}}%
\pgfpathlineto{\pgfqpoint{1.630977in}{2.392127in}}%
\pgfpathlineto{\pgfqpoint{1.636090in}{2.432226in}}%
\pgfpathlineto{\pgfqpoint{1.641203in}{2.450212in}}%
\pgfpathlineto{\pgfqpoint{1.646316in}{2.444321in}}%
\pgfpathlineto{\pgfqpoint{1.651429in}{2.415123in}}%
\pgfpathlineto{\pgfqpoint{1.656541in}{2.365471in}}%
\pgfpathlineto{\pgfqpoint{1.666767in}{2.225751in}}%
\pgfpathlineto{\pgfqpoint{1.676992in}{2.078489in}}%
\pgfpathlineto{\pgfqpoint{1.682105in}{2.020100in}}%
\pgfpathlineto{\pgfqpoint{1.687218in}{1.979895in}}%
\pgfpathlineto{\pgfqpoint{1.692331in}{1.961803in}}%
\pgfpathlineto{\pgfqpoint{1.697444in}{1.967592in}}%
\pgfpathlineto{\pgfqpoint{1.702556in}{1.996690in}}%
\pgfpathlineto{\pgfqpoint{1.707669in}{2.046245in}}%
\pgfpathlineto{\pgfqpoint{1.717895in}{2.185778in}}%
\pgfpathlineto{\pgfqpoint{1.728120in}{2.332862in}}%
\pgfpathlineto{\pgfqpoint{1.733233in}{2.391164in}}%
\pgfpathlineto{\pgfqpoint{1.738346in}{2.431286in}}%
\pgfpathlineto{\pgfqpoint{1.743459in}{2.449295in}}%
\pgfpathlineto{\pgfqpoint{1.748571in}{2.443426in}}%
\pgfpathlineto{\pgfqpoint{1.753684in}{2.414250in}}%
\pgfpathlineto{\pgfqpoint{1.758797in}{2.364619in}}%
\pgfpathlineto{\pgfqpoint{1.769023in}{2.224939in}}%
\pgfpathlineto{\pgfqpoint{1.779248in}{2.077715in}}%
\pgfpathlineto{\pgfqpoint{1.784361in}{2.019345in}}%
\pgfpathlineto{\pgfqpoint{1.789474in}{1.979158in}}%
\pgfpathlineto{\pgfqpoint{1.794586in}{1.961084in}}%
\pgfpathlineto{\pgfqpoint{1.799699in}{1.966891in}}%
\pgfpathlineto{\pgfqpoint{1.804812in}{1.996006in}}%
\pgfpathlineto{\pgfqpoint{1.809925in}{2.045577in}}%
\pgfpathlineto{\pgfqpoint{1.820150in}{2.185142in}}%
\pgfpathlineto{\pgfqpoint{1.830376in}{2.332256in}}%
\pgfpathlineto{\pgfqpoint{1.835489in}{2.390573in}}%
\pgfpathlineto{\pgfqpoint{1.840602in}{2.430709in}}%
\pgfpathlineto{\pgfqpoint{1.845714in}{2.448732in}}%
\pgfpathlineto{\pgfqpoint{1.850827in}{2.442877in}}%
\pgfpathlineto{\pgfqpoint{1.855940in}{2.413713in}}%
\pgfpathlineto{\pgfqpoint{1.861053in}{2.364095in}}%
\pgfpathlineto{\pgfqpoint{1.871278in}{2.224440in}}%
\pgfpathlineto{\pgfqpoint{1.881504in}{2.077240in}}%
\pgfpathlineto{\pgfqpoint{1.886617in}{2.018882in}}%
\pgfpathlineto{\pgfqpoint{1.891729in}{1.978706in}}%
\pgfpathlineto{\pgfqpoint{1.896842in}{1.960643in}}%
\pgfpathlineto{\pgfqpoint{1.901955in}{1.966460in}}%
\pgfpathlineto{\pgfqpoint{1.907068in}{1.995585in}}%
\pgfpathlineto{\pgfqpoint{1.912180in}{2.045167in}}%
\pgfpathlineto{\pgfqpoint{1.922406in}{2.184751in}}%
\pgfpathlineto{\pgfqpoint{1.932632in}{2.331884in}}%
\pgfpathlineto{\pgfqpoint{1.937744in}{2.390210in}}%
\pgfpathlineto{\pgfqpoint{1.942857in}{2.430354in}}%
\pgfpathlineto{\pgfqpoint{1.947970in}{2.448386in}}%
\pgfpathlineto{\pgfqpoint{1.953083in}{2.442539in}}%
\pgfpathlineto{\pgfqpoint{1.958195in}{2.413384in}}%
\pgfpathlineto{\pgfqpoint{1.963308in}{2.363774in}}%
\pgfpathlineto{\pgfqpoint{1.973534in}{2.224134in}}%
\pgfpathlineto{\pgfqpoint{1.983759in}{2.076949in}}%
\pgfpathlineto{\pgfqpoint{1.988872in}{2.018597in}}%
\pgfpathlineto{\pgfqpoint{1.993985in}{1.978428in}}%
\pgfpathlineto{\pgfqpoint{1.999098in}{1.960372in}}%
\pgfpathlineto{\pgfqpoint{2.004211in}{1.966195in}}%
\pgfpathlineto{\pgfqpoint{2.009323in}{1.995327in}}%
\pgfpathlineto{\pgfqpoint{2.014436in}{2.044915in}}%
\pgfpathlineto{\pgfqpoint{2.024662in}{2.184511in}}%
\pgfpathlineto{\pgfqpoint{2.034887in}{2.331655in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{2.389987in}}%
\pgfpathlineto{\pgfqpoint{2.045113in}{2.430136in}}%
\pgfpathlineto{\pgfqpoint{2.050226in}{2.448174in}}%
\pgfpathlineto{\pgfqpoint{2.055338in}{2.442332in}}%
\pgfpathlineto{\pgfqpoint{2.060451in}{2.413182in}}%
\pgfpathlineto{\pgfqpoint{2.065564in}{2.363576in}}%
\pgfpathlineto{\pgfqpoint{2.075789in}{2.223946in}}%
\pgfpathlineto{\pgfqpoint{2.086015in}{2.076770in}}%
\pgfpathlineto{\pgfqpoint{2.091128in}{2.018422in}}%
\pgfpathlineto{\pgfqpoint{2.096241in}{1.978257in}}%
\pgfpathlineto{\pgfqpoint{2.101353in}{1.960205in}}%
\pgfpathlineto{\pgfqpoint{2.106466in}{1.966033in}}%
\pgfpathlineto{\pgfqpoint{2.111579in}{1.995169in}}%
\pgfpathlineto{\pgfqpoint{2.116692in}{2.044760in}}%
\pgfpathlineto{\pgfqpoint{2.126917in}{2.184364in}}%
\pgfpathlineto{\pgfqpoint{2.137143in}{2.331515in}}%
\pgfpathlineto{\pgfqpoint{2.142256in}{2.389850in}}%
\pgfpathlineto{\pgfqpoint{2.147368in}{2.430003in}}%
\pgfpathlineto{\pgfqpoint{2.152481in}{2.448043in}}%
\pgfpathlineto{\pgfqpoint{2.157594in}{2.442204in}}%
\pgfpathlineto{\pgfqpoint{2.162707in}{2.413057in}}%
\pgfpathlineto{\pgfqpoint{2.167820in}{2.363455in}}%
\pgfpathlineto{\pgfqpoint{2.178045in}{2.223831in}}%
\pgfpathlineto{\pgfqpoint{2.188271in}{2.076659in}}%
\pgfpathlineto{\pgfqpoint{2.193383in}{2.018315in}}%
\pgfpathlineto{\pgfqpoint{2.198496in}{1.978153in}}%
\pgfpathlineto{\pgfqpoint{2.203609in}{1.960103in}}%
\pgfpathlineto{\pgfqpoint{2.208722in}{1.965933in}}%
\pgfpathlineto{\pgfqpoint{2.213835in}{1.995071in}}%
\pgfpathlineto{\pgfqpoint{2.218947in}{2.044665in}}%
\pgfpathlineto{\pgfqpoint{2.229173in}{2.184273in}}%
\pgfpathlineto{\pgfqpoint{2.239398in}{2.331429in}}%
\pgfpathlineto{\pgfqpoint{2.244511in}{2.389765in}}%
\pgfpathlineto{\pgfqpoint{2.249624in}{2.429921in}}%
\pgfpathlineto{\pgfqpoint{2.254737in}{2.447963in}}%
\pgfpathlineto{\pgfqpoint{2.259850in}{2.442126in}}%
\pgfpathlineto{\pgfqpoint{2.264962in}{2.412981in}}%
\pgfpathlineto{\pgfqpoint{2.270075in}{2.363380in}}%
\pgfpathlineto{\pgfqpoint{2.280301in}{2.223760in}}%
\pgfpathlineto{\pgfqpoint{2.290526in}{2.076592in}}%
\pgfpathlineto{\pgfqpoint{2.295639in}{2.018249in}}%
\pgfpathlineto{\pgfqpoint{2.300752in}{1.978088in}}%
\pgfpathlineto{\pgfqpoint{2.305865in}{1.960040in}}%
\pgfpathlineto{\pgfqpoint{2.310977in}{1.965872in}}%
\pgfpathlineto{\pgfqpoint{2.316090in}{1.995011in}}%
\pgfpathlineto{\pgfqpoint{2.321203in}{2.044607in}}%
\pgfpathlineto{\pgfqpoint{2.331429in}{2.184217in}}%
\pgfpathlineto{\pgfqpoint{2.341654in}{2.331376in}}%
\pgfpathlineto{\pgfqpoint{2.346767in}{2.389714in}}%
\pgfpathlineto{\pgfqpoint{2.351880in}{2.429870in}}%
\pgfpathlineto{\pgfqpoint{2.356992in}{2.447914in}}%
\pgfpathlineto{\pgfqpoint{2.362105in}{2.442078in}}%
\pgfpathlineto{\pgfqpoint{2.367218in}{2.412934in}}%
\pgfpathlineto{\pgfqpoint{2.372331in}{2.363335in}}%
\pgfpathlineto{\pgfqpoint{2.382556in}{2.223716in}}%
\pgfpathlineto{\pgfqpoint{2.392782in}{2.076550in}}%
\pgfpathlineto{\pgfqpoint{2.397895in}{2.018209in}}%
\pgfpathlineto{\pgfqpoint{2.403008in}{1.978049in}}%
\pgfpathlineto{\pgfqpoint{2.408120in}{1.960002in}}%
\pgfpathlineto{\pgfqpoint{2.413233in}{1.965834in}}%
\pgfpathlineto{\pgfqpoint{2.418346in}{1.994975in}}%
\pgfpathlineto{\pgfqpoint{2.423459in}{2.044571in}}%
\pgfpathlineto{\pgfqpoint{2.433684in}{2.184183in}}%
\pgfpathlineto{\pgfqpoint{2.443910in}{2.331343in}}%
\pgfpathlineto{\pgfqpoint{2.449023in}{2.389682in}}%
\pgfpathlineto{\pgfqpoint{2.454135in}{2.429839in}}%
\pgfpathlineto{\pgfqpoint{2.459248in}{2.447883in}}%
\pgfpathlineto{\pgfqpoint{2.464361in}{2.442048in}}%
\pgfpathlineto{\pgfqpoint{2.469474in}{2.412905in}}%
\pgfpathlineto{\pgfqpoint{2.474586in}{2.363307in}}%
\pgfpathlineto{\pgfqpoint{2.484812in}{2.223689in}}%
\pgfpathlineto{\pgfqpoint{2.495038in}{2.076525in}}%
\pgfpathlineto{\pgfqpoint{2.500150in}{2.018184in}}%
\pgfpathlineto{\pgfqpoint{2.505263in}{1.978024in}}%
\pgfpathlineto{\pgfqpoint{2.510376in}{1.959978in}}%
\pgfpathlineto{\pgfqpoint{2.515489in}{1.965811in}}%
\pgfpathlineto{\pgfqpoint{2.520602in}{1.994952in}}%
\pgfpathlineto{\pgfqpoint{2.525714in}{2.044549in}}%
\pgfpathlineto{\pgfqpoint{2.535940in}{2.184162in}}%
\pgfpathlineto{\pgfqpoint{2.546165in}{2.331323in}}%
\pgfpathlineto{\pgfqpoint{2.551278in}{2.389663in}}%
\pgfpathlineto{\pgfqpoint{2.556391in}{2.429820in}}%
\pgfpathlineto{\pgfqpoint{2.561504in}{2.447865in}}%
\pgfpathlineto{\pgfqpoint{2.566617in}{2.442030in}}%
\pgfpathlineto{\pgfqpoint{2.571729in}{2.412888in}}%
\pgfpathlineto{\pgfqpoint{2.576842in}{2.363289in}}%
\pgfpathlineto{\pgfqpoint{2.587068in}{2.223673in}}%
\pgfpathlineto{\pgfqpoint{2.597293in}{2.076509in}}%
\pgfpathlineto{\pgfqpoint{2.602406in}{2.018168in}}%
\pgfpathlineto{\pgfqpoint{2.607519in}{1.978010in}}%
\pgfpathlineto{\pgfqpoint{2.612632in}{1.959963in}}%
\pgfpathlineto{\pgfqpoint{2.617744in}{1.965797in}}%
\pgfpathlineto{\pgfqpoint{2.622857in}{1.994938in}}%
\pgfpathlineto{\pgfqpoint{2.627970in}{2.044535in}}%
\pgfpathlineto{\pgfqpoint{2.638195in}{2.184149in}}%
\pgfpathlineto{\pgfqpoint{2.648421in}{2.331311in}}%
\pgfpathlineto{\pgfqpoint{2.653534in}{2.389651in}}%
\pgfpathlineto{\pgfqpoint{2.658647in}{2.429808in}}%
\pgfpathlineto{\pgfqpoint{2.663759in}{2.447853in}}%
\pgfpathlineto{\pgfqpoint{2.668872in}{2.442019in}}%
\pgfpathlineto{\pgfqpoint{2.673985in}{2.412877in}}%
\pgfpathlineto{\pgfqpoint{2.679098in}{2.363279in}}%
\pgfpathlineto{\pgfqpoint{2.689323in}{2.223663in}}%
\pgfpathlineto{\pgfqpoint{2.699549in}{2.076500in}}%
\pgfpathlineto{\pgfqpoint{2.704662in}{2.018159in}}%
\pgfpathlineto{\pgfqpoint{2.709774in}{1.978000in}}%
\pgfpathlineto{\pgfqpoint{2.714887in}{1.959955in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{1.965788in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{1.965788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578000in}{1.926000in}}{\pgfqpoint{2.244000in}{0.747000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720902in}{2.639045in}}%
\pgfpathlineto{\pgfqpoint{0.823158in}{2.565269in}}%
\pgfpathlineto{\pgfqpoint{0.925414in}{2.519958in}}%
\pgfpathlineto{\pgfqpoint{1.027669in}{2.492130in}}%
\pgfpathlineto{\pgfqpoint{1.129925in}{2.475040in}}%
\pgfpathlineto{\pgfqpoint{1.232180in}{2.464543in}}%
\pgfpathlineto{\pgfqpoint{1.334436in}{2.458097in}}%
\pgfpathlineto{\pgfqpoint{1.436692in}{2.454137in}}%
\pgfpathlineto{\pgfqpoint{1.538947in}{2.451706in}}%
\pgfpathlineto{\pgfqpoint{1.641203in}{2.450212in}}%
\pgfpathlineto{\pgfqpoint{1.743459in}{2.449295in}}%
\pgfpathlineto{\pgfqpoint{1.845714in}{2.448732in}}%
\pgfpathlineto{\pgfqpoint{1.947970in}{2.448386in}}%
\pgfpathlineto{\pgfqpoint{2.050226in}{2.448174in}}%
\pgfpathlineto{\pgfqpoint{2.152481in}{2.448043in}}%
\pgfpathlineto{\pgfqpoint{2.254737in}{2.447963in}}%
\pgfpathlineto{\pgfqpoint{2.356992in}{2.447914in}}%
\pgfpathlineto{\pgfqpoint{2.459248in}{2.447883in}}%
\pgfpathlineto{\pgfqpoint{2.561504in}{2.447865in}}%
\pgfpathlineto{\pgfqpoint{2.663759in}{2.447853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578000in}{1.926000in}}%
\pgfpathlineto{\pgfqpoint{0.578000in}{2.673000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822000in}{1.926000in}}%
\pgfpathlineto{\pgfqpoint{2.822000in}{2.673000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578000in}{1.926000in}}%
\pgfpathlineto{\pgfqpoint{2.822000in}{1.926000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578000in}{2.673000in}}%
\pgfpathlineto{\pgfqpoint{2.822000in}{2.673000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578000in}{1.179000in}}%
\pgfpathlineto{\pgfqpoint{2.822000in}{1.179000in}}%
\pgfpathlineto{\pgfqpoint{2.822000in}{1.926000in}}%
\pgfpathlineto{\pgfqpoint{0.578000in}{1.926000in}}%
\pgfpathlineto{\pgfqpoint{0.578000in}{1.179000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578000in}{1.179000in}}{\pgfqpoint{2.244000in}{0.747000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680000in}{1.179000in}}%
\pgfpathlineto{\pgfqpoint{0.680000in}{1.926000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680000in}{1.179000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578000in}{1.179000in}}{\pgfqpoint{2.244000in}{0.747000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190000in}{1.179000in}}%
\pgfpathlineto{\pgfqpoint{1.190000in}{1.926000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190000in}{1.179000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578000in}{1.179000in}}{\pgfqpoint{2.244000in}{0.747000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700000in}{1.179000in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{1.926000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700000in}{1.179000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578000in}{1.179000in}}{\pgfqpoint{2.244000in}{0.747000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210000in}{1.179000in}}%
\pgfpathlineto{\pgfqpoint{2.210000in}{1.926000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210000in}{1.179000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578000in}{1.179000in}}{\pgfqpoint{2.244000in}{0.747000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720000in}{1.179000in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{1.926000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720000in}{1.179000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578000in}{1.179000in}}{\pgfqpoint{2.244000in}{0.747000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578000in}{1.526650in}}%
\pgfpathlineto{\pgfqpoint{2.822000in}{1.526650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578000in}{1.526650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316620in, y=1.483247in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578000in}{1.179000in}}{\pgfqpoint{2.244000in}{0.747000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578000in}{1.915305in}}%
\pgfpathlineto{\pgfqpoint{2.822000in}{1.915305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578000in}{1.915305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316620in, y=1.871903in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236342in,y=1.552500in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modal amplitude}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578000in}{1.179000in}}{\pgfqpoint{2.244000in}{0.747000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680000in}{1.559336in}}%
\pgfpathlineto{\pgfqpoint{0.685113in}{1.615626in}}%
\pgfpathlineto{\pgfqpoint{0.700451in}{1.821151in}}%
\pgfpathlineto{\pgfqpoint{0.705564in}{1.868409in}}%
\pgfpathlineto{\pgfqpoint{0.710677in}{1.892045in}}%
\pgfpathlineto{\pgfqpoint{0.715789in}{1.887959in}}%
\pgfpathlineto{\pgfqpoint{0.720902in}{1.855088in}}%
\pgfpathlineto{\pgfqpoint{0.726015in}{1.795454in}}%
\pgfpathlineto{\pgfqpoint{0.736241in}{1.617651in}}%
\pgfpathlineto{\pgfqpoint{0.751579in}{1.330752in}}%
\pgfpathlineto{\pgfqpoint{0.756692in}{1.265573in}}%
\pgfpathlineto{\pgfqpoint{0.761805in}{1.227273in}}%
\pgfpathlineto{\pgfqpoint{0.766917in}{1.219361in}}%
\pgfpathlineto{\pgfqpoint{0.772030in}{1.242414in}}%
\pgfpathlineto{\pgfqpoint{0.777143in}{1.294015in}}%
\pgfpathlineto{\pgfqpoint{0.787368in}{1.459866in}}%
\pgfpathlineto{\pgfqpoint{0.802707in}{1.735816in}}%
\pgfpathlineto{\pgfqpoint{0.807820in}{1.798583in}}%
\pgfpathlineto{\pgfqpoint{0.812932in}{1.834910in}}%
\pgfpathlineto{\pgfqpoint{0.818045in}{1.841208in}}%
\pgfpathlineto{\pgfqpoint{0.823158in}{1.816833in}}%
\pgfpathlineto{\pgfqpoint{0.828271in}{1.764152in}}%
\pgfpathlineto{\pgfqpoint{0.838496in}{1.596693in}}%
\pgfpathlineto{\pgfqpoint{0.853835in}{1.319269in}}%
\pgfpathlineto{\pgfqpoint{0.858947in}{1.256178in}}%
\pgfpathlineto{\pgfqpoint{0.864060in}{1.219585in}}%
\pgfpathlineto{\pgfqpoint{0.869173in}{1.213071in}}%
\pgfpathlineto{\pgfqpoint{0.874286in}{1.237267in}}%
\pgfpathlineto{\pgfqpoint{0.879398in}{1.289803in}}%
\pgfpathlineto{\pgfqpoint{0.889624in}{1.457046in}}%
\pgfpathlineto{\pgfqpoint{0.904962in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{0.910075in}{1.797319in}}%
\pgfpathlineto{\pgfqpoint{0.915188in}{1.833875in}}%
\pgfpathlineto{\pgfqpoint{0.920301in}{1.840361in}}%
\pgfpathlineto{\pgfqpoint{0.925414in}{1.816141in}}%
\pgfpathlineto{\pgfqpoint{0.930526in}{1.763585in}}%
\pgfpathlineto{\pgfqpoint{0.940752in}{1.596313in}}%
\pgfpathlineto{\pgfqpoint{0.956090in}{1.319062in}}%
\pgfpathlineto{\pgfqpoint{0.961203in}{1.256008in}}%
\pgfpathlineto{\pgfqpoint{0.966316in}{1.219446in}}%
\pgfpathlineto{\pgfqpoint{0.971429in}{1.212957in}}%
\pgfpathlineto{\pgfqpoint{0.976541in}{1.237174in}}%
\pgfpathlineto{\pgfqpoint{0.981654in}{1.289727in}}%
\pgfpathlineto{\pgfqpoint{0.991880in}{1.456995in}}%
\pgfpathlineto{\pgfqpoint{1.007218in}{1.734243in}}%
\pgfpathlineto{\pgfqpoint{1.012331in}{1.797296in}}%
\pgfpathlineto{\pgfqpoint{1.017444in}{1.833857in}}%
\pgfpathlineto{\pgfqpoint{1.022556in}{1.840346in}}%
\pgfpathlineto{\pgfqpoint{1.027669in}{1.816128in}}%
\pgfpathlineto{\pgfqpoint{1.032782in}{1.763575in}}%
\pgfpathlineto{\pgfqpoint{1.043008in}{1.596306in}}%
\pgfpathlineto{\pgfqpoint{1.058346in}{1.319058in}}%
\pgfpathlineto{\pgfqpoint{1.063459in}{1.256004in}}%
\pgfpathlineto{\pgfqpoint{1.068571in}{1.219444in}}%
\pgfpathlineto{\pgfqpoint{1.073684in}{1.212955in}}%
\pgfpathlineto{\pgfqpoint{1.078797in}{1.237172in}}%
\pgfpathlineto{\pgfqpoint{1.083910in}{1.289726in}}%
\pgfpathlineto{\pgfqpoint{1.094135in}{1.456994in}}%
\pgfpathlineto{\pgfqpoint{1.109474in}{1.734242in}}%
\pgfpathlineto{\pgfqpoint{1.114586in}{1.797296in}}%
\pgfpathlineto{\pgfqpoint{1.119699in}{1.833856in}}%
\pgfpathlineto{\pgfqpoint{1.124812in}{1.840345in}}%
\pgfpathlineto{\pgfqpoint{1.129925in}{1.816128in}}%
\pgfpathlineto{\pgfqpoint{1.135038in}{1.763574in}}%
\pgfpathlineto{\pgfqpoint{1.145263in}{1.596306in}}%
\pgfpathlineto{\pgfqpoint{1.160602in}{1.319058in}}%
\pgfpathlineto{\pgfqpoint{1.165714in}{1.256004in}}%
\pgfpathlineto{\pgfqpoint{1.170827in}{1.219444in}}%
\pgfpathlineto{\pgfqpoint{1.175940in}{1.212955in}}%
\pgfpathlineto{\pgfqpoint{1.181053in}{1.237172in}}%
\pgfpathlineto{\pgfqpoint{1.186165in}{1.289726in}}%
\pgfpathlineto{\pgfqpoint{1.196391in}{1.456994in}}%
\pgfpathlineto{\pgfqpoint{1.211729in}{1.734242in}}%
\pgfpathlineto{\pgfqpoint{1.216842in}{1.797296in}}%
\pgfpathlineto{\pgfqpoint{1.221955in}{1.833856in}}%
\pgfpathlineto{\pgfqpoint{1.227068in}{1.840345in}}%
\pgfpathlineto{\pgfqpoint{1.232180in}{1.816128in}}%
\pgfpathlineto{\pgfqpoint{1.237293in}{1.763574in}}%
\pgfpathlineto{\pgfqpoint{1.247519in}{1.596306in}}%
\pgfpathlineto{\pgfqpoint{1.262857in}{1.319058in}}%
\pgfpathlineto{\pgfqpoint{1.267970in}{1.256004in}}%
\pgfpathlineto{\pgfqpoint{1.273083in}{1.219444in}}%
\pgfpathlineto{\pgfqpoint{1.278195in}{1.212955in}}%
\pgfpathlineto{\pgfqpoint{1.283308in}{1.237172in}}%
\pgfpathlineto{\pgfqpoint{1.288421in}{1.289726in}}%
\pgfpathlineto{\pgfqpoint{1.298647in}{1.456994in}}%
\pgfpathlineto{\pgfqpoint{1.313985in}{1.734242in}}%
\pgfpathlineto{\pgfqpoint{1.319098in}{1.797296in}}%
\pgfpathlineto{\pgfqpoint{1.324211in}{1.833856in}}%
\pgfpathlineto{\pgfqpoint{1.329323in}{1.840345in}}%
\pgfpathlineto{\pgfqpoint{1.334436in}{1.816128in}}%
\pgfpathlineto{\pgfqpoint{1.339549in}{1.763574in}}%
\pgfpathlineto{\pgfqpoint{1.349774in}{1.596306in}}%
\pgfpathlineto{\pgfqpoint{1.365113in}{1.319058in}}%
\pgfpathlineto{\pgfqpoint{1.370226in}{1.256004in}}%
\pgfpathlineto{\pgfqpoint{1.375338in}{1.219444in}}%
\pgfpathlineto{\pgfqpoint{1.380451in}{1.212955in}}%
\pgfpathlineto{\pgfqpoint{1.385564in}{1.237172in}}%
\pgfpathlineto{\pgfqpoint{1.390677in}{1.289726in}}%
\pgfpathlineto{\pgfqpoint{1.400902in}{1.456994in}}%
\pgfpathlineto{\pgfqpoint{1.416241in}{1.734242in}}%
\pgfpathlineto{\pgfqpoint{1.421353in}{1.797296in}}%
\pgfpathlineto{\pgfqpoint{1.426466in}{1.833856in}}%
\pgfpathlineto{\pgfqpoint{1.431579in}{1.840345in}}%
\pgfpathlineto{\pgfqpoint{1.436692in}{1.816128in}}%
\pgfpathlineto{\pgfqpoint{1.441805in}{1.763574in}}%
\pgfpathlineto{\pgfqpoint{1.452030in}{1.596306in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.319058in}}%
\pgfpathlineto{\pgfqpoint{1.472481in}{1.256004in}}%
\pgfpathlineto{\pgfqpoint{1.477594in}{1.219444in}}%
\pgfpathlineto{\pgfqpoint{1.482707in}{1.212955in}}%
\pgfpathlineto{\pgfqpoint{1.487820in}{1.237172in}}%
\pgfpathlineto{\pgfqpoint{1.492932in}{1.289726in}}%
\pgfpathlineto{\pgfqpoint{1.503158in}{1.456994in}}%
\pgfpathlineto{\pgfqpoint{1.518496in}{1.734242in}}%
\pgfpathlineto{\pgfqpoint{1.523609in}{1.797296in}}%
\pgfpathlineto{\pgfqpoint{1.528722in}{1.833856in}}%
\pgfpathlineto{\pgfqpoint{1.533835in}{1.840345in}}%
\pgfpathlineto{\pgfqpoint{1.538947in}{1.816128in}}%
\pgfpathlineto{\pgfqpoint{1.544060in}{1.763574in}}%
\pgfpathlineto{\pgfqpoint{1.554286in}{1.596306in}}%
\pgfpathlineto{\pgfqpoint{1.569624in}{1.319058in}}%
\pgfpathlineto{\pgfqpoint{1.574737in}{1.256004in}}%
\pgfpathlineto{\pgfqpoint{1.579850in}{1.219444in}}%
\pgfpathlineto{\pgfqpoint{1.584962in}{1.212955in}}%
\pgfpathlineto{\pgfqpoint{1.590075in}{1.237172in}}%
\pgfpathlineto{\pgfqpoint{1.595188in}{1.289726in}}%
\pgfpathlineto{\pgfqpoint{1.605414in}{1.456994in}}%
\pgfpathlineto{\pgfqpoint{1.620752in}{1.734242in}}%
\pgfpathlineto{\pgfqpoint{1.625865in}{1.797296in}}%
\pgfpathlineto{\pgfqpoint{1.630977in}{1.833856in}}%
\pgfpathlineto{\pgfqpoint{1.636090in}{1.840345in}}%
\pgfpathlineto{\pgfqpoint{1.641203in}{1.816128in}}%
\pgfpathlineto{\pgfqpoint{1.646316in}{1.763574in}}%
\pgfpathlineto{\pgfqpoint{1.656541in}{1.596306in}}%
\pgfpathlineto{\pgfqpoint{1.671880in}{1.319058in}}%
\pgfpathlineto{\pgfqpoint{1.676992in}{1.256004in}}%
\pgfpathlineto{\pgfqpoint{1.682105in}{1.219444in}}%
\pgfpathlineto{\pgfqpoint{1.687218in}{1.212955in}}%
\pgfpathlineto{\pgfqpoint{1.692331in}{1.237172in}}%
\pgfpathlineto{\pgfqpoint{1.697444in}{1.289726in}}%
\pgfpathlineto{\pgfqpoint{1.707669in}{1.456994in}}%
\pgfpathlineto{\pgfqpoint{1.723008in}{1.734242in}}%
\pgfpathlineto{\pgfqpoint{1.728120in}{1.797296in}}%
\pgfpathlineto{\pgfqpoint{1.733233in}{1.833856in}}%
\pgfpathlineto{\pgfqpoint{1.738346in}{1.840345in}}%
\pgfpathlineto{\pgfqpoint{1.743459in}{1.816128in}}%
\pgfpathlineto{\pgfqpoint{1.748571in}{1.763574in}}%
\pgfpathlineto{\pgfqpoint{1.758797in}{1.596306in}}%
\pgfpathlineto{\pgfqpoint{1.774135in}{1.319058in}}%
\pgfpathlineto{\pgfqpoint{1.779248in}{1.256004in}}%
\pgfpathlineto{\pgfqpoint{1.784361in}{1.219444in}}%
\pgfpathlineto{\pgfqpoint{1.789474in}{1.212955in}}%
\pgfpathlineto{\pgfqpoint{1.794586in}{1.237172in}}%
\pgfpathlineto{\pgfqpoint{1.799699in}{1.289726in}}%
\pgfpathlineto{\pgfqpoint{1.809925in}{1.456994in}}%
\pgfpathlineto{\pgfqpoint{1.825263in}{1.734242in}}%
\pgfpathlineto{\pgfqpoint{1.830376in}{1.797296in}}%
\pgfpathlineto{\pgfqpoint{1.835489in}{1.833856in}}%
\pgfpathlineto{\pgfqpoint{1.840602in}{1.840345in}}%
\pgfpathlineto{\pgfqpoint{1.845714in}{1.816128in}}%
\pgfpathlineto{\pgfqpoint{1.850827in}{1.763574in}}%
\pgfpathlineto{\pgfqpoint{1.861053in}{1.596306in}}%
\pgfpathlineto{\pgfqpoint{1.876391in}{1.319058in}}%
\pgfpathlineto{\pgfqpoint{1.881504in}{1.256004in}}%
\pgfpathlineto{\pgfqpoint{1.886617in}{1.219444in}}%
\pgfpathlineto{\pgfqpoint{1.891729in}{1.212955in}}%
\pgfpathlineto{\pgfqpoint{1.896842in}{1.237172in}}%
\pgfpathlineto{\pgfqpoint{1.901955in}{1.289726in}}%
\pgfpathlineto{\pgfqpoint{1.912180in}{1.456994in}}%
\pgfpathlineto{\pgfqpoint{1.927519in}{1.734242in}}%
\pgfpathlineto{\pgfqpoint{1.932632in}{1.797296in}}%
\pgfpathlineto{\pgfqpoint{1.937744in}{1.833856in}}%
\pgfpathlineto{\pgfqpoint{1.942857in}{1.840345in}}%
\pgfpathlineto{\pgfqpoint{1.947970in}{1.816128in}}%
\pgfpathlineto{\pgfqpoint{1.953083in}{1.763574in}}%
\pgfpathlineto{\pgfqpoint{1.963308in}{1.596306in}}%
\pgfpathlineto{\pgfqpoint{1.978647in}{1.319058in}}%
\pgfpathlineto{\pgfqpoint{1.983759in}{1.256004in}}%
\pgfpathlineto{\pgfqpoint{1.988872in}{1.219444in}}%
\pgfpathlineto{\pgfqpoint{1.993985in}{1.212955in}}%
\pgfpathlineto{\pgfqpoint{1.999098in}{1.237172in}}%
\pgfpathlineto{\pgfqpoint{2.004211in}{1.289726in}}%
\pgfpathlineto{\pgfqpoint{2.014436in}{1.456994in}}%
\pgfpathlineto{\pgfqpoint{2.029774in}{1.734242in}}%
\pgfpathlineto{\pgfqpoint{2.034887in}{1.797296in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{1.833856in}}%
\pgfpathlineto{\pgfqpoint{2.045113in}{1.840345in}}%
\pgfpathlineto{\pgfqpoint{2.050226in}{1.816128in}}%
\pgfpathlineto{\pgfqpoint{2.055338in}{1.763574in}}%
\pgfpathlineto{\pgfqpoint{2.065564in}{1.596306in}}%
\pgfpathlineto{\pgfqpoint{2.080902in}{1.319058in}}%
\pgfpathlineto{\pgfqpoint{2.086015in}{1.256004in}}%
\pgfpathlineto{\pgfqpoint{2.091128in}{1.219444in}}%
\pgfpathlineto{\pgfqpoint{2.096241in}{1.212955in}}%
\pgfpathlineto{\pgfqpoint{2.101353in}{1.237172in}}%
\pgfpathlineto{\pgfqpoint{2.106466in}{1.289726in}}%
\pgfpathlineto{\pgfqpoint{2.116692in}{1.456994in}}%
\pgfpathlineto{\pgfqpoint{2.132030in}{1.734242in}}%
\pgfpathlineto{\pgfqpoint{2.137143in}{1.797296in}}%
\pgfpathlineto{\pgfqpoint{2.142256in}{1.833856in}}%
\pgfpathlineto{\pgfqpoint{2.147368in}{1.840345in}}%
\pgfpathlineto{\pgfqpoint{2.152481in}{1.816128in}}%
\pgfpathlineto{\pgfqpoint{2.157594in}{1.763574in}}%
\pgfpathlineto{\pgfqpoint{2.167820in}{1.596306in}}%
\pgfpathlineto{\pgfqpoint{2.183158in}{1.319058in}}%
\pgfpathlineto{\pgfqpoint{2.188271in}{1.256004in}}%
\pgfpathlineto{\pgfqpoint{2.193383in}{1.219444in}}%
\pgfpathlineto{\pgfqpoint{2.198496in}{1.212955in}}%
\pgfpathlineto{\pgfqpoint{2.203609in}{1.237172in}}%
\pgfpathlineto{\pgfqpoint{2.208722in}{1.289726in}}%
\pgfpathlineto{\pgfqpoint{2.218947in}{1.456994in}}%
\pgfpathlineto{\pgfqpoint{2.234286in}{1.734242in}}%
\pgfpathlineto{\pgfqpoint{2.239398in}{1.797296in}}%
\pgfpathlineto{\pgfqpoint{2.244511in}{1.833856in}}%
\pgfpathlineto{\pgfqpoint{2.249624in}{1.840345in}}%
\pgfpathlineto{\pgfqpoint{2.254737in}{1.816128in}}%
\pgfpathlineto{\pgfqpoint{2.259850in}{1.763574in}}%
\pgfpathlineto{\pgfqpoint{2.270075in}{1.596306in}}%
\pgfpathlineto{\pgfqpoint{2.285414in}{1.319058in}}%
\pgfpathlineto{\pgfqpoint{2.290526in}{1.256004in}}%
\pgfpathlineto{\pgfqpoint{2.295639in}{1.219444in}}%
\pgfpathlineto{\pgfqpoint{2.300752in}{1.212955in}}%
\pgfpathlineto{\pgfqpoint{2.305865in}{1.237172in}}%
\pgfpathlineto{\pgfqpoint{2.310977in}{1.289726in}}%
\pgfpathlineto{\pgfqpoint{2.321203in}{1.456994in}}%
\pgfpathlineto{\pgfqpoint{2.336541in}{1.734242in}}%
\pgfpathlineto{\pgfqpoint{2.341654in}{1.797296in}}%
\pgfpathlineto{\pgfqpoint{2.346767in}{1.833856in}}%
\pgfpathlineto{\pgfqpoint{2.351880in}{1.840345in}}%
\pgfpathlineto{\pgfqpoint{2.356992in}{1.816128in}}%
\pgfpathlineto{\pgfqpoint{2.362105in}{1.763574in}}%
\pgfpathlineto{\pgfqpoint{2.372331in}{1.596306in}}%
\pgfpathlineto{\pgfqpoint{2.387669in}{1.319058in}}%
\pgfpathlineto{\pgfqpoint{2.392782in}{1.256004in}}%
\pgfpathlineto{\pgfqpoint{2.397895in}{1.219444in}}%
\pgfpathlineto{\pgfqpoint{2.403008in}{1.212955in}}%
\pgfpathlineto{\pgfqpoint{2.408120in}{1.237172in}}%
\pgfpathlineto{\pgfqpoint{2.413233in}{1.289726in}}%
\pgfpathlineto{\pgfqpoint{2.423459in}{1.456994in}}%
\pgfpathlineto{\pgfqpoint{2.438797in}{1.734242in}}%
\pgfpathlineto{\pgfqpoint{2.443910in}{1.797296in}}%
\pgfpathlineto{\pgfqpoint{2.449023in}{1.833856in}}%
\pgfpathlineto{\pgfqpoint{2.454135in}{1.840345in}}%
\pgfpathlineto{\pgfqpoint{2.459248in}{1.816128in}}%
\pgfpathlineto{\pgfqpoint{2.464361in}{1.763574in}}%
\pgfpathlineto{\pgfqpoint{2.474586in}{1.596306in}}%
\pgfpathlineto{\pgfqpoint{2.489925in}{1.319058in}}%
\pgfpathlineto{\pgfqpoint{2.495038in}{1.256004in}}%
\pgfpathlineto{\pgfqpoint{2.500150in}{1.219444in}}%
\pgfpathlineto{\pgfqpoint{2.505263in}{1.212955in}}%
\pgfpathlineto{\pgfqpoint{2.510376in}{1.237172in}}%
\pgfpathlineto{\pgfqpoint{2.515489in}{1.289726in}}%
\pgfpathlineto{\pgfqpoint{2.525714in}{1.456994in}}%
\pgfpathlineto{\pgfqpoint{2.541053in}{1.734242in}}%
\pgfpathlineto{\pgfqpoint{2.546165in}{1.797296in}}%
\pgfpathlineto{\pgfqpoint{2.551278in}{1.833856in}}%
\pgfpathlineto{\pgfqpoint{2.556391in}{1.840345in}}%
\pgfpathlineto{\pgfqpoint{2.561504in}{1.816128in}}%
\pgfpathlineto{\pgfqpoint{2.566617in}{1.763574in}}%
\pgfpathlineto{\pgfqpoint{2.576842in}{1.596306in}}%
\pgfpathlineto{\pgfqpoint{2.592180in}{1.319058in}}%
\pgfpathlineto{\pgfqpoint{2.597293in}{1.256004in}}%
\pgfpathlineto{\pgfqpoint{2.602406in}{1.219444in}}%
\pgfpathlineto{\pgfqpoint{2.607519in}{1.212955in}}%
\pgfpathlineto{\pgfqpoint{2.612632in}{1.237172in}}%
\pgfpathlineto{\pgfqpoint{2.617744in}{1.289726in}}%
\pgfpathlineto{\pgfqpoint{2.627970in}{1.456994in}}%
\pgfpathlineto{\pgfqpoint{2.643308in}{1.734242in}}%
\pgfpathlineto{\pgfqpoint{2.648421in}{1.797296in}}%
\pgfpathlineto{\pgfqpoint{2.653534in}{1.833856in}}%
\pgfpathlineto{\pgfqpoint{2.658647in}{1.840345in}}%
\pgfpathlineto{\pgfqpoint{2.663759in}{1.816128in}}%
\pgfpathlineto{\pgfqpoint{2.668872in}{1.763574in}}%
\pgfpathlineto{\pgfqpoint{2.679098in}{1.596306in}}%
\pgfpathlineto{\pgfqpoint{2.694436in}{1.319058in}}%
\pgfpathlineto{\pgfqpoint{2.699549in}{1.256004in}}%
\pgfpathlineto{\pgfqpoint{2.704662in}{1.219444in}}%
\pgfpathlineto{\pgfqpoint{2.709774in}{1.212955in}}%
\pgfpathlineto{\pgfqpoint{2.714887in}{1.237172in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{1.289726in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{1.289726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578000in}{1.179000in}}{\pgfqpoint{2.244000in}{0.747000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710677in}{1.892045in}}%
\pgfpathlineto{\pgfqpoint{0.818045in}{1.841208in}}%
\pgfpathlineto{\pgfqpoint{0.920301in}{1.840361in}}%
\pgfpathlineto{\pgfqpoint{1.022556in}{1.840346in}}%
\pgfpathlineto{\pgfqpoint{1.124812in}{1.840345in}}%
\pgfpathlineto{\pgfqpoint{1.227068in}{1.840345in}}%
\pgfpathlineto{\pgfqpoint{1.329323in}{1.840345in}}%
\pgfpathlineto{\pgfqpoint{1.431579in}{1.840345in}}%
\pgfpathlineto{\pgfqpoint{1.533835in}{1.840345in}}%
\pgfpathlineto{\pgfqpoint{1.636090in}{1.840345in}}%
\pgfpathlineto{\pgfqpoint{1.738346in}{1.840345in}}%
\pgfpathlineto{\pgfqpoint{1.840602in}{1.840345in}}%
\pgfpathlineto{\pgfqpoint{1.942857in}{1.840345in}}%
\pgfpathlineto{\pgfqpoint{2.045113in}{1.840345in}}%
\pgfpathlineto{\pgfqpoint{2.147368in}{1.840345in}}%
\pgfpathlineto{\pgfqpoint{2.249624in}{1.840345in}}%
\pgfpathlineto{\pgfqpoint{2.351880in}{1.840345in}}%
\pgfpathlineto{\pgfqpoint{2.454135in}{1.840345in}}%
\pgfpathlineto{\pgfqpoint{2.556391in}{1.840345in}}%
\pgfpathlineto{\pgfqpoint{2.658647in}{1.840345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578000in}{1.179000in}}%
\pgfpathlineto{\pgfqpoint{0.578000in}{1.926000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822000in}{1.179000in}}%
\pgfpathlineto{\pgfqpoint{2.822000in}{1.926000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578000in}{1.179000in}}%
\pgfpathlineto{\pgfqpoint{2.822000in}{1.179000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578000in}{1.926000in}}%
\pgfpathlineto{\pgfqpoint{2.822000in}{1.926000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578000in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{2.822000in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{2.822000in}{1.179000in}}%
\pgfpathlineto{\pgfqpoint{0.578000in}{1.179000in}}%
\pgfpathlineto{\pgfqpoint{0.578000in}{0.432000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578000in}{0.432000in}}{\pgfqpoint{2.244000in}{0.747000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680000in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{0.680000in}{1.179000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680000in}{0.432000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.680000in,y=0.334778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578000in}{0.432000in}}{\pgfqpoint{2.244000in}{0.747000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190000in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{1.190000in}{1.179000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190000in}{0.432000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.190000in,y=0.334778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578000in}{0.432000in}}{\pgfqpoint{2.244000in}{0.747000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700000in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{1.179000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700000in}{0.432000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.700000in,y=0.334778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578000in}{0.432000in}}{\pgfqpoint{2.244000in}{0.747000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210000in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{2.210000in}{1.179000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210000in}{0.432000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.210000in,y=0.334778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578000in}{0.432000in}}{\pgfqpoint{2.244000in}{0.747000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720000in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{1.179000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720000in}{0.432000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.720000in,y=0.334778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.700000in,y=0.168111in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fo}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578000in}{0.432000in}}{\pgfqpoint{2.244000in}{0.747000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578000in}{0.535240in}}%
\pgfpathlineto{\pgfqpoint{2.822000in}{0.535240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578000in}{0.535240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152462in, y=0.491838in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.01}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578000in}{0.432000in}}{\pgfqpoint{2.244000in}{0.747000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578000in}{0.805500in}}%
\pgfpathlineto{\pgfqpoint{2.822000in}{0.805500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578000in}{0.805500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252384in, y=0.762097in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578000in}{0.432000in}}{\pgfqpoint{2.244000in}{0.747000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578000in}{1.075760in}}%
\pgfpathlineto{\pgfqpoint{2.822000in}{1.075760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578000in}{1.075760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252384in, y=1.032357in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.01}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578000in}{0.432000in}}{\pgfqpoint{2.244000in}{0.747000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680000in}{0.909259in}}%
\pgfpathlineto{\pgfqpoint{0.690226in}{1.079470in}}%
\pgfpathlineto{\pgfqpoint{0.695338in}{1.128044in}}%
\pgfpathlineto{\pgfqpoint{0.700451in}{1.145045in}}%
\pgfpathlineto{\pgfqpoint{0.705564in}{1.128810in}}%
\pgfpathlineto{\pgfqpoint{0.710677in}{1.080926in}}%
\pgfpathlineto{\pgfqpoint{0.715789in}{1.006082in}}%
\pgfpathlineto{\pgfqpoint{0.726015in}{0.806739in}}%
\pgfpathlineto{\pgfqpoint{0.736241in}{0.606922in}}%
\pgfpathlineto{\pgfqpoint{0.741353in}{0.531530in}}%
\pgfpathlineto{\pgfqpoint{0.746466in}{0.482956in}}%
\pgfpathlineto{\pgfqpoint{0.751579in}{0.465955in}}%
\pgfpathlineto{\pgfqpoint{0.756692in}{0.482190in}}%
\pgfpathlineto{\pgfqpoint{0.761805in}{0.530074in}}%
\pgfpathlineto{\pgfqpoint{0.766917in}{0.604918in}}%
\pgfpathlineto{\pgfqpoint{0.777143in}{0.804261in}}%
\pgfpathlineto{\pgfqpoint{0.787368in}{1.004078in}}%
\pgfpathlineto{\pgfqpoint{0.792481in}{1.079470in}}%
\pgfpathlineto{\pgfqpoint{0.797594in}{1.128044in}}%
\pgfpathlineto{\pgfqpoint{0.802707in}{1.145045in}}%
\pgfpathlineto{\pgfqpoint{0.807820in}{1.128810in}}%
\pgfpathlineto{\pgfqpoint{0.812932in}{1.080926in}}%
\pgfpathlineto{\pgfqpoint{0.818045in}{1.006082in}}%
\pgfpathlineto{\pgfqpoint{0.828271in}{0.806739in}}%
\pgfpathlineto{\pgfqpoint{0.838496in}{0.606922in}}%
\pgfpathlineto{\pgfqpoint{0.843609in}{0.531530in}}%
\pgfpathlineto{\pgfqpoint{0.848722in}{0.482956in}}%
\pgfpathlineto{\pgfqpoint{0.853835in}{0.465955in}}%
\pgfpathlineto{\pgfqpoint{0.858947in}{0.482190in}}%
\pgfpathlineto{\pgfqpoint{0.864060in}{0.530074in}}%
\pgfpathlineto{\pgfqpoint{0.869173in}{0.604918in}}%
\pgfpathlineto{\pgfqpoint{0.879398in}{0.804261in}}%
\pgfpathlineto{\pgfqpoint{0.889624in}{1.004078in}}%
\pgfpathlineto{\pgfqpoint{0.894737in}{1.079470in}}%
\pgfpathlineto{\pgfqpoint{0.899850in}{1.128044in}}%
\pgfpathlineto{\pgfqpoint{0.904962in}{1.145045in}}%
\pgfpathlineto{\pgfqpoint{0.910075in}{1.128810in}}%
\pgfpathlineto{\pgfqpoint{0.915188in}{1.080926in}}%
\pgfpathlineto{\pgfqpoint{0.920301in}{1.006082in}}%
\pgfpathlineto{\pgfqpoint{0.930526in}{0.806739in}}%
\pgfpathlineto{\pgfqpoint{0.940752in}{0.606922in}}%
\pgfpathlineto{\pgfqpoint{0.945865in}{0.531530in}}%
\pgfpathlineto{\pgfqpoint{0.950977in}{0.482956in}}%
\pgfpathlineto{\pgfqpoint{0.956090in}{0.465955in}}%
\pgfpathlineto{\pgfqpoint{0.961203in}{0.482190in}}%
\pgfpathlineto{\pgfqpoint{0.966316in}{0.530074in}}%
\pgfpathlineto{\pgfqpoint{0.971429in}{0.604918in}}%
\pgfpathlineto{\pgfqpoint{0.981654in}{0.804261in}}%
\pgfpathlineto{\pgfqpoint{0.991880in}{1.004078in}}%
\pgfpathlineto{\pgfqpoint{0.996992in}{1.079470in}}%
\pgfpathlineto{\pgfqpoint{1.002105in}{1.128044in}}%
\pgfpathlineto{\pgfqpoint{1.007218in}{1.145045in}}%
\pgfpathlineto{\pgfqpoint{1.012331in}{1.128810in}}%
\pgfpathlineto{\pgfqpoint{1.017444in}{1.080926in}}%
\pgfpathlineto{\pgfqpoint{1.022556in}{1.006082in}}%
\pgfpathlineto{\pgfqpoint{1.032782in}{0.806739in}}%
\pgfpathlineto{\pgfqpoint{1.043008in}{0.606922in}}%
\pgfpathlineto{\pgfqpoint{1.048120in}{0.531530in}}%
\pgfpathlineto{\pgfqpoint{1.053233in}{0.482956in}}%
\pgfpathlineto{\pgfqpoint{1.058346in}{0.465955in}}%
\pgfpathlineto{\pgfqpoint{1.063459in}{0.482190in}}%
\pgfpathlineto{\pgfqpoint{1.068571in}{0.530074in}}%
\pgfpathlineto{\pgfqpoint{1.073684in}{0.604918in}}%
\pgfpathlineto{\pgfqpoint{1.083910in}{0.804261in}}%
\pgfpathlineto{\pgfqpoint{1.094135in}{1.004078in}}%
\pgfpathlineto{\pgfqpoint{1.099248in}{1.079470in}}%
\pgfpathlineto{\pgfqpoint{1.104361in}{1.128044in}}%
\pgfpathlineto{\pgfqpoint{1.109474in}{1.145045in}}%
\pgfpathlineto{\pgfqpoint{1.114586in}{1.128810in}}%
\pgfpathlineto{\pgfqpoint{1.119699in}{1.080926in}}%
\pgfpathlineto{\pgfqpoint{1.124812in}{1.006082in}}%
\pgfpathlineto{\pgfqpoint{1.135038in}{0.806739in}}%
\pgfpathlineto{\pgfqpoint{1.145263in}{0.606922in}}%
\pgfpathlineto{\pgfqpoint{1.150376in}{0.531530in}}%
\pgfpathlineto{\pgfqpoint{1.155489in}{0.482956in}}%
\pgfpathlineto{\pgfqpoint{1.160602in}{0.465955in}}%
\pgfpathlineto{\pgfqpoint{1.165714in}{0.482190in}}%
\pgfpathlineto{\pgfqpoint{1.170827in}{0.530074in}}%
\pgfpathlineto{\pgfqpoint{1.175940in}{0.604918in}}%
\pgfpathlineto{\pgfqpoint{1.186165in}{0.804261in}}%
\pgfpathlineto{\pgfqpoint{1.196391in}{1.004078in}}%
\pgfpathlineto{\pgfqpoint{1.201504in}{1.079470in}}%
\pgfpathlineto{\pgfqpoint{1.206617in}{1.128044in}}%
\pgfpathlineto{\pgfqpoint{1.211729in}{1.145045in}}%
\pgfpathlineto{\pgfqpoint{1.216842in}{1.128810in}}%
\pgfpathlineto{\pgfqpoint{1.221955in}{1.080926in}}%
\pgfpathlineto{\pgfqpoint{1.227068in}{1.006082in}}%
\pgfpathlineto{\pgfqpoint{1.237293in}{0.806739in}}%
\pgfpathlineto{\pgfqpoint{1.247519in}{0.606922in}}%
\pgfpathlineto{\pgfqpoint{1.252632in}{0.531530in}}%
\pgfpathlineto{\pgfqpoint{1.257744in}{0.482956in}}%
\pgfpathlineto{\pgfqpoint{1.262857in}{0.465955in}}%
\pgfpathlineto{\pgfqpoint{1.267970in}{0.482190in}}%
\pgfpathlineto{\pgfqpoint{1.273083in}{0.530074in}}%
\pgfpathlineto{\pgfqpoint{1.278195in}{0.604918in}}%
\pgfpathlineto{\pgfqpoint{1.288421in}{0.804261in}}%
\pgfpathlineto{\pgfqpoint{1.298647in}{1.004078in}}%
\pgfpathlineto{\pgfqpoint{1.303759in}{1.079470in}}%
\pgfpathlineto{\pgfqpoint{1.308872in}{1.128044in}}%
\pgfpathlineto{\pgfqpoint{1.313985in}{1.145045in}}%
\pgfpathlineto{\pgfqpoint{1.319098in}{1.128810in}}%
\pgfpathlineto{\pgfqpoint{1.324211in}{1.080926in}}%
\pgfpathlineto{\pgfqpoint{1.329323in}{1.006082in}}%
\pgfpathlineto{\pgfqpoint{1.339549in}{0.806739in}}%
\pgfpathlineto{\pgfqpoint{1.349774in}{0.606922in}}%
\pgfpathlineto{\pgfqpoint{1.354887in}{0.531530in}}%
\pgfpathlineto{\pgfqpoint{1.360000in}{0.482956in}}%
\pgfpathlineto{\pgfqpoint{1.365113in}{0.465955in}}%
\pgfpathlineto{\pgfqpoint{1.370226in}{0.482190in}}%
\pgfpathlineto{\pgfqpoint{1.375338in}{0.530074in}}%
\pgfpathlineto{\pgfqpoint{1.380451in}{0.604918in}}%
\pgfpathlineto{\pgfqpoint{1.390677in}{0.804261in}}%
\pgfpathlineto{\pgfqpoint{1.400902in}{1.004078in}}%
\pgfpathlineto{\pgfqpoint{1.406015in}{1.079470in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.128044in}}%
\pgfpathlineto{\pgfqpoint{1.416241in}{1.145045in}}%
\pgfpathlineto{\pgfqpoint{1.421353in}{1.128810in}}%
\pgfpathlineto{\pgfqpoint{1.426466in}{1.080926in}}%
\pgfpathlineto{\pgfqpoint{1.431579in}{1.006082in}}%
\pgfpathlineto{\pgfqpoint{1.441805in}{0.806739in}}%
\pgfpathlineto{\pgfqpoint{1.452030in}{0.606922in}}%
\pgfpathlineto{\pgfqpoint{1.457143in}{0.531530in}}%
\pgfpathlineto{\pgfqpoint{1.462256in}{0.482956in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{0.465955in}}%
\pgfpathlineto{\pgfqpoint{1.472481in}{0.482190in}}%
\pgfpathlineto{\pgfqpoint{1.477594in}{0.530074in}}%
\pgfpathlineto{\pgfqpoint{1.482707in}{0.604918in}}%
\pgfpathlineto{\pgfqpoint{1.492932in}{0.804261in}}%
\pgfpathlineto{\pgfqpoint{1.503158in}{1.004078in}}%
\pgfpathlineto{\pgfqpoint{1.508271in}{1.079470in}}%
\pgfpathlineto{\pgfqpoint{1.513383in}{1.128044in}}%
\pgfpathlineto{\pgfqpoint{1.518496in}{1.145045in}}%
\pgfpathlineto{\pgfqpoint{1.523609in}{1.128810in}}%
\pgfpathlineto{\pgfqpoint{1.528722in}{1.080926in}}%
\pgfpathlineto{\pgfqpoint{1.533835in}{1.006082in}}%
\pgfpathlineto{\pgfqpoint{1.544060in}{0.806739in}}%
\pgfpathlineto{\pgfqpoint{1.554286in}{0.606922in}}%
\pgfpathlineto{\pgfqpoint{1.559398in}{0.531530in}}%
\pgfpathlineto{\pgfqpoint{1.564511in}{0.482956in}}%
\pgfpathlineto{\pgfqpoint{1.569624in}{0.465955in}}%
\pgfpathlineto{\pgfqpoint{1.574737in}{0.482190in}}%
\pgfpathlineto{\pgfqpoint{1.579850in}{0.530074in}}%
\pgfpathlineto{\pgfqpoint{1.584962in}{0.604918in}}%
\pgfpathlineto{\pgfqpoint{1.595188in}{0.804261in}}%
\pgfpathlineto{\pgfqpoint{1.605414in}{1.004078in}}%
\pgfpathlineto{\pgfqpoint{1.610526in}{1.079470in}}%
\pgfpathlineto{\pgfqpoint{1.615639in}{1.128044in}}%
\pgfpathlineto{\pgfqpoint{1.620752in}{1.145045in}}%
\pgfpathlineto{\pgfqpoint{1.625865in}{1.128810in}}%
\pgfpathlineto{\pgfqpoint{1.630977in}{1.080926in}}%
\pgfpathlineto{\pgfqpoint{1.636090in}{1.006082in}}%
\pgfpathlineto{\pgfqpoint{1.646316in}{0.806739in}}%
\pgfpathlineto{\pgfqpoint{1.656541in}{0.606922in}}%
\pgfpathlineto{\pgfqpoint{1.661654in}{0.531530in}}%
\pgfpathlineto{\pgfqpoint{1.666767in}{0.482956in}}%
\pgfpathlineto{\pgfqpoint{1.671880in}{0.465955in}}%
\pgfpathlineto{\pgfqpoint{1.676992in}{0.482190in}}%
\pgfpathlineto{\pgfqpoint{1.682105in}{0.530074in}}%
\pgfpathlineto{\pgfqpoint{1.687218in}{0.604918in}}%
\pgfpathlineto{\pgfqpoint{1.697444in}{0.804261in}}%
\pgfpathlineto{\pgfqpoint{1.707669in}{1.004078in}}%
\pgfpathlineto{\pgfqpoint{1.712782in}{1.079470in}}%
\pgfpathlineto{\pgfqpoint{1.717895in}{1.128044in}}%
\pgfpathlineto{\pgfqpoint{1.723008in}{1.145045in}}%
\pgfpathlineto{\pgfqpoint{1.728120in}{1.128810in}}%
\pgfpathlineto{\pgfqpoint{1.733233in}{1.080926in}}%
\pgfpathlineto{\pgfqpoint{1.738346in}{1.006082in}}%
\pgfpathlineto{\pgfqpoint{1.748571in}{0.806739in}}%
\pgfpathlineto{\pgfqpoint{1.758797in}{0.606922in}}%
\pgfpathlineto{\pgfqpoint{1.763910in}{0.531530in}}%
\pgfpathlineto{\pgfqpoint{1.769023in}{0.482956in}}%
\pgfpathlineto{\pgfqpoint{1.774135in}{0.465955in}}%
\pgfpathlineto{\pgfqpoint{1.779248in}{0.482190in}}%
\pgfpathlineto{\pgfqpoint{1.784361in}{0.530074in}}%
\pgfpathlineto{\pgfqpoint{1.789474in}{0.604918in}}%
\pgfpathlineto{\pgfqpoint{1.799699in}{0.804261in}}%
\pgfpathlineto{\pgfqpoint{1.809925in}{1.004078in}}%
\pgfpathlineto{\pgfqpoint{1.815038in}{1.079470in}}%
\pgfpathlineto{\pgfqpoint{1.820150in}{1.128044in}}%
\pgfpathlineto{\pgfqpoint{1.825263in}{1.145045in}}%
\pgfpathlineto{\pgfqpoint{1.830376in}{1.128810in}}%
\pgfpathlineto{\pgfqpoint{1.835489in}{1.080926in}}%
\pgfpathlineto{\pgfqpoint{1.840602in}{1.006082in}}%
\pgfpathlineto{\pgfqpoint{1.850827in}{0.806739in}}%
\pgfpathlineto{\pgfqpoint{1.861053in}{0.606922in}}%
\pgfpathlineto{\pgfqpoint{1.866165in}{0.531530in}}%
\pgfpathlineto{\pgfqpoint{1.871278in}{0.482956in}}%
\pgfpathlineto{\pgfqpoint{1.876391in}{0.465955in}}%
\pgfpathlineto{\pgfqpoint{1.881504in}{0.482190in}}%
\pgfpathlineto{\pgfqpoint{1.886617in}{0.530074in}}%
\pgfpathlineto{\pgfqpoint{1.891729in}{0.604918in}}%
\pgfpathlineto{\pgfqpoint{1.901955in}{0.804261in}}%
\pgfpathlineto{\pgfqpoint{1.912180in}{1.004078in}}%
\pgfpathlineto{\pgfqpoint{1.917293in}{1.079470in}}%
\pgfpathlineto{\pgfqpoint{1.922406in}{1.128044in}}%
\pgfpathlineto{\pgfqpoint{1.927519in}{1.145045in}}%
\pgfpathlineto{\pgfqpoint{1.932632in}{1.128810in}}%
\pgfpathlineto{\pgfqpoint{1.937744in}{1.080926in}}%
\pgfpathlineto{\pgfqpoint{1.942857in}{1.006082in}}%
\pgfpathlineto{\pgfqpoint{1.953083in}{0.806739in}}%
\pgfpathlineto{\pgfqpoint{1.963308in}{0.606922in}}%
\pgfpathlineto{\pgfqpoint{1.968421in}{0.531530in}}%
\pgfpathlineto{\pgfqpoint{1.973534in}{0.482956in}}%
\pgfpathlineto{\pgfqpoint{1.978647in}{0.465955in}}%
\pgfpathlineto{\pgfqpoint{1.983759in}{0.482190in}}%
\pgfpathlineto{\pgfqpoint{1.988872in}{0.530074in}}%
\pgfpathlineto{\pgfqpoint{1.993985in}{0.604918in}}%
\pgfpathlineto{\pgfqpoint{2.004211in}{0.804261in}}%
\pgfpathlineto{\pgfqpoint{2.014436in}{1.004078in}}%
\pgfpathlineto{\pgfqpoint{2.019549in}{1.079470in}}%
\pgfpathlineto{\pgfqpoint{2.024662in}{1.128044in}}%
\pgfpathlineto{\pgfqpoint{2.029774in}{1.145045in}}%
\pgfpathlineto{\pgfqpoint{2.034887in}{1.128810in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{1.080926in}}%
\pgfpathlineto{\pgfqpoint{2.045113in}{1.006082in}}%
\pgfpathlineto{\pgfqpoint{2.055338in}{0.806739in}}%
\pgfpathlineto{\pgfqpoint{2.065564in}{0.606922in}}%
\pgfpathlineto{\pgfqpoint{2.070677in}{0.531530in}}%
\pgfpathlineto{\pgfqpoint{2.075789in}{0.482956in}}%
\pgfpathlineto{\pgfqpoint{2.080902in}{0.465955in}}%
\pgfpathlineto{\pgfqpoint{2.086015in}{0.482190in}}%
\pgfpathlineto{\pgfqpoint{2.091128in}{0.530074in}}%
\pgfpathlineto{\pgfqpoint{2.096241in}{0.604918in}}%
\pgfpathlineto{\pgfqpoint{2.106466in}{0.804261in}}%
\pgfpathlineto{\pgfqpoint{2.116692in}{1.004078in}}%
\pgfpathlineto{\pgfqpoint{2.121805in}{1.079470in}}%
\pgfpathlineto{\pgfqpoint{2.126917in}{1.128044in}}%
\pgfpathlineto{\pgfqpoint{2.132030in}{1.145045in}}%
\pgfpathlineto{\pgfqpoint{2.137143in}{1.128810in}}%
\pgfpathlineto{\pgfqpoint{2.142256in}{1.080926in}}%
\pgfpathlineto{\pgfqpoint{2.147368in}{1.006082in}}%
\pgfpathlineto{\pgfqpoint{2.157594in}{0.806739in}}%
\pgfpathlineto{\pgfqpoint{2.167820in}{0.606922in}}%
\pgfpathlineto{\pgfqpoint{2.172932in}{0.531530in}}%
\pgfpathlineto{\pgfqpoint{2.178045in}{0.482956in}}%
\pgfpathlineto{\pgfqpoint{2.183158in}{0.465955in}}%
\pgfpathlineto{\pgfqpoint{2.188271in}{0.482190in}}%
\pgfpathlineto{\pgfqpoint{2.193383in}{0.530074in}}%
\pgfpathlineto{\pgfqpoint{2.198496in}{0.604918in}}%
\pgfpathlineto{\pgfqpoint{2.208722in}{0.804261in}}%
\pgfpathlineto{\pgfqpoint{2.218947in}{1.004078in}}%
\pgfpathlineto{\pgfqpoint{2.224060in}{1.079470in}}%
\pgfpathlineto{\pgfqpoint{2.229173in}{1.128044in}}%
\pgfpathlineto{\pgfqpoint{2.234286in}{1.145045in}}%
\pgfpathlineto{\pgfqpoint{2.239398in}{1.128810in}}%
\pgfpathlineto{\pgfqpoint{2.244511in}{1.080926in}}%
\pgfpathlineto{\pgfqpoint{2.249624in}{1.006082in}}%
\pgfpathlineto{\pgfqpoint{2.259850in}{0.806739in}}%
\pgfpathlineto{\pgfqpoint{2.270075in}{0.606922in}}%
\pgfpathlineto{\pgfqpoint{2.275188in}{0.531530in}}%
\pgfpathlineto{\pgfqpoint{2.280301in}{0.482956in}}%
\pgfpathlineto{\pgfqpoint{2.285414in}{0.465955in}}%
\pgfpathlineto{\pgfqpoint{2.290526in}{0.482190in}}%
\pgfpathlineto{\pgfqpoint{2.295639in}{0.530074in}}%
\pgfpathlineto{\pgfqpoint{2.300752in}{0.604918in}}%
\pgfpathlineto{\pgfqpoint{2.310977in}{0.804261in}}%
\pgfpathlineto{\pgfqpoint{2.321203in}{1.004078in}}%
\pgfpathlineto{\pgfqpoint{2.326316in}{1.079470in}}%
\pgfpathlineto{\pgfqpoint{2.331429in}{1.128044in}}%
\pgfpathlineto{\pgfqpoint{2.336541in}{1.145045in}}%
\pgfpathlineto{\pgfqpoint{2.341654in}{1.128810in}}%
\pgfpathlineto{\pgfqpoint{2.346767in}{1.080926in}}%
\pgfpathlineto{\pgfqpoint{2.351880in}{1.006082in}}%
\pgfpathlineto{\pgfqpoint{2.362105in}{0.806739in}}%
\pgfpathlineto{\pgfqpoint{2.372331in}{0.606922in}}%
\pgfpathlineto{\pgfqpoint{2.377444in}{0.531530in}}%
\pgfpathlineto{\pgfqpoint{2.382556in}{0.482956in}}%
\pgfpathlineto{\pgfqpoint{2.387669in}{0.465955in}}%
\pgfpathlineto{\pgfqpoint{2.392782in}{0.482190in}}%
\pgfpathlineto{\pgfqpoint{2.397895in}{0.530074in}}%
\pgfpathlineto{\pgfqpoint{2.403008in}{0.604918in}}%
\pgfpathlineto{\pgfqpoint{2.413233in}{0.804261in}}%
\pgfpathlineto{\pgfqpoint{2.423459in}{1.004078in}}%
\pgfpathlineto{\pgfqpoint{2.428571in}{1.079470in}}%
\pgfpathlineto{\pgfqpoint{2.433684in}{1.128044in}}%
\pgfpathlineto{\pgfqpoint{2.438797in}{1.145045in}}%
\pgfpathlineto{\pgfqpoint{2.443910in}{1.128810in}}%
\pgfpathlineto{\pgfqpoint{2.449023in}{1.080926in}}%
\pgfpathlineto{\pgfqpoint{2.454135in}{1.006082in}}%
\pgfpathlineto{\pgfqpoint{2.464361in}{0.806739in}}%
\pgfpathlineto{\pgfqpoint{2.474586in}{0.606922in}}%
\pgfpathlineto{\pgfqpoint{2.479699in}{0.531530in}}%
\pgfpathlineto{\pgfqpoint{2.484812in}{0.482956in}}%
\pgfpathlineto{\pgfqpoint{2.489925in}{0.465955in}}%
\pgfpathlineto{\pgfqpoint{2.495038in}{0.482190in}}%
\pgfpathlineto{\pgfqpoint{2.500150in}{0.530074in}}%
\pgfpathlineto{\pgfqpoint{2.505263in}{0.604918in}}%
\pgfpathlineto{\pgfqpoint{2.515489in}{0.804261in}}%
\pgfpathlineto{\pgfqpoint{2.525714in}{1.004078in}}%
\pgfpathlineto{\pgfqpoint{2.530827in}{1.079470in}}%
\pgfpathlineto{\pgfqpoint{2.535940in}{1.128044in}}%
\pgfpathlineto{\pgfqpoint{2.541053in}{1.145045in}}%
\pgfpathlineto{\pgfqpoint{2.546165in}{1.128810in}}%
\pgfpathlineto{\pgfqpoint{2.551278in}{1.080926in}}%
\pgfpathlineto{\pgfqpoint{2.556391in}{1.006082in}}%
\pgfpathlineto{\pgfqpoint{2.566617in}{0.806739in}}%
\pgfpathlineto{\pgfqpoint{2.576842in}{0.606922in}}%
\pgfpathlineto{\pgfqpoint{2.581955in}{0.531530in}}%
\pgfpathlineto{\pgfqpoint{2.587068in}{0.482956in}}%
\pgfpathlineto{\pgfqpoint{2.592180in}{0.465955in}}%
\pgfpathlineto{\pgfqpoint{2.597293in}{0.482190in}}%
\pgfpathlineto{\pgfqpoint{2.602406in}{0.530074in}}%
\pgfpathlineto{\pgfqpoint{2.607519in}{0.604918in}}%
\pgfpathlineto{\pgfqpoint{2.617744in}{0.804261in}}%
\pgfpathlineto{\pgfqpoint{2.627970in}{1.004078in}}%
\pgfpathlineto{\pgfqpoint{2.633083in}{1.079470in}}%
\pgfpathlineto{\pgfqpoint{2.638195in}{1.128044in}}%
\pgfpathlineto{\pgfqpoint{2.643308in}{1.145045in}}%
\pgfpathlineto{\pgfqpoint{2.648421in}{1.128810in}}%
\pgfpathlineto{\pgfqpoint{2.653534in}{1.080926in}}%
\pgfpathlineto{\pgfqpoint{2.658647in}{1.006082in}}%
\pgfpathlineto{\pgfqpoint{2.668872in}{0.806739in}}%
\pgfpathlineto{\pgfqpoint{2.679098in}{0.606922in}}%
\pgfpathlineto{\pgfqpoint{2.684211in}{0.531530in}}%
\pgfpathlineto{\pgfqpoint{2.689323in}{0.482956in}}%
\pgfpathlineto{\pgfqpoint{2.694436in}{0.465955in}}%
\pgfpathlineto{\pgfqpoint{2.699549in}{0.482190in}}%
\pgfpathlineto{\pgfqpoint{2.704662in}{0.530074in}}%
\pgfpathlineto{\pgfqpoint{2.709774in}{0.604918in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{0.804261in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{0.804261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578000in}{0.432000in}}{\pgfqpoint{2.244000in}{0.747000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700451in}{1.145045in}}%
\pgfpathlineto{\pgfqpoint{0.802707in}{1.145045in}}%
\pgfpathlineto{\pgfqpoint{0.904962in}{1.145045in}}%
\pgfpathlineto{\pgfqpoint{1.007218in}{1.145045in}}%
\pgfpathlineto{\pgfqpoint{1.109474in}{1.145045in}}%
\pgfpathlineto{\pgfqpoint{1.211729in}{1.145045in}}%
\pgfpathlineto{\pgfqpoint{1.313985in}{1.145045in}}%
\pgfpathlineto{\pgfqpoint{1.416241in}{1.145045in}}%
\pgfpathlineto{\pgfqpoint{1.518496in}{1.145045in}}%
\pgfpathlineto{\pgfqpoint{1.620752in}{1.145045in}}%
\pgfpathlineto{\pgfqpoint{1.723008in}{1.145045in}}%
\pgfpathlineto{\pgfqpoint{1.825263in}{1.145045in}}%
\pgfpathlineto{\pgfqpoint{1.927519in}{1.145045in}}%
\pgfpathlineto{\pgfqpoint{2.029774in}{1.145045in}}%
\pgfpathlineto{\pgfqpoint{2.132030in}{1.145045in}}%
\pgfpathlineto{\pgfqpoint{2.234286in}{1.145045in}}%
\pgfpathlineto{\pgfqpoint{2.336541in}{1.145045in}}%
\pgfpathlineto{\pgfqpoint{2.438797in}{1.145045in}}%
\pgfpathlineto{\pgfqpoint{2.541053in}{1.145045in}}%
\pgfpathlineto{\pgfqpoint{2.643308in}{1.145045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578000in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{0.578000in}{1.179000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822000in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{2.822000in}{1.179000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578000in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{2.822000in}{0.432000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578000in}{1.179000in}}%
\pgfpathlineto{\pgfqpoint{2.822000in}{1.179000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Tevo.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/Users/Wadh6515/Documents/repos/cond1d/cond1d_env/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/Wadh6515/Documents/repos/cond1d/cond1d_env/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/Users/Wadh6515/Documents/repos/cond1d/cond1d_env/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578000in}{1.926000in}}%
\pgfpathlineto{\pgfqpoint{2.822000in}{1.926000in}}%
\pgfpathlineto{\pgfqpoint{2.822000in}{2.673000in}}%
\pgfpathlineto{\pgfqpoint{0.578000in}{2.673000in}}%
\pgfpathlineto{\pgfqpoint{0.578000in}{1.926000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578000in}{1.926000in}}{\pgfqpoint{2.244000in}{0.747000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680000in}{1.926000in}}%
\pgfpathlineto{\pgfqpoint{0.680000in}{2.673000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680000in}{1.926000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578000in}{1.926000in}}{\pgfqpoint{2.244000in}{0.747000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190000in}{1.926000in}}%
\pgfpathlineto{\pgfqpoint{1.190000in}{2.673000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190000in}{1.926000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578000in}{1.926000in}}{\pgfqpoint{2.244000in}{0.747000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700000in}{1.926000in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{2.673000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700000in}{1.926000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578000in}{1.926000in}}{\pgfqpoint{2.244000in}{0.747000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210000in}{1.926000in}}%
\pgfpathlineto{\pgfqpoint{2.210000in}{2.673000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210000in}{1.926000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578000in}{1.926000in}}{\pgfqpoint{2.244000in}{0.747000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720000in}{1.926000in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{2.673000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720000in}{1.926000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578000in}{1.926000in}}{\pgfqpoint{2.244000in}{0.747000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578000in}{1.959955in}}%
\pgfpathlineto{\pgfqpoint{2.822000in}{1.959955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578000in}{1.959955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316620in, y=1.916552in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578000in}{1.926000in}}{\pgfqpoint{2.244000in}{0.747000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578000in}{2.299500in}}%
\pgfpathlineto{\pgfqpoint{2.822000in}{2.299500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578000in}{2.299500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416542in, y=2.256097in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578000in}{1.926000in}}{\pgfqpoint{2.244000in}{0.747000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578000in}{2.639045in}}%
\pgfpathlineto{\pgfqpoint{2.822000in}{2.639045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578000in}{2.639045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416542in, y=2.595643in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578000in}{1.926000in}}{\pgfqpoint{2.244000in}{0.747000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680000in}{2.404425in}}%
\pgfpathlineto{\pgfqpoint{0.690226in}{2.574198in}}%
\pgfpathlineto{\pgfqpoint{0.695338in}{2.622427in}}%
\pgfpathlineto{\pgfqpoint{0.700451in}{2.639045in}}%
\pgfpathlineto{\pgfqpoint{0.705564in}{2.622427in}}%
\pgfpathlineto{\pgfqpoint{0.710677in}{2.574198in}}%
\pgfpathlineto{\pgfqpoint{0.715789in}{2.499080in}}%
\pgfpathlineto{\pgfqpoint{0.741353in}{2.024802in}}%
\pgfpathlineto{\pgfqpoint{0.746466in}{1.976573in}}%
\pgfpathlineto{\pgfqpoint{0.751579in}{1.959955in}}%
\pgfpathlineto{\pgfqpoint{0.756692in}{1.976573in}}%
\pgfpathlineto{\pgfqpoint{0.761805in}{2.024802in}}%
\pgfpathlineto{\pgfqpoint{0.766917in}{2.099920in}}%
\pgfpathlineto{\pgfqpoint{0.792481in}{2.574198in}}%
\pgfpathlineto{\pgfqpoint{0.797594in}{2.622427in}}%
\pgfpathlineto{\pgfqpoint{0.802707in}{2.639045in}}%
\pgfpathlineto{\pgfqpoint{0.807820in}{2.622427in}}%
\pgfpathlineto{\pgfqpoint{0.812932in}{2.574198in}}%
\pgfpathlineto{\pgfqpoint{0.818045in}{2.499080in}}%
\pgfpathlineto{\pgfqpoint{0.843609in}{2.024802in}}%
\pgfpathlineto{\pgfqpoint{0.848722in}{1.976573in}}%
\pgfpathlineto{\pgfqpoint{0.853835in}{1.959955in}}%
\pgfpathlineto{\pgfqpoint{0.858947in}{1.976573in}}%
\pgfpathlineto{\pgfqpoint{0.864060in}{2.024802in}}%
\pgfpathlineto{\pgfqpoint{0.869173in}{2.099920in}}%
\pgfpathlineto{\pgfqpoint{0.894737in}{2.574198in}}%
\pgfpathlineto{\pgfqpoint{0.899850in}{2.622427in}}%
\pgfpathlineto{\pgfqpoint{0.904962in}{2.639045in}}%
\pgfpathlineto{\pgfqpoint{0.910075in}{2.622427in}}%
\pgfpathlineto{\pgfqpoint{0.915188in}{2.574198in}}%
\pgfpathlineto{\pgfqpoint{0.920301in}{2.499080in}}%
\pgfpathlineto{\pgfqpoint{0.945865in}{2.024802in}}%
\pgfpathlineto{\pgfqpoint{0.950977in}{1.976573in}}%
\pgfpathlineto{\pgfqpoint{0.956090in}{1.959955in}}%
\pgfpathlineto{\pgfqpoint{0.961203in}{1.976573in}}%
\pgfpathlineto{\pgfqpoint{0.966316in}{2.024802in}}%
\pgfpathlineto{\pgfqpoint{0.971429in}{2.099920in}}%
\pgfpathlineto{\pgfqpoint{0.996992in}{2.574198in}}%
\pgfpathlineto{\pgfqpoint{1.002105in}{2.622427in}}%
\pgfpathlineto{\pgfqpoint{1.007218in}{2.639045in}}%
\pgfpathlineto{\pgfqpoint{1.012331in}{2.622427in}}%
\pgfpathlineto{\pgfqpoint{1.017444in}{2.574198in}}%
\pgfpathlineto{\pgfqpoint{1.022556in}{2.499080in}}%
\pgfpathlineto{\pgfqpoint{1.048120in}{2.024802in}}%
\pgfpathlineto{\pgfqpoint{1.053233in}{1.976573in}}%
\pgfpathlineto{\pgfqpoint{1.058346in}{1.959955in}}%
\pgfpathlineto{\pgfqpoint{1.063459in}{1.976573in}}%
\pgfpathlineto{\pgfqpoint{1.068571in}{2.024802in}}%
\pgfpathlineto{\pgfqpoint{1.073684in}{2.099920in}}%
\pgfpathlineto{\pgfqpoint{1.099248in}{2.574198in}}%
\pgfpathlineto{\pgfqpoint{1.104361in}{2.622427in}}%
\pgfpathlineto{\pgfqpoint{1.109474in}{2.639045in}}%
\pgfpathlineto{\pgfqpoint{1.114586in}{2.622427in}}%
\pgfpathlineto{\pgfqpoint{1.119699in}{2.574198in}}%
\pgfpathlineto{\pgfqpoint{1.124812in}{2.499080in}}%
\pgfpathlineto{\pgfqpoint{1.150376in}{2.024802in}}%
\pgfpathlineto{\pgfqpoint{1.155489in}{1.976573in}}%
\pgfpathlineto{\pgfqpoint{1.160602in}{1.959955in}}%
\pgfpathlineto{\pgfqpoint{1.165714in}{1.976573in}}%
\pgfpathlineto{\pgfqpoint{1.170827in}{2.024802in}}%
\pgfpathlineto{\pgfqpoint{1.175940in}{2.099920in}}%
\pgfpathlineto{\pgfqpoint{1.201504in}{2.574198in}}%
\pgfpathlineto{\pgfqpoint{1.206617in}{2.622427in}}%
\pgfpathlineto{\pgfqpoint{1.211729in}{2.639045in}}%
\pgfpathlineto{\pgfqpoint{1.216842in}{2.622427in}}%
\pgfpathlineto{\pgfqpoint{1.221955in}{2.574198in}}%
\pgfpathlineto{\pgfqpoint{1.227068in}{2.499080in}}%
\pgfpathlineto{\pgfqpoint{1.252632in}{2.024802in}}%
\pgfpathlineto{\pgfqpoint{1.257744in}{1.976573in}}%
\pgfpathlineto{\pgfqpoint{1.262857in}{1.959955in}}%
\pgfpathlineto{\pgfqpoint{1.267970in}{1.976573in}}%
\pgfpathlineto{\pgfqpoint{1.273083in}{2.024802in}}%
\pgfpathlineto{\pgfqpoint{1.278195in}{2.099920in}}%
\pgfpathlineto{\pgfqpoint{1.303759in}{2.574198in}}%
\pgfpathlineto{\pgfqpoint{1.308872in}{2.622427in}}%
\pgfpathlineto{\pgfqpoint{1.313985in}{2.639045in}}%
\pgfpathlineto{\pgfqpoint{1.319098in}{2.622427in}}%
\pgfpathlineto{\pgfqpoint{1.324211in}{2.574198in}}%
\pgfpathlineto{\pgfqpoint{1.329323in}{2.499080in}}%
\pgfpathlineto{\pgfqpoint{1.354887in}{2.024802in}}%
\pgfpathlineto{\pgfqpoint{1.360000in}{1.976573in}}%
\pgfpathlineto{\pgfqpoint{1.365113in}{1.959955in}}%
\pgfpathlineto{\pgfqpoint{1.370226in}{1.976573in}}%
\pgfpathlineto{\pgfqpoint{1.375338in}{2.024802in}}%
\pgfpathlineto{\pgfqpoint{1.380451in}{2.099920in}}%
\pgfpathlineto{\pgfqpoint{1.406015in}{2.574198in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{2.622427in}}%
\pgfpathlineto{\pgfqpoint{1.416241in}{2.639045in}}%
\pgfpathlineto{\pgfqpoint{1.421353in}{2.622427in}}%
\pgfpathlineto{\pgfqpoint{1.426466in}{2.574198in}}%
\pgfpathlineto{\pgfqpoint{1.431579in}{2.499080in}}%
\pgfpathlineto{\pgfqpoint{1.457143in}{2.024802in}}%
\pgfpathlineto{\pgfqpoint{1.462256in}{1.976573in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.959955in}}%
\pgfpathlineto{\pgfqpoint{1.472481in}{1.976573in}}%
\pgfpathlineto{\pgfqpoint{1.477594in}{2.024802in}}%
\pgfpathlineto{\pgfqpoint{1.482707in}{2.099920in}}%
\pgfpathlineto{\pgfqpoint{1.508271in}{2.574198in}}%
\pgfpathlineto{\pgfqpoint{1.513383in}{2.622427in}}%
\pgfpathlineto{\pgfqpoint{1.518496in}{2.639045in}}%
\pgfpathlineto{\pgfqpoint{1.523609in}{2.622427in}}%
\pgfpathlineto{\pgfqpoint{1.528722in}{2.574198in}}%
\pgfpathlineto{\pgfqpoint{1.533835in}{2.499080in}}%
\pgfpathlineto{\pgfqpoint{1.559398in}{2.024802in}}%
\pgfpathlineto{\pgfqpoint{1.564511in}{1.976573in}}%
\pgfpathlineto{\pgfqpoint{1.569624in}{1.959955in}}%
\pgfpathlineto{\pgfqpoint{1.574737in}{1.976573in}}%
\pgfpathlineto{\pgfqpoint{1.579850in}{2.024802in}}%
\pgfpathlineto{\pgfqpoint{1.584962in}{2.099920in}}%
\pgfpathlineto{\pgfqpoint{1.610526in}{2.574198in}}%
\pgfpathlineto{\pgfqpoint{1.615639in}{2.622427in}}%
\pgfpathlineto{\pgfqpoint{1.620752in}{2.639045in}}%
\pgfpathlineto{\pgfqpoint{1.625865in}{2.622427in}}%
\pgfpathlineto{\pgfqpoint{1.630977in}{2.574198in}}%
\pgfpathlineto{\pgfqpoint{1.636090in}{2.499080in}}%
\pgfpathlineto{\pgfqpoint{1.661654in}{2.024802in}}%
\pgfpathlineto{\pgfqpoint{1.666767in}{1.976573in}}%
\pgfpathlineto{\pgfqpoint{1.671880in}{1.959955in}}%
\pgfpathlineto{\pgfqpoint{1.676992in}{1.976573in}}%
\pgfpathlineto{\pgfqpoint{1.682105in}{2.024802in}}%
\pgfpathlineto{\pgfqpoint{1.687218in}{2.099920in}}%
\pgfpathlineto{\pgfqpoint{1.712782in}{2.574198in}}%
\pgfpathlineto{\pgfqpoint{1.717895in}{2.622427in}}%
\pgfpathlineto{\pgfqpoint{1.723008in}{2.639045in}}%
\pgfpathlineto{\pgfqpoint{1.728120in}{2.622427in}}%
\pgfpathlineto{\pgfqpoint{1.733233in}{2.574198in}}%
\pgfpathlineto{\pgfqpoint{1.738346in}{2.499080in}}%
\pgfpathlineto{\pgfqpoint{1.763910in}{2.024802in}}%
\pgfpathlineto{\pgfqpoint{1.769023in}{1.976573in}}%
\pgfpathlineto{\pgfqpoint{1.774135in}{1.959955in}}%
\pgfpathlineto{\pgfqpoint{1.779248in}{1.976573in}}%
\pgfpathlineto{\pgfqpoint{1.784361in}{2.024802in}}%
\pgfpathlineto{\pgfqpoint{1.789474in}{2.099920in}}%
\pgfpathlineto{\pgfqpoint{1.815038in}{2.574198in}}%
\pgfpathlineto{\pgfqpoint{1.820150in}{2.622427in}}%
\pgfpathlineto{\pgfqpoint{1.825263in}{2.639045in}}%
\pgfpathlineto{\pgfqpoint{1.830376in}{2.622427in}}%
\pgfpathlineto{\pgfqpoint{1.835489in}{2.574198in}}%
\pgfpathlineto{\pgfqpoint{1.840602in}{2.499080in}}%
\pgfpathlineto{\pgfqpoint{1.866165in}{2.024802in}}%
\pgfpathlineto{\pgfqpoint{1.871278in}{1.976573in}}%
\pgfpathlineto{\pgfqpoint{1.876391in}{1.959955in}}%
\pgfpathlineto{\pgfqpoint{1.881504in}{1.976573in}}%
\pgfpathlineto{\pgfqpoint{1.886617in}{2.024802in}}%
\pgfpathlineto{\pgfqpoint{1.891729in}{2.099920in}}%
\pgfpathlineto{\pgfqpoint{1.917293in}{2.574198in}}%
\pgfpathlineto{\pgfqpoint{1.922406in}{2.622427in}}%
\pgfpathlineto{\pgfqpoint{1.927519in}{2.639045in}}%
\pgfpathlineto{\pgfqpoint{1.932632in}{2.622427in}}%
\pgfpathlineto{\pgfqpoint{1.937744in}{2.574198in}}%
\pgfpathlineto{\pgfqpoint{1.942857in}{2.499080in}}%
\pgfpathlineto{\pgfqpoint{1.968421in}{2.024802in}}%
\pgfpathlineto{\pgfqpoint{1.973534in}{1.976573in}}%
\pgfpathlineto{\pgfqpoint{1.978647in}{1.959955in}}%
\pgfpathlineto{\pgfqpoint{1.983759in}{1.976573in}}%
\pgfpathlineto{\pgfqpoint{1.988872in}{2.024802in}}%
\pgfpathlineto{\pgfqpoint{1.993985in}{2.099920in}}%
\pgfpathlineto{\pgfqpoint{2.019549in}{2.574198in}}%
\pgfpathlineto{\pgfqpoint{2.024662in}{2.622427in}}%
\pgfpathlineto{\pgfqpoint{2.029774in}{2.639045in}}%
\pgfpathlineto{\pgfqpoint{2.034887in}{2.622427in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{2.574198in}}%
\pgfpathlineto{\pgfqpoint{2.045113in}{2.499080in}}%
\pgfpathlineto{\pgfqpoint{2.070677in}{2.024802in}}%
\pgfpathlineto{\pgfqpoint{2.075789in}{1.976573in}}%
\pgfpathlineto{\pgfqpoint{2.080902in}{1.959955in}}%
\pgfpathlineto{\pgfqpoint{2.086015in}{1.976573in}}%
\pgfpathlineto{\pgfqpoint{2.091128in}{2.024802in}}%
\pgfpathlineto{\pgfqpoint{2.096241in}{2.099920in}}%
\pgfpathlineto{\pgfqpoint{2.121805in}{2.574198in}}%
\pgfpathlineto{\pgfqpoint{2.126917in}{2.622427in}}%
\pgfpathlineto{\pgfqpoint{2.132030in}{2.639045in}}%
\pgfpathlineto{\pgfqpoint{2.137143in}{2.622427in}}%
\pgfpathlineto{\pgfqpoint{2.142256in}{2.574198in}}%
\pgfpathlineto{\pgfqpoint{2.147368in}{2.499080in}}%
\pgfpathlineto{\pgfqpoint{2.172932in}{2.024802in}}%
\pgfpathlineto{\pgfqpoint{2.178045in}{1.976573in}}%
\pgfpathlineto{\pgfqpoint{2.183158in}{1.959955in}}%
\pgfpathlineto{\pgfqpoint{2.188271in}{1.976573in}}%
\pgfpathlineto{\pgfqpoint{2.193383in}{2.024802in}}%
\pgfpathlineto{\pgfqpoint{2.198496in}{2.099920in}}%
\pgfpathlineto{\pgfqpoint{2.224060in}{2.574198in}}%
\pgfpathlineto{\pgfqpoint{2.229173in}{2.622427in}}%
\pgfpathlineto{\pgfqpoint{2.234286in}{2.639045in}}%
\pgfpathlineto{\pgfqpoint{2.239398in}{2.622427in}}%
\pgfpathlineto{\pgfqpoint{2.244511in}{2.574198in}}%
\pgfpathlineto{\pgfqpoint{2.249624in}{2.499080in}}%
\pgfpathlineto{\pgfqpoint{2.275188in}{2.024802in}}%
\pgfpathlineto{\pgfqpoint{2.280301in}{1.976573in}}%
\pgfpathlineto{\pgfqpoint{2.285414in}{1.959955in}}%
\pgfpathlineto{\pgfqpoint{2.290526in}{1.976573in}}%
\pgfpathlineto{\pgfqpoint{2.295639in}{2.024802in}}%
\pgfpathlineto{\pgfqpoint{2.300752in}{2.099920in}}%
\pgfpathlineto{\pgfqpoint{2.326316in}{2.574198in}}%
\pgfpathlineto{\pgfqpoint{2.331429in}{2.622427in}}%
\pgfpathlineto{\pgfqpoint{2.336541in}{2.639045in}}%
\pgfpathlineto{\pgfqpoint{2.341654in}{2.622427in}}%
\pgfpathlineto{\pgfqpoint{2.346767in}{2.574198in}}%
\pgfpathlineto{\pgfqpoint{2.351880in}{2.499080in}}%
\pgfpathlineto{\pgfqpoint{2.377444in}{2.024802in}}%
\pgfpathlineto{\pgfqpoint{2.382556in}{1.976573in}}%
\pgfpathlineto{\pgfqpoint{2.387669in}{1.959955in}}%
\pgfpathlineto{\pgfqpoint{2.392782in}{1.976573in}}%
\pgfpathlineto{\pgfqpoint{2.397895in}{2.024802in}}%
\pgfpathlineto{\pgfqpoint{2.403008in}{2.099920in}}%
\pgfpathlineto{\pgfqpoint{2.428571in}{2.574198in}}%
\pgfpathlineto{\pgfqpoint{2.433684in}{2.622427in}}%
\pgfpathlineto{\pgfqpoint{2.438797in}{2.639045in}}%
\pgfpathlineto{\pgfqpoint{2.443910in}{2.622427in}}%
\pgfpathlineto{\pgfqpoint{2.449023in}{2.574198in}}%
\pgfpathlineto{\pgfqpoint{2.454135in}{2.499080in}}%
\pgfpathlineto{\pgfqpoint{2.479699in}{2.024802in}}%
\pgfpathlineto{\pgfqpoint{2.484812in}{1.976573in}}%
\pgfpathlineto{\pgfqpoint{2.489925in}{1.959955in}}%
\pgfpathlineto{\pgfqpoint{2.495038in}{1.976573in}}%
\pgfpathlineto{\pgfqpoint{2.500150in}{2.024802in}}%
\pgfpathlineto{\pgfqpoint{2.505263in}{2.099920in}}%
\pgfpathlineto{\pgfqpoint{2.530827in}{2.574198in}}%
\pgfpathlineto{\pgfqpoint{2.535940in}{2.622427in}}%
\pgfpathlineto{\pgfqpoint{2.541053in}{2.639045in}}%
\pgfpathlineto{\pgfqpoint{2.546165in}{2.622427in}}%
\pgfpathlineto{\pgfqpoint{2.551278in}{2.574198in}}%
\pgfpathlineto{\pgfqpoint{2.556391in}{2.499080in}}%
\pgfpathlineto{\pgfqpoint{2.581955in}{2.024802in}}%
\pgfpathlineto{\pgfqpoint{2.587068in}{1.976573in}}%
\pgfpathlineto{\pgfqpoint{2.592180in}{1.959955in}}%
\pgfpathlineto{\pgfqpoint{2.597293in}{1.976573in}}%
\pgfpathlineto{\pgfqpoint{2.602406in}{2.024802in}}%
\pgfpathlineto{\pgfqpoint{2.607519in}{2.099920in}}%
\pgfpathlineto{\pgfqpoint{2.633083in}{2.574198in}}%
\pgfpathlineto{\pgfqpoint{2.638195in}{2.622427in}}%
\pgfpathlineto{\pgfqpoint{2.643308in}{2.639045in}}%
\pgfpathlineto{\pgfqpoint{2.648421in}{2.622427in}}%
\pgfpathlineto{\pgfqpoint{2.653534in}{2.574198in}}%
\pgfpathlineto{\pgfqpoint{2.658647in}{2.499080in}}%
\pgfpathlineto{\pgfqpoint{2.684211in}{2.024802in}}%
\pgfpathlineto{\pgfqpoint{2.689323in}{1.976573in}}%
\pgfpathlineto{\pgfqpoint{2.694436in}{1.959955in}}%
\pgfpathlineto{\pgfqpoint{2.699549in}{1.976573in}}%
\pgfpathlineto{\pgfqpoint{2.704662in}{2.024802in}}%
\pgfpathlineto{\pgfqpoint{2.709774in}{2.099920in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{2.299500in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{2.299500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578000in}{1.926000in}}{\pgfqpoint{2.244000in}{0.747000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700451in}{2.639045in}}%
\pgfpathlineto{\pgfqpoint{0.802707in}{2.639045in}}%
\pgfpathlineto{\pgfqpoint{0.904962in}{2.639045in}}%
\pgfpathlineto{\pgfqpoint{1.007218in}{2.639045in}}%
\pgfpathlineto{\pgfqpoint{1.109474in}{2.639045in}}%
\pgfpathlineto{\pgfqpoint{1.211729in}{2.639045in}}%
\pgfpathlineto{\pgfqpoint{1.313985in}{2.639045in}}%
\pgfpathlineto{\pgfqpoint{1.416241in}{2.639045in}}%
\pgfpathlineto{\pgfqpoint{1.518496in}{2.639045in}}%
\pgfpathlineto{\pgfqpoint{1.620752in}{2.639045in}}%
\pgfpathlineto{\pgfqpoint{1.723008in}{2.639045in}}%
\pgfpathlineto{\pgfqpoint{1.825263in}{2.639045in}}%
\pgfpathlineto{\pgfqpoint{1.927519in}{2.639045in}}%
\pgfpathlineto{\pgfqpoint{2.029774in}{2.639045in}}%
\pgfpathlineto{\pgfqpoint{2.132030in}{2.639045in}}%
\pgfpathlineto{\pgfqpoint{2.234286in}{2.639045in}}%
\pgfpathlineto{\pgfqpoint{2.336541in}{2.639045in}}%
\pgfpathlineto{\pgfqpoint{2.438797in}{2.639045in}}%
\pgfpathlineto{\pgfqpoint{2.541053in}{2.639045in}}%
\pgfpathlineto{\pgfqpoint{2.643308in}{2.639045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578000in}{1.926000in}}%
\pgfpathlineto{\pgfqpoint{0.578000in}{2.673000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822000in}{1.926000in}}%
\pgfpathlineto{\pgfqpoint{2.822000in}{2.673000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578000in}{1.926000in}}%
\pgfpathlineto{\pgfqpoint{2.822000in}{1.926000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578000in}{2.673000in}}%
\pgfpathlineto{\pgfqpoint{2.822000in}{2.673000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578000in}{1.179000in}}%
\pgfpathlineto{\pgfqpoint{2.822000in}{1.179000in}}%
\pgfpathlineto{\pgfqpoint{2.822000in}{1.926000in}}%
\pgfpathlineto{\pgfqpoint{0.578000in}{1.926000in}}%
\pgfpathlineto{\pgfqpoint{0.578000in}{1.179000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578000in}{1.179000in}}{\pgfqpoint{2.244000in}{0.747000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680000in}{1.179000in}}%
\pgfpathlineto{\pgfqpoint{0.680000in}{1.926000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680000in}{1.179000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578000in}{1.179000in}}{\pgfqpoint{2.244000in}{0.747000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190000in}{1.179000in}}%
\pgfpathlineto{\pgfqpoint{1.190000in}{1.926000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190000in}{1.179000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578000in}{1.179000in}}{\pgfqpoint{2.244000in}{0.747000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700000in}{1.179000in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{1.926000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700000in}{1.179000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578000in}{1.179000in}}{\pgfqpoint{2.244000in}{0.747000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210000in}{1.179000in}}%
\pgfpathlineto{\pgfqpoint{2.210000in}{1.926000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210000in}{1.179000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578000in}{1.179000in}}{\pgfqpoint{2.244000in}{0.747000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720000in}{1.179000in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{1.926000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720000in}{1.179000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578000in}{1.179000in}}{\pgfqpoint{2.244000in}{0.747000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578000in}{1.237734in}}%
\pgfpathlineto{\pgfqpoint{2.822000in}{1.237734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578000in}{1.237734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152462in, y=1.194331in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578000in}{1.179000in}}{\pgfqpoint{2.244000in}{0.747000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578000in}{1.512928in}}%
\pgfpathlineto{\pgfqpoint{2.822000in}{1.512928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578000in}{1.512928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252384in, y=1.469525in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578000in}{1.179000in}}{\pgfqpoint{2.244000in}{0.747000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578000in}{1.788122in}}%
\pgfpathlineto{\pgfqpoint{2.822000in}{1.788122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578000in}{1.788122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252384in, y=1.744719in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144129in,y=1.552500in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dimensionless temperature}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578000in}{1.179000in}}{\pgfqpoint{2.244000in}{0.747000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680000in}{1.529338in}}%
\pgfpathlineto{\pgfqpoint{0.685113in}{1.569037in}}%
\pgfpathlineto{\pgfqpoint{0.695338in}{1.698416in}}%
\pgfpathlineto{\pgfqpoint{0.705564in}{1.829959in}}%
\pgfpathlineto{\pgfqpoint{0.710677in}{1.873048in}}%
\pgfpathlineto{\pgfqpoint{0.715789in}{1.892045in}}%
\pgfpathlineto{\pgfqpoint{0.720902in}{1.883557in}}%
\pgfpathlineto{\pgfqpoint{0.726015in}{1.847195in}}%
\pgfpathlineto{\pgfqpoint{0.731128in}{1.785536in}}%
\pgfpathlineto{\pgfqpoint{0.741353in}{1.609402in}}%
\pgfpathlineto{\pgfqpoint{0.751579in}{1.417737in}}%
\pgfpathlineto{\pgfqpoint{0.756692in}{1.338428in}}%
\pgfpathlineto{\pgfqpoint{0.761805in}{1.280497in}}%
\pgfpathlineto{\pgfqpoint{0.766917in}{1.249340in}}%
\pgfpathlineto{\pgfqpoint{0.772030in}{1.247774in}}%
\pgfpathlineto{\pgfqpoint{0.777143in}{1.275748in}}%
\pgfpathlineto{\pgfqpoint{0.782256in}{1.330346in}}%
\pgfpathlineto{\pgfqpoint{0.792481in}{1.495359in}}%
\pgfpathlineto{\pgfqpoint{0.802707in}{1.678749in}}%
\pgfpathlineto{\pgfqpoint{0.807820in}{1.754679in}}%
\pgfpathlineto{\pgfqpoint{0.812932in}{1.809623in}}%
\pgfpathlineto{\pgfqpoint{0.818045in}{1.838114in}}%
\pgfpathlineto{\pgfqpoint{0.823158in}{1.837284in}}%
\pgfpathlineto{\pgfqpoint{0.828271in}{1.807138in}}%
\pgfpathlineto{\pgfqpoint{0.833383in}{1.750556in}}%
\pgfpathlineto{\pgfqpoint{0.843609in}{1.582029in}}%
\pgfpathlineto{\pgfqpoint{0.853835in}{1.395589in}}%
\pgfpathlineto{\pgfqpoint{0.858947in}{1.318267in}}%
\pgfpathlineto{\pgfqpoint{0.864060in}{1.262007in}}%
\pgfpathlineto{\pgfqpoint{0.869173in}{1.232264in}}%
\pgfpathlineto{\pgfqpoint{0.874286in}{1.231900in}}%
\pgfpathlineto{\pgfqpoint{0.879398in}{1.260902in}}%
\pgfpathlineto{\pgfqpoint{0.884511in}{1.316386in}}%
\pgfpathlineto{\pgfqpoint{0.894737in}{1.482838in}}%
\pgfpathlineto{\pgfqpoint{0.904962in}{1.667342in}}%
\pgfpathlineto{\pgfqpoint{0.910075in}{1.743741in}}%
\pgfpathlineto{\pgfqpoint{0.915188in}{1.799106in}}%
\pgfpathlineto{\pgfqpoint{0.920301in}{1.827980in}}%
\pgfpathlineto{\pgfqpoint{0.925414in}{1.827499in}}%
\pgfpathlineto{\pgfqpoint{0.930526in}{1.797676in}}%
\pgfpathlineto{\pgfqpoint{0.935639in}{1.741393in}}%
\pgfpathlineto{\pgfqpoint{0.945865in}{1.573405in}}%
\pgfpathlineto{\pgfqpoint{0.956090in}{1.387445in}}%
\pgfpathlineto{\pgfqpoint{0.961203in}{1.310346in}}%
\pgfpathlineto{\pgfqpoint{0.966316in}{1.254298in}}%
\pgfpathlineto{\pgfqpoint{0.971429in}{1.224758in}}%
\pgfpathlineto{\pgfqpoint{0.976541in}{1.224588in}}%
\pgfpathlineto{\pgfqpoint{0.981654in}{1.253779in}}%
\pgfpathlineto{\pgfqpoint{0.986767in}{1.309443in}}%
\pgfpathlineto{\pgfqpoint{0.996992in}{1.476240in}}%
\pgfpathlineto{\pgfqpoint{1.007218in}{1.661067in}}%
\pgfpathlineto{\pgfqpoint{1.012331in}{1.737620in}}%
\pgfpathlineto{\pgfqpoint{1.017444in}{1.793136in}}%
\pgfpathlineto{\pgfqpoint{1.022556in}{1.822156in}}%
\pgfpathlineto{\pgfqpoint{1.027669in}{1.821818in}}%
\pgfpathlineto{\pgfqpoint{1.032782in}{1.792132in}}%
\pgfpathlineto{\pgfqpoint{1.037895in}{1.735984in}}%
\pgfpathlineto{\pgfqpoint{1.048120in}{1.568256in}}%
\pgfpathlineto{\pgfqpoint{1.058346in}{1.382542in}}%
\pgfpathlineto{\pgfqpoint{1.063459in}{1.305561in}}%
\pgfpathlineto{\pgfqpoint{1.068571in}{1.249629in}}%
\pgfpathlineto{\pgfqpoint{1.073684in}{1.220201in}}%
\pgfpathlineto{\pgfqpoint{1.078797in}{1.220142in}}%
\pgfpathlineto{\pgfqpoint{1.083910in}{1.249440in}}%
\pgfpathlineto{\pgfqpoint{1.089023in}{1.305209in}}%
\pgfpathlineto{\pgfqpoint{1.099248in}{1.472208in}}%
\pgfpathlineto{\pgfqpoint{1.109474in}{1.657227in}}%
\pgfpathlineto{\pgfqpoint{1.114586in}{1.733872in}}%
\pgfpathlineto{\pgfqpoint{1.119699in}{1.789478in}}%
\pgfpathlineto{\pgfqpoint{1.124812in}{1.818586in}}%
\pgfpathlineto{\pgfqpoint{1.129925in}{1.818334in}}%
\pgfpathlineto{\pgfqpoint{1.135038in}{1.788733in}}%
\pgfpathlineto{\pgfqpoint{1.140150in}{1.732667in}}%
\pgfpathlineto{\pgfqpoint{1.150376in}{1.565096in}}%
\pgfpathlineto{\pgfqpoint{1.160602in}{1.379532in}}%
\pgfpathlineto{\pgfqpoint{1.165714in}{1.302624in}}%
\pgfpathlineto{\pgfqpoint{1.170827in}{1.246762in}}%
\pgfpathlineto{\pgfqpoint{1.175940in}{1.217404in}}%
\pgfpathlineto{\pgfqpoint{1.181053in}{1.217412in}}%
\pgfpathlineto{\pgfqpoint{1.186165in}{1.246775in}}%
\pgfpathlineto{\pgfqpoint{1.191278in}{1.302609in}}%
\pgfpathlineto{\pgfqpoint{1.201504in}{1.469731in}}%
\pgfpathlineto{\pgfqpoint{1.211729in}{1.654868in}}%
\pgfpathlineto{\pgfqpoint{1.216842in}{1.731571in}}%
\pgfpathlineto{\pgfqpoint{1.221955in}{1.787232in}}%
\pgfpathlineto{\pgfqpoint{1.227068in}{1.816394in}}%
\pgfpathlineto{\pgfqpoint{1.232180in}{1.816195in}}%
\pgfpathlineto{\pgfqpoint{1.237293in}{1.786645in}}%
\pgfpathlineto{\pgfqpoint{1.242406in}{1.730629in}}%
\pgfpathlineto{\pgfqpoint{1.252632in}{1.563156in}}%
\pgfpathlineto{\pgfqpoint{1.262857in}{1.377684in}}%
\pgfpathlineto{\pgfqpoint{1.267970in}{1.300820in}}%
\pgfpathlineto{\pgfqpoint{1.273083in}{1.245002in}}%
\pgfpathlineto{\pgfqpoint{1.278195in}{1.215686in}}%
\pgfpathlineto{\pgfqpoint{1.283308in}{1.215736in}}%
\pgfpathlineto{\pgfqpoint{1.288421in}{1.245139in}}%
\pgfpathlineto{\pgfqpoint{1.293534in}{1.301012in}}%
\pgfpathlineto{\pgfqpoint{1.303759in}{1.468210in}}%
\pgfpathlineto{\pgfqpoint{1.313985in}{1.653420in}}%
\pgfpathlineto{\pgfqpoint{1.319098in}{1.730157in}}%
\pgfpathlineto{\pgfqpoint{1.324211in}{1.785852in}}%
\pgfpathlineto{\pgfqpoint{1.329323in}{1.815048in}}%
\pgfpathlineto{\pgfqpoint{1.334436in}{1.814881in}}%
\pgfpathlineto{\pgfqpoint{1.339549in}{1.785363in}}%
\pgfpathlineto{\pgfqpoint{1.344662in}{1.729378in}}%
\pgfpathlineto{\pgfqpoint{1.354887in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{1.365113in}{1.376549in}}%
\pgfpathlineto{\pgfqpoint{1.370226in}{1.299713in}}%
\pgfpathlineto{\pgfqpoint{1.375338in}{1.243921in}}%
\pgfpathlineto{\pgfqpoint{1.380451in}{1.214631in}}%
\pgfpathlineto{\pgfqpoint{1.385564in}{1.214706in}}%
\pgfpathlineto{\pgfqpoint{1.390677in}{1.244134in}}%
\pgfpathlineto{\pgfqpoint{1.395789in}{1.300032in}}%
\pgfpathlineto{\pgfqpoint{1.406015in}{1.467276in}}%
\pgfpathlineto{\pgfqpoint{1.416241in}{1.652530in}}%
\pgfpathlineto{\pgfqpoint{1.421353in}{1.729289in}}%
\pgfpathlineto{\pgfqpoint{1.426466in}{1.785005in}}%
\pgfpathlineto{\pgfqpoint{1.431579in}{1.814221in}}%
\pgfpathlineto{\pgfqpoint{1.436692in}{1.814074in}}%
\pgfpathlineto{\pgfqpoint{1.441805in}{1.784575in}}%
\pgfpathlineto{\pgfqpoint{1.446917in}{1.728609in}}%
\pgfpathlineto{\pgfqpoint{1.457143in}{1.561232in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.375852in}}%
\pgfpathlineto{\pgfqpoint{1.472481in}{1.299032in}}%
\pgfpathlineto{\pgfqpoint{1.477594in}{1.243257in}}%
\pgfpathlineto{\pgfqpoint{1.482707in}{1.213983in}}%
\pgfpathlineto{\pgfqpoint{1.487820in}{1.214074in}}%
\pgfpathlineto{\pgfqpoint{1.492932in}{1.243517in}}%
\pgfpathlineto{\pgfqpoint{1.498045in}{1.299429in}}%
\pgfpathlineto{\pgfqpoint{1.508271in}{1.466703in}}%
\pgfpathlineto{\pgfqpoint{1.518496in}{1.651984in}}%
\pgfpathlineto{\pgfqpoint{1.523609in}{1.728756in}}%
\pgfpathlineto{\pgfqpoint{1.528722in}{1.784484in}}%
\pgfpathlineto{\pgfqpoint{1.533835in}{1.813713in}}%
\pgfpathlineto{\pgfqpoint{1.538947in}{1.813578in}}%
\pgfpathlineto{\pgfqpoint{1.544060in}{1.784091in}}%
\pgfpathlineto{\pgfqpoint{1.549173in}{1.728137in}}%
\pgfpathlineto{\pgfqpoint{1.559398in}{1.560782in}}%
\pgfpathlineto{\pgfqpoint{1.569624in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{1.574737in}{1.298614in}}%
\pgfpathlineto{\pgfqpoint{1.579850in}{1.242849in}}%
\pgfpathlineto{\pgfqpoint{1.584962in}{1.213585in}}%
\pgfpathlineto{\pgfqpoint{1.590075in}{1.213685in}}%
\pgfpathlineto{\pgfqpoint{1.595188in}{1.243138in}}%
\pgfpathlineto{\pgfqpoint{1.600301in}{1.299059in}}%
\pgfpathlineto{\pgfqpoint{1.610526in}{1.466350in}}%
\pgfpathlineto{\pgfqpoint{1.620752in}{1.651648in}}%
\pgfpathlineto{\pgfqpoint{1.625865in}{1.728428in}}%
\pgfpathlineto{\pgfqpoint{1.630977in}{1.784165in}}%
\pgfpathlineto{\pgfqpoint{1.636090in}{1.813401in}}%
\pgfpathlineto{\pgfqpoint{1.641203in}{1.813274in}}%
\pgfpathlineto{\pgfqpoint{1.646316in}{1.783794in}}%
\pgfpathlineto{\pgfqpoint{1.651429in}{1.727847in}}%
\pgfpathlineto{\pgfqpoint{1.661654in}{1.560506in}}%
\pgfpathlineto{\pgfqpoint{1.671880in}{1.375161in}}%
\pgfpathlineto{\pgfqpoint{1.676992in}{1.298358in}}%
\pgfpathlineto{\pgfqpoint{1.682105in}{1.242599in}}%
\pgfpathlineto{\pgfqpoint{1.687218in}{1.213341in}}%
\pgfpathlineto{\pgfqpoint{1.692331in}{1.213447in}}%
\pgfpathlineto{\pgfqpoint{1.697444in}{1.242905in}}%
\pgfpathlineto{\pgfqpoint{1.702556in}{1.298832in}}%
\pgfpathlineto{\pgfqpoint{1.712782in}{1.466134in}}%
\pgfpathlineto{\pgfqpoint{1.723008in}{1.651442in}}%
\pgfpathlineto{\pgfqpoint{1.728120in}{1.728227in}}%
\pgfpathlineto{\pgfqpoint{1.733233in}{1.783969in}}%
\pgfpathlineto{\pgfqpoint{1.738346in}{1.813209in}}%
\pgfpathlineto{\pgfqpoint{1.743459in}{1.813087in}}%
\pgfpathlineto{\pgfqpoint{1.748571in}{1.783612in}}%
\pgfpathlineto{\pgfqpoint{1.753684in}{1.727669in}}%
\pgfpathlineto{\pgfqpoint{1.763910in}{1.560336in}}%
\pgfpathlineto{\pgfqpoint{1.774135in}{1.374999in}}%
\pgfpathlineto{\pgfqpoint{1.779248in}{1.298200in}}%
\pgfpathlineto{\pgfqpoint{1.784361in}{1.242445in}}%
\pgfpathlineto{\pgfqpoint{1.789474in}{1.213191in}}%
\pgfpathlineto{\pgfqpoint{1.794586in}{1.213300in}}%
\pgfpathlineto{\pgfqpoint{1.799699in}{1.242762in}}%
\pgfpathlineto{\pgfqpoint{1.804812in}{1.298693in}}%
\pgfpathlineto{\pgfqpoint{1.815038in}{1.466001in}}%
\pgfpathlineto{\pgfqpoint{1.825263in}{1.651316in}}%
\pgfpathlineto{\pgfqpoint{1.830376in}{1.728103in}}%
\pgfpathlineto{\pgfqpoint{1.835489in}{1.783848in}}%
\pgfpathlineto{\pgfqpoint{1.840602in}{1.813092in}}%
\pgfpathlineto{\pgfqpoint{1.845714in}{1.812972in}}%
\pgfpathlineto{\pgfqpoint{1.850827in}{1.783500in}}%
\pgfpathlineto{\pgfqpoint{1.855940in}{1.727560in}}%
\pgfpathlineto{\pgfqpoint{1.866165in}{1.560232in}}%
\pgfpathlineto{\pgfqpoint{1.876391in}{1.374900in}}%
\pgfpathlineto{\pgfqpoint{1.881504in}{1.298103in}}%
\pgfpathlineto{\pgfqpoint{1.886617in}{1.242350in}}%
\pgfpathlineto{\pgfqpoint{1.891729in}{1.213098in}}%
\pgfpathlineto{\pgfqpoint{1.896842in}{1.213210in}}%
\pgfpathlineto{\pgfqpoint{1.901955in}{1.242674in}}%
\pgfpathlineto{\pgfqpoint{1.907068in}{1.298607in}}%
\pgfpathlineto{\pgfqpoint{1.917293in}{1.465920in}}%
\pgfpathlineto{\pgfqpoint{1.927519in}{1.651238in}}%
\pgfpathlineto{\pgfqpoint{1.932632in}{1.728028in}}%
\pgfpathlineto{\pgfqpoint{1.937744in}{1.783774in}}%
\pgfpathlineto{\pgfqpoint{1.942857in}{1.813020in}}%
\pgfpathlineto{\pgfqpoint{1.947970in}{1.812901in}}%
\pgfpathlineto{\pgfqpoint{1.953083in}{1.783431in}}%
\pgfpathlineto{\pgfqpoint{1.958195in}{1.727493in}}%
\pgfpathlineto{\pgfqpoint{1.968421in}{1.560168in}}%
\pgfpathlineto{\pgfqpoint{1.978647in}{1.374839in}}%
\pgfpathlineto{\pgfqpoint{1.983759in}{1.298044in}}%
\pgfpathlineto{\pgfqpoint{1.988872in}{1.242292in}}%
\pgfpathlineto{\pgfqpoint{1.993985in}{1.213042in}}%
\pgfpathlineto{\pgfqpoint{1.999098in}{1.213155in}}%
\pgfpathlineto{\pgfqpoint{2.004211in}{1.242621in}}%
\pgfpathlineto{\pgfqpoint{2.009323in}{1.298554in}}%
\pgfpathlineto{\pgfqpoint{2.019549in}{1.465869in}}%
\pgfpathlineto{\pgfqpoint{2.029774in}{1.651190in}}%
\pgfpathlineto{\pgfqpoint{2.034887in}{1.727981in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{1.783728in}}%
\pgfpathlineto{\pgfqpoint{2.045113in}{1.812975in}}%
\pgfpathlineto{\pgfqpoint{2.050226in}{1.812858in}}%
\pgfpathlineto{\pgfqpoint{2.055338in}{1.783389in}}%
\pgfpathlineto{\pgfqpoint{2.060451in}{1.727451in}}%
\pgfpathlineto{\pgfqpoint{2.070677in}{1.560129in}}%
\pgfpathlineto{\pgfqpoint{2.080902in}{1.374802in}}%
\pgfpathlineto{\pgfqpoint{2.086015in}{1.298007in}}%
\pgfpathlineto{\pgfqpoint{2.091128in}{1.242257in}}%
\pgfpathlineto{\pgfqpoint{2.096241in}{1.213007in}}%
\pgfpathlineto{\pgfqpoint{2.101353in}{1.213121in}}%
\pgfpathlineto{\pgfqpoint{2.106466in}{1.242587in}}%
\pgfpathlineto{\pgfqpoint{2.111579in}{1.298522in}}%
\pgfpathlineto{\pgfqpoint{2.121805in}{1.465839in}}%
\pgfpathlineto{\pgfqpoint{2.132030in}{1.651161in}}%
\pgfpathlineto{\pgfqpoint{2.137143in}{1.727952in}}%
\pgfpathlineto{\pgfqpoint{2.142256in}{1.783701in}}%
\pgfpathlineto{\pgfqpoint{2.147368in}{1.812948in}}%
\pgfpathlineto{\pgfqpoint{2.152481in}{1.812832in}}%
\pgfpathlineto{\pgfqpoint{2.157594in}{1.783363in}}%
\pgfpathlineto{\pgfqpoint{2.162707in}{1.727426in}}%
\pgfpathlineto{\pgfqpoint{2.172932in}{1.560105in}}%
\pgfpathlineto{\pgfqpoint{2.183158in}{1.374779in}}%
\pgfpathlineto{\pgfqpoint{2.188271in}{1.297985in}}%
\pgfpathlineto{\pgfqpoint{2.193383in}{1.242235in}}%
\pgfpathlineto{\pgfqpoint{2.198496in}{1.212986in}}%
\pgfpathlineto{\pgfqpoint{2.203609in}{1.213100in}}%
\pgfpathlineto{\pgfqpoint{2.208722in}{1.242567in}}%
\pgfpathlineto{\pgfqpoint{2.213835in}{1.298502in}}%
\pgfpathlineto{\pgfqpoint{2.224060in}{1.465820in}}%
\pgfpathlineto{\pgfqpoint{2.234286in}{1.651143in}}%
\pgfpathlineto{\pgfqpoint{2.239398in}{1.727935in}}%
\pgfpathlineto{\pgfqpoint{2.244511in}{1.783683in}}%
\pgfpathlineto{\pgfqpoint{2.249624in}{1.812931in}}%
\pgfpathlineto{\pgfqpoint{2.254737in}{1.812815in}}%
\pgfpathlineto{\pgfqpoint{2.259850in}{1.783347in}}%
\pgfpathlineto{\pgfqpoint{2.264962in}{1.727410in}}%
\pgfpathlineto{\pgfqpoint{2.275188in}{1.560090in}}%
\pgfpathlineto{\pgfqpoint{2.285414in}{1.374765in}}%
\pgfpathlineto{\pgfqpoint{2.290526in}{1.297971in}}%
\pgfpathlineto{\pgfqpoint{2.295639in}{1.242221in}}%
\pgfpathlineto{\pgfqpoint{2.300752in}{1.212972in}}%
\pgfpathlineto{\pgfqpoint{2.305865in}{1.213087in}}%
\pgfpathlineto{\pgfqpoint{2.310977in}{1.242555in}}%
\pgfpathlineto{\pgfqpoint{2.316090in}{1.298490in}}%
\pgfpathlineto{\pgfqpoint{2.326316in}{1.465808in}}%
\pgfpathlineto{\pgfqpoint{2.336541in}{1.651132in}}%
\pgfpathlineto{\pgfqpoint{2.341654in}{1.727924in}}%
\pgfpathlineto{\pgfqpoint{2.346767in}{1.783673in}}%
\pgfpathlineto{\pgfqpoint{2.351880in}{1.812921in}}%
\pgfpathlineto{\pgfqpoint{2.356992in}{1.812805in}}%
\pgfpathlineto{\pgfqpoint{2.362105in}{1.783337in}}%
\pgfpathlineto{\pgfqpoint{2.367218in}{1.727401in}}%
\pgfpathlineto{\pgfqpoint{2.377444in}{1.560081in}}%
\pgfpathlineto{\pgfqpoint{2.387669in}{1.374756in}}%
\pgfpathlineto{\pgfqpoint{2.392782in}{1.297963in}}%
\pgfpathlineto{\pgfqpoint{2.397895in}{1.242213in}}%
\pgfpathlineto{\pgfqpoint{2.403008in}{1.212964in}}%
\pgfpathlineto{\pgfqpoint{2.408120in}{1.213079in}}%
\pgfpathlineto{\pgfqpoint{2.413233in}{1.242547in}}%
\pgfpathlineto{\pgfqpoint{2.418346in}{1.298482in}}%
\pgfpathlineto{\pgfqpoint{2.428571in}{1.465801in}}%
\pgfpathlineto{\pgfqpoint{2.438797in}{1.651125in}}%
\pgfpathlineto{\pgfqpoint{2.443910in}{1.727917in}}%
\pgfpathlineto{\pgfqpoint{2.449023in}{1.783666in}}%
\pgfpathlineto{\pgfqpoint{2.454135in}{1.812915in}}%
\pgfpathlineto{\pgfqpoint{2.459248in}{1.812799in}}%
\pgfpathlineto{\pgfqpoint{2.464361in}{1.783331in}}%
\pgfpathlineto{\pgfqpoint{2.469474in}{1.727395in}}%
\pgfpathlineto{\pgfqpoint{2.479699in}{1.560075in}}%
\pgfpathlineto{\pgfqpoint{2.489925in}{1.374751in}}%
\pgfpathlineto{\pgfqpoint{2.495038in}{1.297958in}}%
\pgfpathlineto{\pgfqpoint{2.500150in}{1.242208in}}%
\pgfpathlineto{\pgfqpoint{2.505263in}{1.212959in}}%
\pgfpathlineto{\pgfqpoint{2.510376in}{1.213075in}}%
\pgfpathlineto{\pgfqpoint{2.515489in}{1.242542in}}%
\pgfpathlineto{\pgfqpoint{2.520602in}{1.298478in}}%
\pgfpathlineto{\pgfqpoint{2.530827in}{1.465797in}}%
\pgfpathlineto{\pgfqpoint{2.541053in}{1.651121in}}%
\pgfpathlineto{\pgfqpoint{2.546165in}{1.727913in}}%
\pgfpathlineto{\pgfqpoint{2.551278in}{1.783662in}}%
\pgfpathlineto{\pgfqpoint{2.556391in}{1.812911in}}%
\pgfpathlineto{\pgfqpoint{2.561504in}{1.812795in}}%
\pgfpathlineto{\pgfqpoint{2.566617in}{1.783327in}}%
\pgfpathlineto{\pgfqpoint{2.571729in}{1.727391in}}%
\pgfpathlineto{\pgfqpoint{2.581955in}{1.560072in}}%
\pgfpathlineto{\pgfqpoint{2.592180in}{1.374747in}}%
\pgfpathlineto{\pgfqpoint{2.597293in}{1.297954in}}%
\pgfpathlineto{\pgfqpoint{2.602406in}{1.242205in}}%
\pgfpathlineto{\pgfqpoint{2.607519in}{1.212956in}}%
\pgfpathlineto{\pgfqpoint{2.612632in}{1.213072in}}%
\pgfpathlineto{\pgfqpoint{2.617744in}{1.242539in}}%
\pgfpathlineto{\pgfqpoint{2.622857in}{1.298475in}}%
\pgfpathlineto{\pgfqpoint{2.633083in}{1.465794in}}%
\pgfpathlineto{\pgfqpoint{2.643308in}{1.651118in}}%
\pgfpathlineto{\pgfqpoint{2.648421in}{1.727911in}}%
\pgfpathlineto{\pgfqpoint{2.653534in}{1.783660in}}%
\pgfpathlineto{\pgfqpoint{2.658647in}{1.812908in}}%
\pgfpathlineto{\pgfqpoint{2.663759in}{1.812793in}}%
\pgfpathlineto{\pgfqpoint{2.668872in}{1.783325in}}%
\pgfpathlineto{\pgfqpoint{2.673985in}{1.727389in}}%
\pgfpathlineto{\pgfqpoint{2.684211in}{1.560070in}}%
\pgfpathlineto{\pgfqpoint{2.694436in}{1.374745in}}%
\pgfpathlineto{\pgfqpoint{2.699549in}{1.297952in}}%
\pgfpathlineto{\pgfqpoint{2.704662in}{1.242203in}}%
\pgfpathlineto{\pgfqpoint{2.709774in}{1.212955in}}%
\pgfpathlineto{\pgfqpoint{2.714887in}{1.213070in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{1.242538in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{1.242538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578000in}{1.179000in}}{\pgfqpoint{2.244000in}{0.747000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715789in}{1.892045in}}%
\pgfpathlineto{\pgfqpoint{0.818045in}{1.838114in}}%
\pgfpathlineto{\pgfqpoint{0.920301in}{1.827980in}}%
\pgfpathlineto{\pgfqpoint{1.022556in}{1.822156in}}%
\pgfpathlineto{\pgfqpoint{1.124812in}{1.818586in}}%
\pgfpathlineto{\pgfqpoint{1.227068in}{1.816394in}}%
\pgfpathlineto{\pgfqpoint{1.329323in}{1.815048in}}%
\pgfpathlineto{\pgfqpoint{1.431579in}{1.814221in}}%
\pgfpathlineto{\pgfqpoint{1.533835in}{1.813713in}}%
\pgfpathlineto{\pgfqpoint{1.636090in}{1.813401in}}%
\pgfpathlineto{\pgfqpoint{1.738346in}{1.813209in}}%
\pgfpathlineto{\pgfqpoint{1.840602in}{1.813092in}}%
\pgfpathlineto{\pgfqpoint{1.942857in}{1.813020in}}%
\pgfpathlineto{\pgfqpoint{2.045113in}{1.812975in}}%
\pgfpathlineto{\pgfqpoint{2.147368in}{1.812948in}}%
\pgfpathlineto{\pgfqpoint{2.249624in}{1.812931in}}%
\pgfpathlineto{\pgfqpoint{2.351880in}{1.812921in}}%
\pgfpathlineto{\pgfqpoint{2.454135in}{1.812915in}}%
\pgfpathlineto{\pgfqpoint{2.556391in}{1.812911in}}%
\pgfpathlineto{\pgfqpoint{2.658647in}{1.812908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578000in}{1.179000in}}%
\pgfpathlineto{\pgfqpoint{0.578000in}{1.926000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822000in}{1.179000in}}%
\pgfpathlineto{\pgfqpoint{2.822000in}{1.926000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578000in}{1.179000in}}%
\pgfpathlineto{\pgfqpoint{2.822000in}{1.179000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578000in}{1.926000in}}%
\pgfpathlineto{\pgfqpoint{2.822000in}{1.926000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578000in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{2.822000in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{2.822000in}{1.179000in}}%
\pgfpathlineto{\pgfqpoint{0.578000in}{1.179000in}}%
\pgfpathlineto{\pgfqpoint{0.578000in}{0.432000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578000in}{0.432000in}}{\pgfqpoint{2.244000in}{0.747000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680000in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{0.680000in}{1.179000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680000in}{0.432000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.680000in,y=0.334778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578000in}{0.432000in}}{\pgfqpoint{2.244000in}{0.747000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190000in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{1.190000in}{1.179000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190000in}{0.432000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.190000in,y=0.334778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578000in}{0.432000in}}{\pgfqpoint{2.244000in}{0.747000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700000in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{1.179000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700000in}{0.432000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.700000in,y=0.334778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578000in}{0.432000in}}{\pgfqpoint{2.244000in}{0.747000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210000in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{2.210000in}{1.179000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210000in}{0.432000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.210000in,y=0.334778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578000in}{0.432000in}}{\pgfqpoint{2.244000in}{0.747000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720000in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{1.179000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720000in}{0.432000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.720000in,y=0.334778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.700000in,y=0.168111in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fo}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578000in}{0.432000in}}{\pgfqpoint{2.244000in}{0.747000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578000in}{0.635827in}}%
\pgfpathlineto{\pgfqpoint{2.822000in}{0.635827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578000in}{0.635827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252384in, y=0.592425in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578000in}{0.432000in}}{\pgfqpoint{2.244000in}{0.747000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578000in}{0.927441in}}%
\pgfpathlineto{\pgfqpoint{2.822000in}{0.927441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578000in}{0.927441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252384in, y=0.884038in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578000in}{0.432000in}}{\pgfqpoint{2.244000in}{0.747000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680000in}{0.636063in}}%
\pgfpathlineto{\pgfqpoint{0.685113in}{0.637375in}}%
\pgfpathlineto{\pgfqpoint{0.690226in}{0.641394in}}%
\pgfpathlineto{\pgfqpoint{0.695338in}{0.650366in}}%
\pgfpathlineto{\pgfqpoint{0.700451in}{0.666684in}}%
\pgfpathlineto{\pgfqpoint{0.705564in}{0.692331in}}%
\pgfpathlineto{\pgfqpoint{0.710677in}{0.728375in}}%
\pgfpathlineto{\pgfqpoint{0.720902in}{0.829572in}}%
\pgfpathlineto{\pgfqpoint{0.741353in}{1.066504in}}%
\pgfpathlineto{\pgfqpoint{0.746466in}{1.108265in}}%
\pgfpathlineto{\pgfqpoint{0.751579in}{1.135194in}}%
\pgfpathlineto{\pgfqpoint{0.756692in}{1.145045in}}%
\pgfpathlineto{\pgfqpoint{0.761805in}{1.137038in}}%
\pgfpathlineto{\pgfqpoint{0.766917in}{1.111970in}}%
\pgfpathlineto{\pgfqpoint{0.772030in}{1.072170in}}%
\pgfpathlineto{\pgfqpoint{0.782256in}{0.964006in}}%
\pgfpathlineto{\pgfqpoint{0.792481in}{0.851078in}}%
\pgfpathlineto{\pgfqpoint{0.797594in}{0.805552in}}%
\pgfpathlineto{\pgfqpoint{0.802707in}{0.772861in}}%
\pgfpathlineto{\pgfqpoint{0.807820in}{0.755658in}}%
\pgfpathlineto{\pgfqpoint{0.812932in}{0.755062in}}%
\pgfpathlineto{\pgfqpoint{0.818045in}{0.770557in}}%
\pgfpathlineto{\pgfqpoint{0.823158in}{0.800048in}}%
\pgfpathlineto{\pgfqpoint{0.833383in}{0.886109in}}%
\pgfpathlineto{\pgfqpoint{0.843609in}{0.975853in}}%
\pgfpathlineto{\pgfqpoint{0.848722in}{1.009629in}}%
\pgfpathlineto{\pgfqpoint{0.853835in}{1.030559in}}%
\pgfpathlineto{\pgfqpoint{0.858947in}{1.036043in}}%
\pgfpathlineto{\pgfqpoint{0.864060in}{1.025005in}}%
\pgfpathlineto{\pgfqpoint{0.869173in}{0.997994in}}%
\pgfpathlineto{\pgfqpoint{0.874286in}{0.957133in}}%
\pgfpathlineto{\pgfqpoint{0.884511in}{0.848845in}}%
\pgfpathlineto{\pgfqpoint{0.894737in}{0.737641in}}%
\pgfpathlineto{\pgfqpoint{0.899850in}{0.693444in}}%
\pgfpathlineto{\pgfqpoint{0.904962in}{0.662305in}}%
\pgfpathlineto{\pgfqpoint{0.910075in}{0.646824in}}%
\pgfpathlineto{\pgfqpoint{0.915188in}{0.648079in}}%
\pgfpathlineto{\pgfqpoint{0.920301in}{0.665521in}}%
\pgfpathlineto{\pgfqpoint{0.925414in}{0.697026in}}%
\pgfpathlineto{\pgfqpoint{0.935639in}{0.787233in}}%
\pgfpathlineto{\pgfqpoint{0.945865in}{0.881175in}}%
\pgfpathlineto{\pgfqpoint{0.950977in}{0.917042in}}%
\pgfpathlineto{\pgfqpoint{0.956090in}{0.940046in}}%
\pgfpathlineto{\pgfqpoint{0.961203in}{0.947584in}}%
\pgfpathlineto{\pgfqpoint{0.966316in}{0.938572in}}%
\pgfpathlineto{\pgfqpoint{0.971429in}{0.913558in}}%
\pgfpathlineto{\pgfqpoint{0.976541in}{0.874661in}}%
\pgfpathlineto{\pgfqpoint{0.986767in}{0.770195in}}%
\pgfpathlineto{\pgfqpoint{0.996992in}{0.662665in}}%
\pgfpathlineto{\pgfqpoint{1.002105in}{0.620248in}}%
\pgfpathlineto{\pgfqpoint{1.007218in}{0.590851in}}%
\pgfpathlineto{\pgfqpoint{1.012331in}{0.577073in}}%
\pgfpathlineto{\pgfqpoint{1.017444in}{0.579994in}}%
\pgfpathlineto{\pgfqpoint{1.022556in}{0.599065in}}%
\pgfpathlineto{\pgfqpoint{1.027669in}{0.632160in}}%
\pgfpathlineto{\pgfqpoint{1.037895in}{0.725440in}}%
\pgfpathlineto{\pgfqpoint{1.048120in}{0.822313in}}%
\pgfpathlineto{\pgfqpoint{1.053233in}{0.859594in}}%
\pgfpathlineto{\pgfqpoint{1.058346in}{0.883979in}}%
\pgfpathlineto{\pgfqpoint{1.063459in}{0.892864in}}%
\pgfpathlineto{\pgfqpoint{1.068571in}{0.885169in}}%
\pgfpathlineto{\pgfqpoint{1.073684in}{0.861439in}}%
\pgfpathlineto{\pgfqpoint{1.078797in}{0.823796in}}%
\pgfpathlineto{\pgfqpoint{1.089023in}{0.721747in}}%
\pgfpathlineto{\pgfqpoint{1.099248in}{0.616522in}}%
\pgfpathlineto{\pgfqpoint{1.104361in}{0.575216in}}%
\pgfpathlineto{\pgfqpoint{1.109474in}{0.546902in}}%
\pgfpathlineto{\pgfqpoint{1.114586in}{0.534182in}}%
\pgfpathlineto{\pgfqpoint{1.119699in}{0.538136in}}%
\pgfpathlineto{\pgfqpoint{1.124812in}{0.558214in}}%
\pgfpathlineto{\pgfqpoint{1.129925in}{0.592294in}}%
\pgfpathlineto{\pgfqpoint{1.140150in}{0.687470in}}%
\pgfpathlineto{\pgfqpoint{1.150376in}{0.786149in}}%
\pgfpathlineto{\pgfqpoint{1.155489in}{0.824301in}}%
\pgfpathlineto{\pgfqpoint{1.160602in}{0.849536in}}%
\pgfpathlineto{\pgfqpoint{1.165714in}{0.859251in}}%
\pgfpathlineto{\pgfqpoint{1.170827in}{0.852364in}}%
\pgfpathlineto{\pgfqpoint{1.175940in}{0.829424in}}%
\pgfpathlineto{\pgfqpoint{1.181053in}{0.792552in}}%
\pgfpathlineto{\pgfqpoint{1.191278in}{0.691990in}}%
\pgfpathlineto{\pgfqpoint{1.201504in}{0.588181in}}%
\pgfpathlineto{\pgfqpoint{1.206617in}{0.547557in}}%
\pgfpathlineto{\pgfqpoint{1.211729in}{0.519909in}}%
\pgfpathlineto{\pgfqpoint{1.216842in}{0.507840in}}%
\pgfpathlineto{\pgfqpoint{1.221955in}{0.512428in}}%
\pgfpathlineto{\pgfqpoint{1.227068in}{0.533125in}}%
\pgfpathlineto{\pgfqpoint{1.232180in}{0.567809in}}%
\pgfpathlineto{\pgfqpoint{1.242406in}{0.664149in}}%
\pgfpathlineto{\pgfqpoint{1.252632in}{0.763939in}}%
\pgfpathlineto{\pgfqpoint{1.257744in}{0.802625in}}%
\pgfpathlineto{\pgfqpoint{1.262857in}{0.828382in}}%
\pgfpathlineto{\pgfqpoint{1.267970in}{0.838606in}}%
\pgfpathlineto{\pgfqpoint{1.273083in}{0.832217in}}%
\pgfpathlineto{\pgfqpoint{1.278195in}{0.809762in}}%
\pgfpathlineto{\pgfqpoint{1.283308in}{0.773364in}}%
\pgfpathlineto{\pgfqpoint{1.293534in}{0.673715in}}%
\pgfpathlineto{\pgfqpoint{1.303759in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{1.308872in}{0.530570in}}%
\pgfpathlineto{\pgfqpoint{1.313985in}{0.503332in}}%
\pgfpathlineto{\pgfqpoint{1.319098in}{0.491661in}}%
\pgfpathlineto{\pgfqpoint{1.324211in}{0.496639in}}%
\pgfpathlineto{\pgfqpoint{1.329323in}{0.517716in}}%
\pgfpathlineto{\pgfqpoint{1.334436in}{0.552771in}}%
\pgfpathlineto{\pgfqpoint{1.344662in}{0.649827in}}%
\pgfpathlineto{\pgfqpoint{1.354887in}{0.750298in}}%
\pgfpathlineto{\pgfqpoint{1.360000in}{0.789313in}}%
\pgfpathlineto{\pgfqpoint{1.365113in}{0.815390in}}%
\pgfpathlineto{\pgfqpoint{1.370226in}{0.825927in}}%
\pgfpathlineto{\pgfqpoint{1.375338in}{0.819844in}}%
\pgfpathlineto{\pgfqpoint{1.380451in}{0.797687in}}%
\pgfpathlineto{\pgfqpoint{1.385564in}{0.761579in}}%
\pgfpathlineto{\pgfqpoint{1.395789in}{0.662491in}}%
\pgfpathlineto{\pgfqpoint{1.406015in}{0.560085in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{0.520138in}}%
\pgfpathlineto{\pgfqpoint{1.416241in}{0.493150in}}%
\pgfpathlineto{\pgfqpoint{1.421353in}{0.481725in}}%
\pgfpathlineto{\pgfqpoint{1.426466in}{0.486942in}}%
\pgfpathlineto{\pgfqpoint{1.431579in}{0.508253in}}%
\pgfpathlineto{\pgfqpoint{1.436692in}{0.543535in}}%
\pgfpathlineto{\pgfqpoint{1.446917in}{0.641031in}}%
\pgfpathlineto{\pgfqpoint{1.457143in}{0.741921in}}%
\pgfpathlineto{\pgfqpoint{1.462256in}{0.781137in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{0.807411in}}%
\pgfpathlineto{\pgfqpoint{1.472481in}{0.818140in}}%
\pgfpathlineto{\pgfqpoint{1.477594in}{0.812244in}}%
\pgfpathlineto{\pgfqpoint{1.482707in}{0.790270in}}%
\pgfpathlineto{\pgfqpoint{1.487820in}{0.754341in}}%
\pgfpathlineto{\pgfqpoint{1.498045in}{0.655597in}}%
\pgfpathlineto{\pgfqpoint{1.508271in}{0.553520in}}%
\pgfpathlineto{\pgfqpoint{1.513383in}{0.513730in}}%
\pgfpathlineto{\pgfqpoint{1.518496in}{0.486897in}}%
\pgfpathlineto{\pgfqpoint{1.523609in}{0.475623in}}%
\pgfpathlineto{\pgfqpoint{1.528722in}{0.480986in}}%
\pgfpathlineto{\pgfqpoint{1.533835in}{0.502441in}}%
\pgfpathlineto{\pgfqpoint{1.538947in}{0.537863in}}%
\pgfpathlineto{\pgfqpoint{1.549173in}{0.635629in}}%
\pgfpathlineto{\pgfqpoint{1.559398in}{0.736775in}}%
\pgfpathlineto{\pgfqpoint{1.564511in}{0.776116in}}%
\pgfpathlineto{\pgfqpoint{1.569624in}{0.802511in}}%
\pgfpathlineto{\pgfqpoint{1.574737in}{0.813358in}}%
\pgfpathlineto{\pgfqpoint{1.579850in}{0.807577in}}%
\pgfpathlineto{\pgfqpoint{1.584962in}{0.785715in}}%
\pgfpathlineto{\pgfqpoint{1.590075in}{0.749896in}}%
\pgfpathlineto{\pgfqpoint{1.600301in}{0.651364in}}%
\pgfpathlineto{\pgfqpoint{1.610526in}{0.549487in}}%
\pgfpathlineto{\pgfqpoint{1.615639in}{0.509795in}}%
\pgfpathlineto{\pgfqpoint{1.620752in}{0.483057in}}%
\pgfpathlineto{\pgfqpoint{1.625865in}{0.471875in}}%
\pgfpathlineto{\pgfqpoint{1.630977in}{0.477329in}}%
\pgfpathlineto{\pgfqpoint{1.636090in}{0.498871in}}%
\pgfpathlineto{\pgfqpoint{1.641203in}{0.534380in}}%
\pgfpathlineto{\pgfqpoint{1.651429in}{0.632311in}}%
\pgfpathlineto{\pgfqpoint{1.661654in}{0.733615in}}%
\pgfpathlineto{\pgfqpoint{1.666767in}{0.773032in}}%
\pgfpathlineto{\pgfqpoint{1.671880in}{0.799501in}}%
\pgfpathlineto{\pgfqpoint{1.676992in}{0.810421in}}%
\pgfpathlineto{\pgfqpoint{1.682105in}{0.804711in}}%
\pgfpathlineto{\pgfqpoint{1.687218in}{0.782918in}}%
\pgfpathlineto{\pgfqpoint{1.692331in}{0.747166in}}%
\pgfpathlineto{\pgfqpoint{1.702556in}{0.648764in}}%
\pgfpathlineto{\pgfqpoint{1.712782in}{0.547011in}}%
\pgfpathlineto{\pgfqpoint{1.717895in}{0.507378in}}%
\pgfpathlineto{\pgfqpoint{1.723008in}{0.480698in}}%
\pgfpathlineto{\pgfqpoint{1.728120in}{0.469573in}}%
\pgfpathlineto{\pgfqpoint{1.733233in}{0.475082in}}%
\pgfpathlineto{\pgfqpoint{1.738346in}{0.496679in}}%
\pgfpathlineto{\pgfqpoint{1.743459in}{0.532240in}}%
\pgfpathlineto{\pgfqpoint{1.753684in}{0.630273in}}%
\pgfpathlineto{\pgfqpoint{1.763910in}{0.731675in}}%
\pgfpathlineto{\pgfqpoint{1.769023in}{0.771138in}}%
\pgfpathlineto{\pgfqpoint{1.774135in}{0.797653in}}%
\pgfpathlineto{\pgfqpoint{1.779248in}{0.808617in}}%
\pgfpathlineto{\pgfqpoint{1.784361in}{0.802950in}}%
\pgfpathlineto{\pgfqpoint{1.789474in}{0.781200in}}%
\pgfpathlineto{\pgfqpoint{1.794586in}{0.745489in}}%
\pgfpathlineto{\pgfqpoint{1.804812in}{0.647167in}}%
\pgfpathlineto{\pgfqpoint{1.815038in}{0.545490in}}%
\pgfpathlineto{\pgfqpoint{1.820150in}{0.505894in}}%
\pgfpathlineto{\pgfqpoint{1.825263in}{0.479250in}}%
\pgfpathlineto{\pgfqpoint{1.830376in}{0.468159in}}%
\pgfpathlineto{\pgfqpoint{1.835489in}{0.473703in}}%
\pgfpathlineto{\pgfqpoint{1.840602in}{0.495333in}}%
\pgfpathlineto{\pgfqpoint{1.845714in}{0.530926in}}%
\pgfpathlineto{\pgfqpoint{1.855940in}{0.629022in}}%
\pgfpathlineto{\pgfqpoint{1.866165in}{0.730483in}}%
\pgfpathlineto{\pgfqpoint{1.871278in}{0.769975in}}%
\pgfpathlineto{\pgfqpoint{1.876391in}{0.796518in}}%
\pgfpathlineto{\pgfqpoint{1.881504in}{0.807509in}}%
\pgfpathlineto{\pgfqpoint{1.886617in}{0.801869in}}%
\pgfpathlineto{\pgfqpoint{1.891729in}{0.780145in}}%
\pgfpathlineto{\pgfqpoint{1.896842in}{0.744459in}}%
\pgfpathlineto{\pgfqpoint{1.907068in}{0.646186in}}%
\pgfpathlineto{\pgfqpoint{1.917293in}{0.544556in}}%
\pgfpathlineto{\pgfqpoint{1.922406in}{0.504983in}}%
\pgfpathlineto{\pgfqpoint{1.927519in}{0.478360in}}%
\pgfpathlineto{\pgfqpoint{1.932632in}{0.467291in}}%
\pgfpathlineto{\pgfqpoint{1.937744in}{0.472856in}}%
\pgfpathlineto{\pgfqpoint{1.942857in}{0.494506in}}%
\pgfpathlineto{\pgfqpoint{1.947970in}{0.530119in}}%
\pgfpathlineto{\pgfqpoint{1.958195in}{0.628253in}}%
\pgfpathlineto{\pgfqpoint{1.968421in}{0.729751in}}%
\pgfpathlineto{\pgfqpoint{1.973534in}{0.769260in}}%
\pgfpathlineto{\pgfqpoint{1.978647in}{0.795821in}}%
\pgfpathlineto{\pgfqpoint{1.983759in}{0.806829in}}%
\pgfpathlineto{\pgfqpoint{1.988872in}{0.801205in}}%
\pgfpathlineto{\pgfqpoint{1.993985in}{0.779497in}}%
\pgfpathlineto{\pgfqpoint{1.999098in}{0.743827in}}%
\pgfpathlineto{\pgfqpoint{2.009323in}{0.645584in}}%
\pgfpathlineto{\pgfqpoint{2.019549in}{0.543982in}}%
\pgfpathlineto{\pgfqpoint{2.024662in}{0.504423in}}%
\pgfpathlineto{\pgfqpoint{2.029774in}{0.477814in}}%
\pgfpathlineto{\pgfqpoint{2.034887in}{0.466758in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{0.472335in}}%
\pgfpathlineto{\pgfqpoint{2.045113in}{0.493998in}}%
\pgfpathlineto{\pgfqpoint{2.050226in}{0.529623in}}%
\pgfpathlineto{\pgfqpoint{2.060451in}{0.627781in}}%
\pgfpathlineto{\pgfqpoint{2.070677in}{0.729301in}}%
\pgfpathlineto{\pgfqpoint{2.075789in}{0.768822in}}%
\pgfpathlineto{\pgfqpoint{2.080902in}{0.795392in}}%
\pgfpathlineto{\pgfqpoint{2.086015in}{0.806411in}}%
\pgfpathlineto{\pgfqpoint{2.091128in}{0.800797in}}%
\pgfpathlineto{\pgfqpoint{2.096241in}{0.779099in}}%
\pgfpathlineto{\pgfqpoint{2.101353in}{0.743438in}}%
\pgfpathlineto{\pgfqpoint{2.111579in}{0.645214in}}%
\pgfpathlineto{\pgfqpoint{2.121805in}{0.543630in}}%
\pgfpathlineto{\pgfqpoint{2.126917in}{0.504079in}}%
\pgfpathlineto{\pgfqpoint{2.132030in}{0.477478in}}%
\pgfpathlineto{\pgfqpoint{2.137143in}{0.466430in}}%
\pgfpathlineto{\pgfqpoint{2.142256in}{0.472016in}}%
\pgfpathlineto{\pgfqpoint{2.147368in}{0.493686in}}%
\pgfpathlineto{\pgfqpoint{2.152481in}{0.529319in}}%
\pgfpathlineto{\pgfqpoint{2.162707in}{0.627491in}}%
\pgfpathlineto{\pgfqpoint{2.172932in}{0.729025in}}%
\pgfpathlineto{\pgfqpoint{2.178045in}{0.768552in}}%
\pgfpathlineto{\pgfqpoint{2.183158in}{0.795129in}}%
\pgfpathlineto{\pgfqpoint{2.188271in}{0.806154in}}%
\pgfpathlineto{\pgfqpoint{2.193383in}{0.800547in}}%
\pgfpathlineto{\pgfqpoint{2.198496in}{0.778854in}}%
\pgfpathlineto{\pgfqpoint{2.203609in}{0.743200in}}%
\pgfpathlineto{\pgfqpoint{2.213835in}{0.644987in}}%
\pgfpathlineto{\pgfqpoint{2.224060in}{0.543414in}}%
\pgfpathlineto{\pgfqpoint{2.229173in}{0.503868in}}%
\pgfpathlineto{\pgfqpoint{2.234286in}{0.477272in}}%
\pgfpathlineto{\pgfqpoint{2.239398in}{0.466229in}}%
\pgfpathlineto{\pgfqpoint{2.244511in}{0.471819in}}%
\pgfpathlineto{\pgfqpoint{2.249624in}{0.493494in}}%
\pgfpathlineto{\pgfqpoint{2.254737in}{0.529132in}}%
\pgfpathlineto{\pgfqpoint{2.264962in}{0.627313in}}%
\pgfpathlineto{\pgfqpoint{2.275188in}{0.728855in}}%
\pgfpathlineto{\pgfqpoint{2.280301in}{0.768387in}}%
\pgfpathlineto{\pgfqpoint{2.285414in}{0.794968in}}%
\pgfpathlineto{\pgfqpoint{2.290526in}{0.805997in}}%
\pgfpathlineto{\pgfqpoint{2.295639in}{0.800393in}}%
\pgfpathlineto{\pgfqpoint{2.300752in}{0.778704in}}%
\pgfpathlineto{\pgfqpoint{2.305865in}{0.743053in}}%
\pgfpathlineto{\pgfqpoint{2.316090in}{0.644847in}}%
\pgfpathlineto{\pgfqpoint{2.326316in}{0.543281in}}%
\pgfpathlineto{\pgfqpoint{2.331429in}{0.503738in}}%
\pgfpathlineto{\pgfqpoint{2.336541in}{0.477145in}}%
\pgfpathlineto{\pgfqpoint{2.341654in}{0.466106in}}%
\pgfpathlineto{\pgfqpoint{2.346767in}{0.471699in}}%
\pgfpathlineto{\pgfqpoint{2.351880in}{0.493377in}}%
\pgfpathlineto{\pgfqpoint{2.356992in}{0.529017in}}%
\pgfpathlineto{\pgfqpoint{2.367218in}{0.627204in}}%
\pgfpathlineto{\pgfqpoint{2.377444in}{0.728751in}}%
\pgfpathlineto{\pgfqpoint{2.382556in}{0.768285in}}%
\pgfpathlineto{\pgfqpoint{2.387669in}{0.794869in}}%
\pgfpathlineto{\pgfqpoint{2.392782in}{0.805900in}}%
\pgfpathlineto{\pgfqpoint{2.397895in}{0.800298in}}%
\pgfpathlineto{\pgfqpoint{2.403008in}{0.778612in}}%
\pgfpathlineto{\pgfqpoint{2.408120in}{0.742963in}}%
\pgfpathlineto{\pgfqpoint{2.418346in}{0.644761in}}%
\pgfpathlineto{\pgfqpoint{2.428571in}{0.543199in}}%
\pgfpathlineto{\pgfqpoint{2.433684in}{0.503658in}}%
\pgfpathlineto{\pgfqpoint{2.438797in}{0.477068in}}%
\pgfpathlineto{\pgfqpoint{2.443910in}{0.466030in}}%
\pgfpathlineto{\pgfqpoint{2.449023in}{0.471625in}}%
\pgfpathlineto{\pgfqpoint{2.454135in}{0.493304in}}%
\pgfpathlineto{\pgfqpoint{2.459248in}{0.528947in}}%
\pgfpathlineto{\pgfqpoint{2.469474in}{0.627137in}}%
\pgfpathlineto{\pgfqpoint{2.479699in}{0.728687in}}%
\pgfpathlineto{\pgfqpoint{2.484812in}{0.768223in}}%
\pgfpathlineto{\pgfqpoint{2.489925in}{0.794808in}}%
\pgfpathlineto{\pgfqpoint{2.495038in}{0.805840in}}%
\pgfpathlineto{\pgfqpoint{2.500150in}{0.800240in}}%
\pgfpathlineto{\pgfqpoint{2.505263in}{0.778555in}}%
\pgfpathlineto{\pgfqpoint{2.510376in}{0.742908in}}%
\pgfpathlineto{\pgfqpoint{2.520602in}{0.644709in}}%
\pgfpathlineto{\pgfqpoint{2.530827in}{0.543149in}}%
\pgfpathlineto{\pgfqpoint{2.535940in}{0.503609in}}%
\pgfpathlineto{\pgfqpoint{2.541053in}{0.477020in}}%
\pgfpathlineto{\pgfqpoint{2.546165in}{0.465983in}}%
\pgfpathlineto{\pgfqpoint{2.551278in}{0.471579in}}%
\pgfpathlineto{\pgfqpoint{2.556391in}{0.493260in}}%
\pgfpathlineto{\pgfqpoint{2.561504in}{0.528903in}}%
\pgfpathlineto{\pgfqpoint{2.571729in}{0.627096in}}%
\pgfpathlineto{\pgfqpoint{2.581955in}{0.728648in}}%
\pgfpathlineto{\pgfqpoint{2.587068in}{0.768184in}}%
\pgfpathlineto{\pgfqpoint{2.592180in}{0.794770in}}%
\pgfpathlineto{\pgfqpoint{2.597293in}{0.805804in}}%
\pgfpathlineto{\pgfqpoint{2.602406in}{0.800205in}}%
\pgfpathlineto{\pgfqpoint{2.607519in}{0.778521in}}%
\pgfpathlineto{\pgfqpoint{2.612632in}{0.742874in}}%
\pgfpathlineto{\pgfqpoint{2.622857in}{0.644676in}}%
\pgfpathlineto{\pgfqpoint{2.633083in}{0.543118in}}%
\pgfpathlineto{\pgfqpoint{2.638195in}{0.503579in}}%
\pgfpathlineto{\pgfqpoint{2.643308in}{0.476991in}}%
\pgfpathlineto{\pgfqpoint{2.648421in}{0.465955in}}%
\pgfpathlineto{\pgfqpoint{2.653534in}{0.471551in}}%
\pgfpathlineto{\pgfqpoint{2.658647in}{0.493233in}}%
\pgfpathlineto{\pgfqpoint{2.663759in}{0.528877in}}%
\pgfpathlineto{\pgfqpoint{2.673985in}{0.627070in}}%
\pgfpathlineto{\pgfqpoint{2.684211in}{0.728624in}}%
\pgfpathlineto{\pgfqpoint{2.689323in}{0.768161in}}%
\pgfpathlineto{\pgfqpoint{2.694436in}{0.794747in}}%
\pgfpathlineto{\pgfqpoint{2.699549in}{0.805781in}}%
\pgfpathlineto{\pgfqpoint{2.704662in}{0.800183in}}%
\pgfpathlineto{\pgfqpoint{2.709774in}{0.778499in}}%
\pgfpathlineto{\pgfqpoint{2.714887in}{0.742853in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{0.696734in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{0.696734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578000in}{0.432000in}}{\pgfqpoint{2.244000in}{0.747000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756692in}{1.145045in}}%
\pgfpathlineto{\pgfqpoint{0.858947in}{1.036043in}}%
\pgfpathlineto{\pgfqpoint{0.961203in}{0.947584in}}%
\pgfpathlineto{\pgfqpoint{1.063459in}{0.892864in}}%
\pgfpathlineto{\pgfqpoint{1.165714in}{0.859251in}}%
\pgfpathlineto{\pgfqpoint{1.267970in}{0.838606in}}%
\pgfpathlineto{\pgfqpoint{1.370226in}{0.825927in}}%
\pgfpathlineto{\pgfqpoint{1.472481in}{0.818140in}}%
\pgfpathlineto{\pgfqpoint{1.574737in}{0.813358in}}%
\pgfpathlineto{\pgfqpoint{1.676992in}{0.810421in}}%
\pgfpathlineto{\pgfqpoint{1.779248in}{0.808617in}}%
\pgfpathlineto{\pgfqpoint{1.881504in}{0.807509in}}%
\pgfpathlineto{\pgfqpoint{1.983759in}{0.806829in}}%
\pgfpathlineto{\pgfqpoint{2.086015in}{0.806411in}}%
\pgfpathlineto{\pgfqpoint{2.188271in}{0.806154in}}%
\pgfpathlineto{\pgfqpoint{2.290526in}{0.805997in}}%
\pgfpathlineto{\pgfqpoint{2.392782in}{0.805900in}}%
\pgfpathlineto{\pgfqpoint{2.495038in}{0.805840in}}%
\pgfpathlineto{\pgfqpoint{2.597293in}{0.805804in}}%
\pgfpathlineto{\pgfqpoint{2.699549in}{0.805781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578000in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{0.578000in}{1.179000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822000in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{2.822000in}{1.179000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578000in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{2.822000in}{0.432000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578000in}{1.179000in}}%
\pgfpathlineto{\pgfqpoint{2.822000in}{1.179000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/acc_type.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/Users/Wadh6515/Documents/repos/cond1d/cond1d_env/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/Wadh6515/Documents/repos/cond1d/cond1d_env/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/Users/Wadh6515/Documents/repos/cond1d/cond1d_env/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.300000in}{3.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.300000in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594000in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{2.706000in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{2.706000in}{2.880000in}}%
\pgfpathlineto{\pgfqpoint{0.594000in}{2.880000in}}%
\pgfpathlineto{\pgfqpoint{0.594000in}{0.480000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.480000in}}{\pgfqpoint{2.112000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594000in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{0.594000in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594000in}{0.480000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594000in,y=0.382778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.480000in}}{\pgfqpoint{2.112000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016400in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{1.016400in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016400in}{0.480000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.016400in,y=0.382778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.480000in}}{\pgfqpoint{2.112000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438800in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{1.438800in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438800in}{0.480000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.438800in,y=0.382778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.480000in}}{\pgfqpoint{2.112000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861200in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{1.861200in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861200in}{0.480000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861200in,y=0.382778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.480000in}}{\pgfqpoint{2.112000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283600in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{2.283600in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283600in}{0.480000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.283600in,y=0.382778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.480000in}}{\pgfqpoint{2.112000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706000in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{2.706000in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706000in}{0.480000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.706000in,y=0.382778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650000in,y=0.216111in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fo}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.480000in}}{\pgfqpoint{2.112000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594000in}{0.718619in}}%
\pgfpathlineto{\pgfqpoint{2.706000in}{0.718619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594000in}{0.718619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168462in, y=0.675216in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.480000in}}{\pgfqpoint{2.112000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594000in}{1.105809in}}%
\pgfpathlineto{\pgfqpoint{2.706000in}{1.105809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594000in}{1.105809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268384in, y=1.062407in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.480000in}}{\pgfqpoint{2.112000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594000in}{1.493000in}}%
\pgfpathlineto{\pgfqpoint{2.706000in}{1.493000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594000in}{1.493000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268384in, y=1.449597in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.480000in}}{\pgfqpoint{2.112000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594000in}{1.880191in}}%
\pgfpathlineto{\pgfqpoint{2.706000in}{1.880191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594000in}{1.880191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268384in, y=1.836788in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.480000in}}{\pgfqpoint{2.112000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594000in}{2.267382in}}%
\pgfpathlineto{\pgfqpoint{2.706000in}{2.267382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594000in}{2.267382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268384in, y=2.223979in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.480000in}}{\pgfqpoint{2.112000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594000in}{2.654573in}}%
\pgfpathlineto{\pgfqpoint{2.706000in}{2.654573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594000in}{2.654573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268384in, y=2.611170in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112907in,y=1.680000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$U_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.480000in}}{\pgfqpoint{2.112000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594000in}{1.105809in}}%
\pgfpathlineto{\pgfqpoint{0.594845in}{1.106320in}}%
\pgfpathlineto{\pgfqpoint{0.596112in}{1.110897in}}%
\pgfpathlineto{\pgfqpoint{0.598224in}{1.128481in}}%
\pgfpathlineto{\pgfqpoint{0.601603in}{1.181029in}}%
\pgfpathlineto{\pgfqpoint{0.606250in}{1.295410in}}%
\pgfpathlineto{\pgfqpoint{0.613853in}{1.548812in}}%
\pgfpathlineto{\pgfqpoint{0.624835in}{1.902102in}}%
\pgfpathlineto{\pgfqpoint{0.629904in}{1.998532in}}%
\pgfpathlineto{\pgfqpoint{0.633283in}{2.026603in}}%
\pgfpathlineto{\pgfqpoint{0.634550in}{2.028963in}}%
\pgfpathlineto{\pgfqpoint{0.634973in}{2.028738in}}%
\pgfpathlineto{\pgfqpoint{0.636240in}{2.025021in}}%
\pgfpathlineto{\pgfqpoint{0.638352in}{2.008723in}}%
\pgfpathlineto{\pgfqpoint{0.641309in}{1.965265in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{1.864977in}}%
\pgfpathlineto{\pgfqpoint{0.651869in}{1.649600in}}%
\pgfpathlineto{\pgfqpoint{0.669187in}{1.021156in}}%
\pgfpathlineto{\pgfqpoint{0.673834in}{0.934020in}}%
\pgfpathlineto{\pgfqpoint{0.676790in}{0.908933in}}%
\pgfpathlineto{\pgfqpoint{0.678480in}{0.905781in}}%
\pgfpathlineto{\pgfqpoint{0.679747in}{0.908779in}}%
\pgfpathlineto{\pgfqpoint{0.681859in}{0.923839in}}%
\pgfpathlineto{\pgfqpoint{0.684816in}{0.965173in}}%
\pgfpathlineto{\pgfqpoint{0.689040in}{1.060772in}}%
\pgfpathlineto{\pgfqpoint{0.695376in}{1.263184in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{1.755824in}}%
\pgfpathlineto{\pgfqpoint{0.714806in}{1.841755in}}%
\pgfpathlineto{\pgfqpoint{0.717763in}{1.867391in}}%
\pgfpathlineto{\pgfqpoint{0.719453in}{1.871081in}}%
\pgfpathlineto{\pgfqpoint{0.720298in}{1.869882in}}%
\pgfpathlineto{\pgfqpoint{0.721987in}{1.861395in}}%
\pgfpathlineto{\pgfqpoint{0.724522in}{1.833681in}}%
\pgfpathlineto{\pgfqpoint{0.728323in}{1.760343in}}%
\pgfpathlineto{\pgfqpoint{0.733392in}{1.612401in}}%
\pgfpathlineto{\pgfqpoint{0.742685in}{1.258753in}}%
\pgfpathlineto{\pgfqpoint{0.751978in}{0.935323in}}%
\pgfpathlineto{\pgfqpoint{0.757046in}{0.825488in}}%
\pgfpathlineto{\pgfqpoint{0.760426in}{0.789315in}}%
\pgfpathlineto{\pgfqpoint{0.762538in}{0.783056in}}%
\pgfpathlineto{\pgfqpoint{0.763382in}{0.784126in}}%
\pgfpathlineto{\pgfqpoint{0.765072in}{0.792357in}}%
\pgfpathlineto{\pgfqpoint{0.767606in}{0.819565in}}%
\pgfpathlineto{\pgfqpoint{0.771408in}{0.891465in}}%
\pgfpathlineto{\pgfqpoint{0.776477in}{1.035261in}}%
\pgfpathlineto{\pgfqpoint{0.787459in}{1.432801in}}%
\pgfpathlineto{\pgfqpoint{0.795062in}{1.664118in}}%
\pgfpathlineto{\pgfqpoint{0.799709in}{1.747971in}}%
\pgfpathlineto{\pgfqpoint{0.802666in}{1.771851in}}%
\pgfpathlineto{\pgfqpoint{0.804355in}{1.774465in}}%
\pgfpathlineto{\pgfqpoint{0.805622in}{1.771086in}}%
\pgfpathlineto{\pgfqpoint{0.807734in}{1.755353in}}%
\pgfpathlineto{\pgfqpoint{0.810691in}{1.712793in}}%
\pgfpathlineto{\pgfqpoint{0.814915in}{1.614296in}}%
\pgfpathlineto{\pgfqpoint{0.821251in}{1.403506in}}%
\pgfpathlineto{\pgfqpoint{0.837725in}{0.822869in}}%
\pgfpathlineto{\pgfqpoint{0.842371in}{0.736302in}}%
\pgfpathlineto{\pgfqpoint{0.845328in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{0.847018in}{0.707919in}}%
\pgfpathlineto{\pgfqpoint{0.848285in}{0.710840in}}%
\pgfpathlineto{\pgfqpoint{0.850397in}{0.725800in}}%
\pgfpathlineto{\pgfqpoint{0.853354in}{0.767155in}}%
\pgfpathlineto{\pgfqpoint{0.857578in}{0.863395in}}%
\pgfpathlineto{\pgfqpoint{0.863914in}{1.068852in}}%
\pgfpathlineto{\pgfqpoint{0.879542in}{1.601918in}}%
\pgfpathlineto{\pgfqpoint{0.884189in}{1.687427in}}%
\pgfpathlineto{\pgfqpoint{0.887146in}{1.712339in}}%
\pgfpathlineto{\pgfqpoint{0.888835in}{1.715534in}}%
\pgfpathlineto{\pgfqpoint{0.890102in}{1.712587in}}%
\pgfpathlineto{\pgfqpoint{0.892214in}{1.697568in}}%
\pgfpathlineto{\pgfqpoint{0.895171in}{1.655992in}}%
\pgfpathlineto{\pgfqpoint{0.899395in}{1.558872in}}%
\pgfpathlineto{\pgfqpoint{0.905731in}{1.350085in}}%
\pgfpathlineto{\pgfqpoint{0.922205in}{0.774324in}}%
\pgfpathlineto{\pgfqpoint{0.926851in}{0.689050in}}%
\pgfpathlineto{\pgfqpoint{0.929808in}{0.664717in}}%
\pgfpathlineto{\pgfqpoint{0.931498in}{0.661925in}}%
\pgfpathlineto{\pgfqpoint{0.932765in}{0.665183in}}%
\pgfpathlineto{\pgfqpoint{0.934877in}{0.680700in}}%
\pgfpathlineto{\pgfqpoint{0.937834in}{0.722824in}}%
\pgfpathlineto{\pgfqpoint{0.942058in}{0.820138in}}%
\pgfpathlineto{\pgfqpoint{0.948394in}{1.027158in}}%
\pgfpathlineto{\pgfqpoint{0.964022in}{1.563844in}}%
\pgfpathlineto{\pgfqpoint{0.968669in}{1.650367in}}%
\pgfpathlineto{\pgfqpoint{0.971626in}{1.675909in}}%
\pgfpathlineto{\pgfqpoint{0.973315in}{1.679460in}}%
\pgfpathlineto{\pgfqpoint{0.974160in}{1.678181in}}%
\pgfpathlineto{\pgfqpoint{0.975850in}{1.669533in}}%
\pgfpathlineto{\pgfqpoint{0.978384in}{1.641635in}}%
\pgfpathlineto{\pgfqpoint{0.982186in}{1.568357in}}%
\pgfpathlineto{\pgfqpoint{0.987254in}{1.421607in}}%
\pgfpathlineto{\pgfqpoint{0.997392in}{1.042889in}}%
\pgfpathlineto{\pgfqpoint{1.005840in}{0.765545in}}%
\pgfpathlineto{\pgfqpoint{1.010909in}{0.665504in}}%
\pgfpathlineto{\pgfqpoint{1.014288in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{1.015555in}{0.633634in}}%
\pgfpathlineto{\pgfqpoint{1.015978in}{0.633770in}}%
\pgfpathlineto{\pgfqpoint{1.017245in}{0.637235in}}%
\pgfpathlineto{\pgfqpoint{1.019357in}{0.653093in}}%
\pgfpathlineto{\pgfqpoint{1.022314in}{0.695687in}}%
\pgfpathlineto{\pgfqpoint{1.026538in}{0.793659in}}%
\pgfpathlineto{\pgfqpoint{1.032874in}{1.001636in}}%
\pgfpathlineto{\pgfqpoint{1.048502in}{1.540537in}}%
\pgfpathlineto{\pgfqpoint{1.053149in}{1.627680in}}%
\pgfpathlineto{\pgfqpoint{1.056106in}{1.653609in}}%
\pgfpathlineto{\pgfqpoint{1.057795in}{1.657378in}}%
\pgfpathlineto{\pgfqpoint{1.058640in}{1.656207in}}%
\pgfpathlineto{\pgfqpoint{1.060330in}{1.647774in}}%
\pgfpathlineto{\pgfqpoint{1.062864in}{1.620194in}}%
\pgfpathlineto{\pgfqpoint{1.066666in}{1.547384in}}%
\pgfpathlineto{\pgfqpoint{1.071734in}{1.401243in}}%
\pgfpathlineto{\pgfqpoint{1.081450in}{1.039661in}}%
\pgfpathlineto{\pgfqpoint{1.089898in}{0.758268in}}%
\pgfpathlineto{\pgfqpoint{1.094966in}{0.653570in}}%
\pgfpathlineto{\pgfqpoint{1.098346in}{0.620739in}}%
\pgfpathlineto{\pgfqpoint{1.100035in}{0.616357in}}%
\pgfpathlineto{\pgfqpoint{1.100880in}{0.617224in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{0.625054in}}%
\pgfpathlineto{\pgfqpoint{1.105104in}{0.651740in}}%
\pgfpathlineto{\pgfqpoint{1.108483in}{0.713556in}}%
\pgfpathlineto{\pgfqpoint{1.113552in}{0.853887in}}%
\pgfpathlineto{\pgfqpoint{1.122422in}{1.178074in}}%
\pgfpathlineto{\pgfqpoint{1.131715in}{1.493652in}}%
\pgfpathlineto{\pgfqpoint{1.136784in}{1.601934in}}%
\pgfpathlineto{\pgfqpoint{1.140163in}{1.637715in}}%
\pgfpathlineto{\pgfqpoint{1.142275in}{1.643861in}}%
\pgfpathlineto{\pgfqpoint{1.143120in}{1.642756in}}%
\pgfpathlineto{\pgfqpoint{1.144810in}{1.634454in}}%
\pgfpathlineto{\pgfqpoint{1.147344in}{1.607069in}}%
\pgfpathlineto{\pgfqpoint{1.151146in}{1.534546in}}%
\pgfpathlineto{\pgfqpoint{1.156214in}{1.388777in}}%
\pgfpathlineto{\pgfqpoint{1.165930in}{1.027880in}}%
\pgfpathlineto{\pgfqpoint{1.174378in}{0.747050in}}%
\pgfpathlineto{\pgfqpoint{1.179446in}{0.642679in}}%
\pgfpathlineto{\pgfqpoint{1.182826in}{0.610059in}}%
\pgfpathlineto{\pgfqpoint{1.184515in}{0.605782in}}%
\pgfpathlineto{\pgfqpoint{1.185360in}{0.606700in}}%
\pgfpathlineto{\pgfqpoint{1.187050in}{0.614633in}}%
\pgfpathlineto{\pgfqpoint{1.189584in}{0.641471in}}%
\pgfpathlineto{\pgfqpoint{1.193386in}{0.713187in}}%
\pgfpathlineto{\pgfqpoint{1.198454in}{0.857908in}}%
\pgfpathlineto{\pgfqpoint{1.208170in}{1.216881in}}%
\pgfpathlineto{\pgfqpoint{1.216618in}{1.496123in}}%
\pgfpathlineto{\pgfqpoint{1.221686in}{1.599579in}}%
\pgfpathlineto{\pgfqpoint{1.225066in}{1.631603in}}%
\pgfpathlineto{\pgfqpoint{1.226755in}{1.635587in}}%
\pgfpathlineto{\pgfqpoint{1.227600in}{1.634522in}}%
\pgfpathlineto{\pgfqpoint{1.229290in}{1.626301in}}%
\pgfpathlineto{\pgfqpoint{1.231824in}{1.599034in}}%
\pgfpathlineto{\pgfqpoint{1.235626in}{1.526687in}}%
\pgfpathlineto{\pgfqpoint{1.240694in}{1.381146in}}%
\pgfpathlineto{\pgfqpoint{1.250410in}{1.020668in}}%
\pgfpathlineto{\pgfqpoint{1.258858in}{0.740184in}}%
\pgfpathlineto{\pgfqpoint{1.263926in}{0.636011in}}%
\pgfpathlineto{\pgfqpoint{1.267306in}{0.603521in}}%
\pgfpathlineto{\pgfqpoint{1.268995in}{0.599308in}}%
\pgfpathlineto{\pgfqpoint{1.269840in}{0.600258in}}%
\pgfpathlineto{\pgfqpoint{1.271530in}{0.608254in}}%
\pgfpathlineto{\pgfqpoint{1.274064in}{0.635185in}}%
\pgfpathlineto{\pgfqpoint{1.277866in}{0.707038in}}%
\pgfpathlineto{\pgfqpoint{1.282934in}{0.851938in}}%
\pgfpathlineto{\pgfqpoint{1.292650in}{1.211238in}}%
\pgfpathlineto{\pgfqpoint{1.301098in}{1.490751in}}%
\pgfpathlineto{\pgfqpoint{1.306166in}{1.594362in}}%
\pgfpathlineto{\pgfqpoint{1.309546in}{1.626488in}}%
\pgfpathlineto{\pgfqpoint{1.311235in}{1.630522in}}%
\pgfpathlineto{\pgfqpoint{1.312080in}{1.629482in}}%
\pgfpathlineto{\pgfqpoint{1.313770in}{1.621310in}}%
\pgfpathlineto{\pgfqpoint{1.316304in}{1.594116in}}%
\pgfpathlineto{\pgfqpoint{1.320106in}{1.521877in}}%
\pgfpathlineto{\pgfqpoint{1.325174in}{1.376475in}}%
\pgfpathlineto{\pgfqpoint{1.334890in}{1.016253in}}%
\pgfpathlineto{\pgfqpoint{1.343338in}{0.735981in}}%
\pgfpathlineto{\pgfqpoint{1.348406in}{0.631930in}}%
\pgfpathlineto{\pgfqpoint{1.351786in}{0.599520in}}%
\pgfpathlineto{\pgfqpoint{1.353475in}{0.595345in}}%
\pgfpathlineto{\pgfqpoint{1.354320in}{0.596315in}}%
\pgfpathlineto{\pgfqpoint{1.356010in}{0.604349in}}%
\pgfpathlineto{\pgfqpoint{1.358544in}{0.631337in}}%
\pgfpathlineto{\pgfqpoint{1.362346in}{0.703275in}}%
\pgfpathlineto{\pgfqpoint{1.367414in}{0.848283in}}%
\pgfpathlineto{\pgfqpoint{1.377130in}{1.207784in}}%
\pgfpathlineto{\pgfqpoint{1.385578in}{1.487462in}}%
\pgfpathlineto{\pgfqpoint{1.390646in}{1.591169in}}%
\pgfpathlineto{\pgfqpoint{1.394026in}{1.623357in}}%
\pgfpathlineto{\pgfqpoint{1.395715in}{1.627421in}}%
\pgfpathlineto{\pgfqpoint{1.396560in}{1.626397in}}%
\pgfpathlineto{\pgfqpoint{1.398250in}{1.618254in}}%
\pgfpathlineto{\pgfqpoint{1.400784in}{1.591106in}}%
\pgfpathlineto{\pgfqpoint{1.404586in}{1.518932in}}%
\pgfpathlineto{\pgfqpoint{1.409654in}{1.373616in}}%
\pgfpathlineto{\pgfqpoint{1.419370in}{1.013551in}}%
\pgfpathlineto{\pgfqpoint{1.427818in}{0.733408in}}%
\pgfpathlineto{\pgfqpoint{1.432886in}{0.629432in}}%
\pgfpathlineto{\pgfqpoint{1.436266in}{0.597070in}}%
\pgfpathlineto{\pgfqpoint{1.437955in}{0.592919in}}%
\pgfpathlineto{\pgfqpoint{1.438800in}{0.593901in}}%
\pgfpathlineto{\pgfqpoint{1.440490in}{0.601959in}}%
\pgfpathlineto{\pgfqpoint{1.443024in}{0.628982in}}%
\pgfpathlineto{\pgfqpoint{1.446826in}{0.700971in}}%
\pgfpathlineto{\pgfqpoint{1.451894in}{0.846046in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{1.205670in}}%
\pgfpathlineto{\pgfqpoint{1.470058in}{1.485449in}}%
\pgfpathlineto{\pgfqpoint{1.475126in}{1.589215in}}%
\pgfpathlineto{\pgfqpoint{1.478506in}{1.621440in}}%
\pgfpathlineto{\pgfqpoint{1.480195in}{1.625523in}}%
\pgfpathlineto{\pgfqpoint{1.481040in}{1.624508in}}%
\pgfpathlineto{\pgfqpoint{1.482730in}{1.616384in}}%
\pgfpathlineto{\pgfqpoint{1.485264in}{1.589263in}}%
\pgfpathlineto{\pgfqpoint{1.489066in}{1.517129in}}%
\pgfpathlineto{\pgfqpoint{1.494134in}{1.371866in}}%
\pgfpathlineto{\pgfqpoint{1.503850in}{1.011897in}}%
\pgfpathlineto{\pgfqpoint{1.512298in}{0.731833in}}%
\pgfpathlineto{\pgfqpoint{1.517366in}{0.627903in}}%
\pgfpathlineto{\pgfqpoint{1.520746in}{0.595570in}}%
\pgfpathlineto{\pgfqpoint{1.522435in}{0.591434in}}%
\pgfpathlineto{\pgfqpoint{1.523280in}{0.592423in}}%
\pgfpathlineto{\pgfqpoint{1.524970in}{0.600495in}}%
\pgfpathlineto{\pgfqpoint{1.527504in}{0.627540in}}%
\pgfpathlineto{\pgfqpoint{1.531306in}{0.699560in}}%
\pgfpathlineto{\pgfqpoint{1.536374in}{0.844677in}}%
\pgfpathlineto{\pgfqpoint{1.546090in}{1.204375in}}%
\pgfpathlineto{\pgfqpoint{1.554538in}{1.484217in}}%
\pgfpathlineto{\pgfqpoint{1.559606in}{1.588018in}}%
\pgfpathlineto{\pgfqpoint{1.562986in}{1.620267in}}%
\pgfpathlineto{\pgfqpoint{1.564675in}{1.624362in}}%
\pgfpathlineto{\pgfqpoint{1.565520in}{1.623352in}}%
\pgfpathlineto{\pgfqpoint{1.567210in}{1.615239in}}%
\pgfpathlineto{\pgfqpoint{1.569744in}{1.588135in}}%
\pgfpathlineto{\pgfqpoint{1.573546in}{1.516026in}}%
\pgfpathlineto{\pgfqpoint{1.578614in}{1.370794in}}%
\pgfpathlineto{\pgfqpoint{1.588330in}{1.010884in}}%
\pgfpathlineto{\pgfqpoint{1.596778in}{0.730868in}}%
\pgfpathlineto{\pgfqpoint{1.601846in}{0.626967in}}%
\pgfpathlineto{\pgfqpoint{1.605226in}{0.594652in}}%
\pgfpathlineto{\pgfqpoint{1.606915in}{0.590525in}}%
\pgfpathlineto{\pgfqpoint{1.607760in}{0.591519in}}%
\pgfpathlineto{\pgfqpoint{1.609450in}{0.599600in}}%
\pgfpathlineto{\pgfqpoint{1.611984in}{0.626657in}}%
\pgfpathlineto{\pgfqpoint{1.615786in}{0.698697in}}%
\pgfpathlineto{\pgfqpoint{1.620854in}{0.843838in}}%
\pgfpathlineto{\pgfqpoint{1.630570in}{1.203583in}}%
\pgfpathlineto{\pgfqpoint{1.639018in}{1.483462in}}%
\pgfpathlineto{\pgfqpoint{1.644086in}{1.587286in}}%
\pgfpathlineto{\pgfqpoint{1.647466in}{1.619549in}}%
\pgfpathlineto{\pgfqpoint{1.649155in}{1.623650in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.622644in}}%
\pgfpathlineto{\pgfqpoint{1.651690in}{1.614539in}}%
\pgfpathlineto{\pgfqpoint{1.654224in}{1.587444in}}%
\pgfpathlineto{\pgfqpoint{1.658026in}{1.515350in}}%
\pgfpathlineto{\pgfqpoint{1.663094in}{1.370139in}}%
\pgfpathlineto{\pgfqpoint{1.672810in}{1.010264in}}%
\pgfpathlineto{\pgfqpoint{1.681258in}{0.730278in}}%
\pgfpathlineto{\pgfqpoint{1.686326in}{0.626394in}}%
\pgfpathlineto{\pgfqpoint{1.689706in}{0.594090in}}%
\pgfpathlineto{\pgfqpoint{1.691395in}{0.589969in}}%
\pgfpathlineto{\pgfqpoint{1.692240in}{0.590965in}}%
\pgfpathlineto{\pgfqpoint{1.693930in}{0.599051in}}%
\pgfpathlineto{\pgfqpoint{1.696464in}{0.626117in}}%
\pgfpathlineto{\pgfqpoint{1.700266in}{0.698169in}}%
\pgfpathlineto{\pgfqpoint{1.705334in}{0.843325in}}%
\pgfpathlineto{\pgfqpoint{1.715050in}{1.203098in}}%
\pgfpathlineto{\pgfqpoint{1.723498in}{1.483001in}}%
\pgfpathlineto{\pgfqpoint{1.728566in}{1.586837in}}%
\pgfpathlineto{\pgfqpoint{1.731946in}{1.619109in}}%
\pgfpathlineto{\pgfqpoint{1.733635in}{1.623215in}}%
\pgfpathlineto{\pgfqpoint{1.734480in}{1.622211in}}%
\pgfpathlineto{\pgfqpoint{1.736170in}{1.614110in}}%
\pgfpathlineto{\pgfqpoint{1.738704in}{1.587022in}}%
\pgfpathlineto{\pgfqpoint{1.742506in}{1.514937in}}%
\pgfpathlineto{\pgfqpoint{1.747574in}{1.369737in}}%
\pgfpathlineto{\pgfqpoint{1.757290in}{1.009885in}}%
\pgfpathlineto{\pgfqpoint{1.765738in}{0.729917in}}%
\pgfpathlineto{\pgfqpoint{1.770806in}{0.626043in}}%
\pgfpathlineto{\pgfqpoint{1.774186in}{0.593747in}}%
\pgfpathlineto{\pgfqpoint{1.775875in}{0.589628in}}%
\pgfpathlineto{\pgfqpoint{1.776720in}{0.590626in}}%
\pgfpathlineto{\pgfqpoint{1.778410in}{0.598716in}}%
\pgfpathlineto{\pgfqpoint{1.780944in}{0.625786in}}%
\pgfpathlineto{\pgfqpoint{1.784746in}{0.697845in}}%
\pgfpathlineto{\pgfqpoint{1.789814in}{0.843011in}}%
\pgfpathlineto{\pgfqpoint{1.799530in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{1.807978in}{1.482718in}}%
\pgfpathlineto{\pgfqpoint{1.813046in}{1.586563in}}%
\pgfpathlineto{\pgfqpoint{1.816426in}{1.618840in}}%
\pgfpathlineto{\pgfqpoint{1.818115in}{1.622949in}}%
\pgfpathlineto{\pgfqpoint{1.818960in}{1.621946in}}%
\pgfpathlineto{\pgfqpoint{1.820650in}{1.613847in}}%
\pgfpathlineto{\pgfqpoint{1.823184in}{1.586763in}}%
\pgfpathlineto{\pgfqpoint{1.826986in}{1.514684in}}%
\pgfpathlineto{\pgfqpoint{1.832054in}{1.369491in}}%
\pgfpathlineto{\pgfqpoint{1.841770in}{1.009653in}}%
\pgfpathlineto{\pgfqpoint{1.850218in}{0.729696in}}%
\pgfpathlineto{\pgfqpoint{1.855286in}{0.625828in}}%
\pgfpathlineto{\pgfqpoint{1.858666in}{0.593536in}}%
\pgfpathlineto{\pgfqpoint{1.860355in}{0.589420in}}%
\pgfpathlineto{\pgfqpoint{1.861200in}{0.590419in}}%
\pgfpathlineto{\pgfqpoint{1.862890in}{0.598510in}}%
\pgfpathlineto{\pgfqpoint{1.865424in}{0.625584in}}%
\pgfpathlineto{\pgfqpoint{1.869226in}{0.697647in}}%
\pgfpathlineto{\pgfqpoint{1.874294in}{0.842819in}}%
\pgfpathlineto{\pgfqpoint{1.884010in}{1.202620in}}%
\pgfpathlineto{\pgfqpoint{1.892458in}{1.482545in}}%
\pgfpathlineto{\pgfqpoint{1.897526in}{1.586395in}}%
\pgfpathlineto{\pgfqpoint{1.900906in}{1.618675in}}%
\pgfpathlineto{\pgfqpoint{1.902595in}{1.622785in}}%
\pgfpathlineto{\pgfqpoint{1.903440in}{1.621784in}}%
\pgfpathlineto{\pgfqpoint{1.905130in}{1.613686in}}%
\pgfpathlineto{\pgfqpoint{1.907664in}{1.586605in}}%
\pgfpathlineto{\pgfqpoint{1.911466in}{1.514529in}}%
\pgfpathlineto{\pgfqpoint{1.916534in}{1.369341in}}%
\pgfpathlineto{\pgfqpoint{1.926250in}{1.009510in}}%
\pgfpathlineto{\pgfqpoint{1.934698in}{0.729561in}}%
\pgfpathlineto{\pgfqpoint{1.939766in}{0.625697in}}%
\pgfpathlineto{\pgfqpoint{1.943146in}{0.593407in}}%
\pgfpathlineto{\pgfqpoint{1.944835in}{0.589292in}}%
\pgfpathlineto{\pgfqpoint{1.945680in}{0.590292in}}%
\pgfpathlineto{\pgfqpoint{1.947370in}{0.598385in}}%
\pgfpathlineto{\pgfqpoint{1.949904in}{0.625460in}}%
\pgfpathlineto{\pgfqpoint{1.953706in}{0.697526in}}%
\pgfpathlineto{\pgfqpoint{1.958774in}{0.842701in}}%
\pgfpathlineto{\pgfqpoint{1.968490in}{1.202508in}}%
\pgfpathlineto{\pgfqpoint{1.976938in}{1.482439in}}%
\pgfpathlineto{\pgfqpoint{1.982006in}{1.586292in}}%
\pgfpathlineto{\pgfqpoint{1.985386in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.987075in}{1.622686in}}%
\pgfpathlineto{\pgfqpoint{1.987920in}{1.621684in}}%
\pgfpathlineto{\pgfqpoint{1.989610in}{1.613588in}}%
\pgfpathlineto{\pgfqpoint{1.992144in}{1.586508in}}%
\pgfpathlineto{\pgfqpoint{1.995946in}{1.514434in}}%
\pgfpathlineto{\pgfqpoint{2.001014in}{1.369249in}}%
\pgfpathlineto{\pgfqpoint{2.010730in}{1.009423in}}%
\pgfpathlineto{\pgfqpoint{2.019178in}{0.729478in}}%
\pgfpathlineto{\pgfqpoint{2.024246in}{0.625616in}}%
\pgfpathlineto{\pgfqpoint{2.027626in}{0.593328in}}%
\pgfpathlineto{\pgfqpoint{2.029315in}{0.589214in}}%
\pgfpathlineto{\pgfqpoint{2.030160in}{0.590214in}}%
\pgfpathlineto{\pgfqpoint{2.031850in}{0.598308in}}%
\pgfpathlineto{\pgfqpoint{2.034384in}{0.625384in}}%
\pgfpathlineto{\pgfqpoint{2.038186in}{0.697452in}}%
\pgfpathlineto{\pgfqpoint{2.043254in}{0.842629in}}%
\pgfpathlineto{\pgfqpoint{2.052970in}{1.202440in}}%
\pgfpathlineto{\pgfqpoint{2.061418in}{1.482374in}}%
\pgfpathlineto{\pgfqpoint{2.066486in}{1.586229in}}%
\pgfpathlineto{\pgfqpoint{2.069866in}{1.618513in}}%
\pgfpathlineto{\pgfqpoint{2.071555in}{1.622624in}}%
\pgfpathlineto{\pgfqpoint{2.072400in}{1.621624in}}%
\pgfpathlineto{\pgfqpoint{2.074090in}{1.613528in}}%
\pgfpathlineto{\pgfqpoint{2.076624in}{1.586448in}}%
\pgfpathlineto{\pgfqpoint{2.080426in}{1.514376in}}%
\pgfpathlineto{\pgfqpoint{2.085494in}{1.369192in}}%
\pgfpathlineto{\pgfqpoint{2.095210in}{1.009370in}}%
\pgfpathlineto{\pgfqpoint{2.103658in}{0.729427in}}%
\pgfpathlineto{\pgfqpoint{2.108726in}{0.625567in}}%
\pgfpathlineto{\pgfqpoint{2.112106in}{0.593280in}}%
\pgfpathlineto{\pgfqpoint{2.113795in}{0.589166in}}%
\pgfpathlineto{\pgfqpoint{2.114640in}{0.590166in}}%
\pgfpathlineto{\pgfqpoint{2.116330in}{0.598261in}}%
\pgfpathlineto{\pgfqpoint{2.118864in}{0.625338in}}%
\pgfpathlineto{\pgfqpoint{2.122666in}{0.697406in}}%
\pgfpathlineto{\pgfqpoint{2.127734in}{0.842585in}}%
\pgfpathlineto{\pgfqpoint{2.137450in}{1.202399in}}%
\pgfpathlineto{\pgfqpoint{2.145898in}{1.482335in}}%
\pgfpathlineto{\pgfqpoint{2.150966in}{1.586191in}}%
\pgfpathlineto{\pgfqpoint{2.154346in}{1.618475in}}%
\pgfpathlineto{\pgfqpoint{2.156035in}{1.622587in}}%
\pgfpathlineto{\pgfqpoint{2.156880in}{1.621586in}}%
\pgfpathlineto{\pgfqpoint{2.158570in}{1.613491in}}%
\pgfpathlineto{\pgfqpoint{2.161104in}{1.586412in}}%
\pgfpathlineto{\pgfqpoint{2.164906in}{1.514340in}}%
\pgfpathlineto{\pgfqpoint{2.169974in}{1.369158in}}%
\pgfpathlineto{\pgfqpoint{2.179690in}{1.009338in}}%
\pgfpathlineto{\pgfqpoint{2.188138in}{0.729396in}}%
\pgfpathlineto{\pgfqpoint{2.193206in}{0.625537in}}%
\pgfpathlineto{\pgfqpoint{2.196586in}{0.593250in}}%
\pgfpathlineto{\pgfqpoint{2.198275in}{0.589137in}}%
\pgfpathlineto{\pgfqpoint{2.199120in}{0.590137in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{0.598232in}}%
\pgfpathlineto{\pgfqpoint{2.203344in}{0.625309in}}%
\pgfpathlineto{\pgfqpoint{2.207146in}{0.697378in}}%
\pgfpathlineto{\pgfqpoint{2.212214in}{0.842558in}}%
\pgfpathlineto{\pgfqpoint{2.221930in}{1.202373in}}%
\pgfpathlineto{\pgfqpoint{2.230378in}{1.482310in}}%
\pgfpathlineto{\pgfqpoint{2.235446in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{2.238826in}{1.618452in}}%
\pgfpathlineto{\pgfqpoint{2.240515in}{1.622564in}}%
\pgfpathlineto{\pgfqpoint{2.241360in}{1.621564in}}%
\pgfpathlineto{\pgfqpoint{2.243050in}{1.613468in}}%
\pgfpathlineto{\pgfqpoint{2.245584in}{1.586390in}}%
\pgfpathlineto{\pgfqpoint{2.249386in}{1.514319in}}%
\pgfpathlineto{\pgfqpoint{2.254454in}{1.369137in}}%
\pgfpathlineto{\pgfqpoint{2.264170in}{1.009318in}}%
\pgfpathlineto{\pgfqpoint{2.272618in}{0.729377in}}%
\pgfpathlineto{\pgfqpoint{2.277686in}{0.625518in}}%
\pgfpathlineto{\pgfqpoint{2.281066in}{0.593232in}}%
\pgfpathlineto{\pgfqpoint{2.282755in}{0.589119in}}%
\pgfpathlineto{\pgfqpoint{2.283600in}{0.590120in}}%
\pgfpathlineto{\pgfqpoint{2.285290in}{0.598214in}}%
\pgfpathlineto{\pgfqpoint{2.287824in}{0.625292in}}%
\pgfpathlineto{\pgfqpoint{2.291626in}{0.697361in}}%
\pgfpathlineto{\pgfqpoint{2.296694in}{0.842542in}}%
\pgfpathlineto{\pgfqpoint{2.306410in}{1.202358in}}%
\pgfpathlineto{\pgfqpoint{2.314858in}{1.482296in}}%
\pgfpathlineto{\pgfqpoint{2.319926in}{1.586153in}}%
\pgfpathlineto{\pgfqpoint{2.323306in}{1.618438in}}%
\pgfpathlineto{\pgfqpoint{2.324995in}{1.622550in}}%
\pgfpathlineto{\pgfqpoint{2.325840in}{1.621550in}}%
\pgfpathlineto{\pgfqpoint{2.327530in}{1.613455in}}%
\pgfpathlineto{\pgfqpoint{2.330064in}{1.586376in}}%
\pgfpathlineto{\pgfqpoint{2.333866in}{1.514305in}}%
\pgfpathlineto{\pgfqpoint{2.338934in}{1.369124in}}%
\pgfpathlineto{\pgfqpoint{2.348650in}{1.009305in}}%
\pgfpathlineto{\pgfqpoint{2.357098in}{0.729365in}}%
\pgfpathlineto{\pgfqpoint{2.362166in}{0.625507in}}%
\pgfpathlineto{\pgfqpoint{2.365546in}{0.593221in}}%
\pgfpathlineto{\pgfqpoint{2.367235in}{0.589108in}}%
\pgfpathlineto{\pgfqpoint{2.368080in}{0.590109in}}%
\pgfpathlineto{\pgfqpoint{2.369770in}{0.598203in}}%
\pgfpathlineto{\pgfqpoint{2.372304in}{0.625281in}}%
\pgfpathlineto{\pgfqpoint{2.376106in}{0.697351in}}%
\pgfpathlineto{\pgfqpoint{2.381174in}{0.842531in}}%
\pgfpathlineto{\pgfqpoint{2.390890in}{1.202348in}}%
\pgfpathlineto{\pgfqpoint{2.399338in}{1.482286in}}%
\pgfpathlineto{\pgfqpoint{2.404406in}{1.586144in}}%
\pgfpathlineto{\pgfqpoint{2.407786in}{1.618429in}}%
\pgfpathlineto{\pgfqpoint{2.409475in}{1.622542in}}%
\pgfpathlineto{\pgfqpoint{2.410320in}{1.621541in}}%
\pgfpathlineto{\pgfqpoint{2.412010in}{1.613446in}}%
\pgfpathlineto{\pgfqpoint{2.414544in}{1.586368in}}%
\pgfpathlineto{\pgfqpoint{2.418346in}{1.514297in}}%
\pgfpathlineto{\pgfqpoint{2.423414in}{1.369116in}}%
\pgfpathlineto{\pgfqpoint{2.433130in}{1.009298in}}%
\pgfpathlineto{\pgfqpoint{2.441578in}{0.729358in}}%
\pgfpathlineto{\pgfqpoint{2.446646in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{2.450026in}{0.593214in}}%
\pgfpathlineto{\pgfqpoint{2.451715in}{0.589102in}}%
\pgfpathlineto{\pgfqpoint{2.452560in}{0.590102in}}%
\pgfpathlineto{\pgfqpoint{2.454250in}{0.598197in}}%
\pgfpathlineto{\pgfqpoint{2.456784in}{0.625275in}}%
\pgfpathlineto{\pgfqpoint{2.460586in}{0.697345in}}%
\pgfpathlineto{\pgfqpoint{2.465654in}{0.842525in}}%
\pgfpathlineto{\pgfqpoint{2.475370in}{1.202342in}}%
\pgfpathlineto{\pgfqpoint{2.483818in}{1.482281in}}%
\pgfpathlineto{\pgfqpoint{2.488886in}{1.586138in}}%
\pgfpathlineto{\pgfqpoint{2.492266in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{2.493955in}{1.622536in}}%
\pgfpathlineto{\pgfqpoint{2.494800in}{1.621536in}}%
\pgfpathlineto{\pgfqpoint{2.496490in}{1.613441in}}%
\pgfpathlineto{\pgfqpoint{2.499024in}{1.586363in}}%
\pgfpathlineto{\pgfqpoint{2.502826in}{1.514292in}}%
\pgfpathlineto{\pgfqpoint{2.507894in}{1.369111in}}%
\pgfpathlineto{\pgfqpoint{2.517610in}{1.009293in}}%
\pgfpathlineto{\pgfqpoint{2.526058in}{0.729354in}}%
\pgfpathlineto{\pgfqpoint{2.531126in}{0.625496in}}%
\pgfpathlineto{\pgfqpoint{2.534506in}{0.593210in}}%
\pgfpathlineto{\pgfqpoint{2.536195in}{0.589097in}}%
\pgfpathlineto{\pgfqpoint{2.537040in}{0.590098in}}%
\pgfpathlineto{\pgfqpoint{2.538730in}{0.598193in}}%
\pgfpathlineto{\pgfqpoint{2.541264in}{0.625271in}}%
\pgfpathlineto{\pgfqpoint{2.545066in}{0.697341in}}%
\pgfpathlineto{\pgfqpoint{2.550134in}{0.842521in}}%
\pgfpathlineto{\pgfqpoint{2.559850in}{1.202339in}}%
\pgfpathlineto{\pgfqpoint{2.568298in}{1.482277in}}%
\pgfpathlineto{\pgfqpoint{2.573366in}{1.586135in}}%
\pgfpathlineto{\pgfqpoint{2.576746in}{1.618420in}}%
\pgfpathlineto{\pgfqpoint{2.578435in}{1.622533in}}%
\pgfpathlineto{\pgfqpoint{2.579280in}{1.621533in}}%
\pgfpathlineto{\pgfqpoint{2.580970in}{1.613438in}}%
\pgfpathlineto{\pgfqpoint{2.583504in}{1.586360in}}%
\pgfpathlineto{\pgfqpoint{2.587306in}{1.514289in}}%
\pgfpathlineto{\pgfqpoint{2.592374in}{1.369108in}}%
\pgfpathlineto{\pgfqpoint{2.602090in}{1.009290in}}%
\pgfpathlineto{\pgfqpoint{2.610538in}{0.729351in}}%
\pgfpathlineto{\pgfqpoint{2.615606in}{0.625493in}}%
\pgfpathlineto{\pgfqpoint{2.618986in}{0.593208in}}%
\pgfpathlineto{\pgfqpoint{2.620675in}{0.589095in}}%
\pgfpathlineto{\pgfqpoint{2.621520in}{0.590095in}}%
\pgfpathlineto{\pgfqpoint{2.623210in}{0.598190in}}%
\pgfpathlineto{\pgfqpoint{2.625744in}{0.625268in}}%
\pgfpathlineto{\pgfqpoint{2.629546in}{0.697338in}}%
\pgfpathlineto{\pgfqpoint{2.634614in}{0.842519in}}%
\pgfpathlineto{\pgfqpoint{2.644330in}{1.202336in}}%
\pgfpathlineto{\pgfqpoint{2.652778in}{1.482275in}}%
\pgfpathlineto{\pgfqpoint{2.657846in}{1.586133in}}%
\pgfpathlineto{\pgfqpoint{2.661226in}{1.618418in}}%
\pgfpathlineto{\pgfqpoint{2.662915in}{1.622531in}}%
\pgfpathlineto{\pgfqpoint{2.663760in}{1.621531in}}%
\pgfpathlineto{\pgfqpoint{2.665450in}{1.613436in}}%
\pgfpathlineto{\pgfqpoint{2.667984in}{1.586358in}}%
\pgfpathlineto{\pgfqpoint{2.671786in}{1.514287in}}%
\pgfpathlineto{\pgfqpoint{2.676854in}{1.369106in}}%
\pgfpathlineto{\pgfqpoint{2.686570in}{1.009289in}}%
\pgfpathlineto{\pgfqpoint{2.695018in}{0.729349in}}%
\pgfpathlineto{\pgfqpoint{2.700086in}{0.625492in}}%
\pgfpathlineto{\pgfqpoint{2.703466in}{0.593206in}}%
\pgfpathlineto{\pgfqpoint{2.705155in}{0.589093in}}%
\pgfpathlineto{\pgfqpoint{2.706000in}{0.590094in}}%
\pgfpathlineto{\pgfqpoint{2.706422in}{0.591358in}}%
\pgfpathlineto{\pgfqpoint{2.706422in}{0.591358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.480000in}}{\pgfqpoint{2.112000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634550in}{2.028963in}}%
\pgfpathlineto{\pgfqpoint{0.719453in}{1.871081in}}%
\pgfpathlineto{\pgfqpoint{0.803933in}{1.774573in}}%
\pgfpathlineto{\pgfqpoint{0.888835in}{1.715534in}}%
\pgfpathlineto{\pgfqpoint{0.973315in}{1.679460in}}%
\pgfpathlineto{\pgfqpoint{1.057795in}{1.657378in}}%
\pgfpathlineto{\pgfqpoint{1.142275in}{1.643861in}}%
\pgfpathlineto{\pgfqpoint{1.226755in}{1.635587in}}%
\pgfpathlineto{\pgfqpoint{1.311235in}{1.630522in}}%
\pgfpathlineto{\pgfqpoint{1.395715in}{1.627421in}}%
\pgfpathlineto{\pgfqpoint{1.564675in}{1.624362in}}%
\pgfpathlineto{\pgfqpoint{1.818115in}{1.622949in}}%
\pgfpathlineto{\pgfqpoint{2.578435in}{1.622533in}}%
\pgfpathlineto{\pgfqpoint{2.716000in}{1.622530in}}%
\pgfpathlineto{\pgfqpoint{2.716000in}{1.622530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.480000in}}{\pgfqpoint{2.112000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632861in}{2.770909in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{2.369418in}}%
\pgfpathlineto{\pgfqpoint{0.803088in}{2.220219in}}%
\pgfpathlineto{\pgfqpoint{0.887568in}{2.164417in}}%
\pgfpathlineto{\pgfqpoint{0.972470in}{2.143534in}}%
\pgfpathlineto{\pgfqpoint{1.056950in}{2.135756in}}%
\pgfpathlineto{\pgfqpoint{1.141430in}{2.132845in}}%
\pgfpathlineto{\pgfqpoint{1.310390in}{2.131348in}}%
\pgfpathlineto{\pgfqpoint{1.986230in}{2.131104in}}%
\pgfpathlineto{\pgfqpoint{2.716000in}{2.131104in}}%
\pgfpathlineto{\pgfqpoint{2.716000in}{2.131104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.480000in}}{\pgfqpoint{2.112000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631594in}{1.863519in}}%
\pgfpathlineto{\pgfqpoint{0.717341in}{1.668550in}}%
\pgfpathlineto{\pgfqpoint{0.802243in}{1.624597in}}%
\pgfpathlineto{\pgfqpoint{0.886723in}{1.614573in}}%
\pgfpathlineto{\pgfqpoint{0.971203in}{1.612283in}}%
\pgfpathlineto{\pgfqpoint{1.224643in}{1.611612in}}%
\pgfpathlineto{\pgfqpoint{2.716000in}{1.611604in}}%
\pgfpathlineto{\pgfqpoint{2.716000in}{1.611604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594000in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{0.594000in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706000in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{2.706000in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594000in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{2.706000in}{0.480000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594000in}{2.880000in}}%
\pgfpathlineto{\pgfqpoint{2.706000in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333630in}{2.257083in}}%
\pgfpathlineto{\pgfqpoint{2.618500in}{2.257083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.643500in}{2.257083in}}{\pgfqpoint{2.643500in}{2.282083in}}%
\pgfpathlineto{\pgfqpoint{2.643500in}{2.792500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.643500in}{2.817500in}}{\pgfqpoint{2.618500in}{2.817500in}}%
\pgfpathlineto{\pgfqpoint{1.333630in}{2.817500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.308630in}{2.817500in}}{\pgfqpoint{1.308630in}{2.792500in}}%
\pgfpathlineto{\pgfqpoint{1.308630in}{2.282083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.308630in}{2.257083in}}{\pgfqpoint{1.333630in}{2.257083in}}%
\pgfpathlineto{\pgfqpoint{1.333630in}{2.257083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358630in}{2.723750in}}%
\pgfpathlineto{\pgfqpoint{1.483630in}{2.723750in}}%
\pgfpathlineto{\pgfqpoint{1.608630in}{2.723750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.708630in,y=2.680000in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta = 1.0, \sigma = 1.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358630in}{2.549444in}}%
\pgfpathlineto{\pgfqpoint{1.483630in}{2.549444in}}%
\pgfpathlineto{\pgfqpoint{1.608630in}{2.549444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.708630in,y=2.505694in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta = 2.0, \sigma = 1.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650000in,y=2.963333in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tilde{\omega}/\lambda \gg 1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358630in}{2.375139in}}%
\pgfpathlineto{\pgfqpoint{1.483630in}{2.375139in}}%
\pgfpathlineto{\pgfqpoint{1.608630in}{2.375139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.708630in,y=2.331389in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta = 1.0, \sigma = 3.0$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/acc_type_mean_only.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/wadh6515/Documents/cond1d/env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/wadh6515/Documents/cond1d/env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/wadh6515/Documents/cond1d/env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.300000in}{3.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.300000in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594000in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{2.706000in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{2.706000in}{2.880000in}}%
\pgfpathlineto{\pgfqpoint{0.594000in}{2.880000in}}%
\pgfpathlineto{\pgfqpoint{0.594000in}{0.480000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.480000in}}{\pgfqpoint{2.112000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594000in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{0.594000in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594000in}{0.480000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594000in,y=0.382778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.480000in}}{\pgfqpoint{2.112000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016400in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{1.016400in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016400in}{0.480000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.016400in,y=0.382778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.480000in}}{\pgfqpoint{2.112000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438800in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{1.438800in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438800in}{0.480000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.438800in,y=0.382778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.480000in}}{\pgfqpoint{2.112000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861200in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{1.861200in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861200in}{0.480000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861200in,y=0.382778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.480000in}}{\pgfqpoint{2.112000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283600in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{2.283600in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283600in}{0.480000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.283600in,y=0.382778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.480000in}}{\pgfqpoint{2.112000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706000in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{2.706000in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706000in}{0.480000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.706000in,y=0.382778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650000in,y=0.216111in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fo}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.480000in}}{\pgfqpoint{2.112000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594000in}{0.589091in}}%
\pgfpathlineto{\pgfqpoint{2.706000in}{0.589091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594000in}{0.589091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268384in, y=0.545688in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.480000in}}{\pgfqpoint{2.112000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594000in}{0.856364in}}%
\pgfpathlineto{\pgfqpoint{2.706000in}{0.856364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594000in}{0.856364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268384in, y=0.812961in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.480000in}}{\pgfqpoint{2.112000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594000in}{1.123636in}}%
\pgfpathlineto{\pgfqpoint{2.706000in}{1.123636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594000in}{1.123636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268384in, y=1.080234in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.480000in}}{\pgfqpoint{2.112000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594000in}{1.390909in}}%
\pgfpathlineto{\pgfqpoint{2.706000in}{1.390909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594000in}{1.390909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268384in, y=1.347506in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.480000in}}{\pgfqpoint{2.112000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594000in}{1.658182in}}%
\pgfpathlineto{\pgfqpoint{2.706000in}{1.658182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594000in}{1.658182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268384in, y=1.614779in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.480000in}}{\pgfqpoint{2.112000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594000in}{1.925455in}}%
\pgfpathlineto{\pgfqpoint{2.706000in}{1.925455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594000in}{1.925455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268384in, y=1.882052in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.480000in}}{\pgfqpoint{2.112000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594000in}{2.192727in}}%
\pgfpathlineto{\pgfqpoint{2.706000in}{2.192727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594000in}{2.192727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268384in, y=2.149324in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.480000in}}{\pgfqpoint{2.112000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594000in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{2.706000in}{2.460000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594000in}{2.460000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268384in, y=2.416597in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.35}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.480000in}}{\pgfqpoint{2.112000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594000in}{2.727273in}}%
\pgfpathlineto{\pgfqpoint{2.706000in}{2.727273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594000in}{2.727273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268384in, y=2.683870in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.212829in,y=1.680000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$U_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.480000in}}{\pgfqpoint{2.112000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594000in}{0.589091in}}%
\pgfpathlineto{\pgfqpoint{0.613853in}{0.826677in}}%
\pgfpathlineto{\pgfqpoint{0.633706in}{1.038391in}}%
\pgfpathlineto{\pgfqpoint{0.653558in}{1.227051in}}%
\pgfpathlineto{\pgfqpoint{0.673411in}{1.395167in}}%
\pgfpathlineto{\pgfqpoint{0.693264in}{1.544976in}}%
\pgfpathlineto{\pgfqpoint{0.713117in}{1.678472in}}%
\pgfpathlineto{\pgfqpoint{0.733392in}{1.799817in}}%
\pgfpathlineto{\pgfqpoint{0.753667in}{1.907682in}}%
\pgfpathlineto{\pgfqpoint{0.773942in}{2.003567in}}%
\pgfpathlineto{\pgfqpoint{0.794218in}{2.088800in}}%
\pgfpathlineto{\pgfqpoint{0.814493in}{2.164567in}}%
\pgfpathlineto{\pgfqpoint{0.834768in}{2.231917in}}%
\pgfpathlineto{\pgfqpoint{0.855043in}{2.291787in}}%
\pgfpathlineto{\pgfqpoint{0.875741in}{2.346050in}}%
\pgfpathlineto{\pgfqpoint{0.896438in}{2.394167in}}%
\pgfpathlineto{\pgfqpoint{0.917558in}{2.437653in}}%
\pgfpathlineto{\pgfqpoint{0.938678in}{2.476120in}}%
\pgfpathlineto{\pgfqpoint{0.960221in}{2.510785in}}%
\pgfpathlineto{\pgfqpoint{0.982186in}{2.541937in}}%
\pgfpathlineto{\pgfqpoint{1.004573in}{2.569851in}}%
\pgfpathlineto{\pgfqpoint{1.027382in}{2.594795in}}%
\pgfpathlineto{\pgfqpoint{1.051037in}{2.617400in}}%
\pgfpathlineto{\pgfqpoint{1.075536in}{2.637758in}}%
\pgfpathlineto{\pgfqpoint{1.101302in}{2.656263in}}%
\pgfpathlineto{\pgfqpoint{1.128336in}{2.672920in}}%
\pgfpathlineto{\pgfqpoint{1.157059in}{2.687974in}}%
\pgfpathlineto{\pgfqpoint{1.187472in}{2.701401in}}%
\pgfpathlineto{\pgfqpoint{1.220419in}{2.713506in}}%
\pgfpathlineto{\pgfqpoint{1.256323in}{2.724309in}}%
\pgfpathlineto{\pgfqpoint{1.296029in}{2.733905in}}%
\pgfpathlineto{\pgfqpoint{1.340381in}{2.742308in}}%
\pgfpathlineto{\pgfqpoint{1.391069in}{2.749601in}}%
\pgfpathlineto{\pgfqpoint{1.450205in}{2.755794in}}%
\pgfpathlineto{\pgfqpoint{1.520746in}{2.760875in}}%
\pgfpathlineto{\pgfqpoint{1.608605in}{2.764885in}}%
\pgfpathlineto{\pgfqpoint{1.725187in}{2.767848in}}%
\pgfpathlineto{\pgfqpoint{1.896259in}{2.769776in}}%
\pgfpathlineto{\pgfqpoint{2.209680in}{2.770725in}}%
\pgfpathlineto{\pgfqpoint{2.706422in}{2.770899in}}%
\pgfpathlineto{\pgfqpoint{2.706422in}{2.770899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.480000in}}{\pgfqpoint{2.112000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594000in}{0.589091in}}%
\pgfpathlineto{\pgfqpoint{0.613853in}{0.826677in}}%
\pgfpathlineto{\pgfqpoint{0.633706in}{1.038391in}}%
\pgfpathlineto{\pgfqpoint{0.653558in}{1.227051in}}%
\pgfpathlineto{\pgfqpoint{0.673411in}{1.395167in}}%
\pgfpathlineto{\pgfqpoint{0.693264in}{1.544976in}}%
\pgfpathlineto{\pgfqpoint{0.713117in}{1.678472in}}%
\pgfpathlineto{\pgfqpoint{0.733392in}{1.799817in}}%
\pgfpathlineto{\pgfqpoint{0.753667in}{1.907682in}}%
\pgfpathlineto{\pgfqpoint{0.773942in}{2.003567in}}%
\pgfpathlineto{\pgfqpoint{0.794218in}{2.088800in}}%
\pgfpathlineto{\pgfqpoint{0.814493in}{2.164567in}}%
\pgfpathlineto{\pgfqpoint{0.834768in}{2.231917in}}%
\pgfpathlineto{\pgfqpoint{0.855043in}{2.291787in}}%
\pgfpathlineto{\pgfqpoint{0.875741in}{2.346050in}}%
\pgfpathlineto{\pgfqpoint{0.896438in}{2.394167in}}%
\pgfpathlineto{\pgfqpoint{0.917558in}{2.437653in}}%
\pgfpathlineto{\pgfqpoint{0.938678in}{2.476120in}}%
\pgfpathlineto{\pgfqpoint{0.960221in}{2.510785in}}%
\pgfpathlineto{\pgfqpoint{0.982186in}{2.541937in}}%
\pgfpathlineto{\pgfqpoint{1.004573in}{2.569851in}}%
\pgfpathlineto{\pgfqpoint{1.027382in}{2.594795in}}%
\pgfpathlineto{\pgfqpoint{1.051037in}{2.617400in}}%
\pgfpathlineto{\pgfqpoint{1.075536in}{2.637758in}}%
\pgfpathlineto{\pgfqpoint{1.101302in}{2.656263in}}%
\pgfpathlineto{\pgfqpoint{1.128336in}{2.672920in}}%
\pgfpathlineto{\pgfqpoint{1.157059in}{2.687974in}}%
\pgfpathlineto{\pgfqpoint{1.187472in}{2.701401in}}%
\pgfpathlineto{\pgfqpoint{1.220419in}{2.713506in}}%
\pgfpathlineto{\pgfqpoint{1.256323in}{2.724309in}}%
\pgfpathlineto{\pgfqpoint{1.296029in}{2.733905in}}%
\pgfpathlineto{\pgfqpoint{1.340381in}{2.742308in}}%
\pgfpathlineto{\pgfqpoint{1.391069in}{2.749601in}}%
\pgfpathlineto{\pgfqpoint{1.450205in}{2.755794in}}%
\pgfpathlineto{\pgfqpoint{1.520746in}{2.760875in}}%
\pgfpathlineto{\pgfqpoint{1.608605in}{2.764885in}}%
\pgfpathlineto{\pgfqpoint{1.725187in}{2.767848in}}%
\pgfpathlineto{\pgfqpoint{1.896259in}{2.769776in}}%
\pgfpathlineto{\pgfqpoint{2.209680in}{2.770725in}}%
\pgfpathlineto{\pgfqpoint{2.706422in}{2.770899in}}%
\pgfpathlineto{\pgfqpoint{2.706422in}{2.770899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.480000in}}{\pgfqpoint{2.112000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594000in}{0.589091in}}%
\pgfpathlineto{\pgfqpoint{0.608362in}{0.924673in}}%
\pgfpathlineto{\pgfqpoint{0.622723in}{1.208640in}}%
\pgfpathlineto{\pgfqpoint{0.637085in}{1.448930in}}%
\pgfpathlineto{\pgfqpoint{0.651446in}{1.652261in}}%
\pgfpathlineto{\pgfqpoint{0.665808in}{1.824319in}}%
\pgfpathlineto{\pgfqpoint{0.680170in}{1.969912in}}%
\pgfpathlineto{\pgfqpoint{0.694531in}{2.093112in}}%
\pgfpathlineto{\pgfqpoint{0.708893in}{2.197363in}}%
\pgfpathlineto{\pgfqpoint{0.723254in}{2.285579in}}%
\pgfpathlineto{\pgfqpoint{0.737616in}{2.360227in}}%
\pgfpathlineto{\pgfqpoint{0.751978in}{2.423394in}}%
\pgfpathlineto{\pgfqpoint{0.766339in}{2.476844in}}%
\pgfpathlineto{\pgfqpoint{0.780701in}{2.522074in}}%
\pgfpathlineto{\pgfqpoint{0.795485in}{2.561379in}}%
\pgfpathlineto{\pgfqpoint{0.810269in}{2.594475in}}%
\pgfpathlineto{\pgfqpoint{0.825475in}{2.623072in}}%
\pgfpathlineto{\pgfqpoint{0.840682in}{2.647033in}}%
\pgfpathlineto{\pgfqpoint{0.856310in}{2.667620in}}%
\pgfpathlineto{\pgfqpoint{0.872784in}{2.685627in}}%
\pgfpathlineto{\pgfqpoint{0.889680in}{2.700840in}}%
\pgfpathlineto{\pgfqpoint{0.907843in}{2.714181in}}%
\pgfpathlineto{\pgfqpoint{0.927274in}{2.725654in}}%
\pgfpathlineto{\pgfqpoint{0.948394in}{2.735509in}}%
\pgfpathlineto{\pgfqpoint{0.972048in}{2.744022in}}%
\pgfpathlineto{\pgfqpoint{0.998659in}{2.751178in}}%
\pgfpathlineto{\pgfqpoint{1.029494in}{2.757124in}}%
\pgfpathlineto{\pgfqpoint{1.066666in}{2.761962in}}%
\pgfpathlineto{\pgfqpoint{1.113552in}{2.765722in}}%
\pgfpathlineto{\pgfqpoint{1.176912in}{2.768427in}}%
\pgfpathlineto{\pgfqpoint{1.273642in}{2.770103in}}%
\pgfpathlineto{\pgfqpoint{1.469635in}{2.770827in}}%
\pgfpathlineto{\pgfqpoint{2.706422in}{2.770909in}}%
\pgfpathlineto{\pgfqpoint{2.706422in}{2.770909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.480000in}}{\pgfqpoint{2.112000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594000in}{0.589091in}}%
\pgfpathlineto{\pgfqpoint{0.605827in}{0.724816in}}%
\pgfpathlineto{\pgfqpoint{0.617654in}{0.835212in}}%
\pgfpathlineto{\pgfqpoint{0.629482in}{0.925006in}}%
\pgfpathlineto{\pgfqpoint{0.641309in}{0.998042in}}%
\pgfpathlineto{\pgfqpoint{0.653136in}{1.057448in}}%
\pgfpathlineto{\pgfqpoint{0.664963in}{1.105768in}}%
\pgfpathlineto{\pgfqpoint{0.676790in}{1.145070in}}%
\pgfpathlineto{\pgfqpoint{0.688618in}{1.177037in}}%
\pgfpathlineto{\pgfqpoint{0.700867in}{1.203871in}}%
\pgfpathlineto{\pgfqpoint{0.713117in}{1.225538in}}%
\pgfpathlineto{\pgfqpoint{0.725789in}{1.243570in}}%
\pgfpathlineto{\pgfqpoint{0.738883in}{1.258451in}}%
\pgfpathlineto{\pgfqpoint{0.752822in}{1.270964in}}%
\pgfpathlineto{\pgfqpoint{0.767606in}{1.281295in}}%
\pgfpathlineto{\pgfqpoint{0.784080in}{1.290063in}}%
\pgfpathlineto{\pgfqpoint{0.802666in}{1.297353in}}%
\pgfpathlineto{\pgfqpoint{0.824208in}{1.303314in}}%
\pgfpathlineto{\pgfqpoint{0.849974in}{1.308043in}}%
\pgfpathlineto{\pgfqpoint{0.882499in}{1.311649in}}%
\pgfpathlineto{\pgfqpoint{0.926851in}{1.314191in}}%
\pgfpathlineto{\pgfqpoint{0.996547in}{1.315720in}}%
\pgfpathlineto{\pgfqpoint{1.149034in}{1.316319in}}%
\pgfpathlineto{\pgfqpoint{2.629968in}{1.316364in}}%
\pgfpathlineto{\pgfqpoint{2.706422in}{1.316364in}}%
\pgfpathlineto{\pgfqpoint{2.706422in}{1.316364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594000in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{0.594000in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706000in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{2.706000in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594000in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{2.706000in}{0.480000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594000in}{2.880000in}}%
\pgfpathlineto{\pgfqpoint{2.706000in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650000in,y=2.963333in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tilde{\omega}/\lambda \ll 1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333630in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{2.618500in}{0.542500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.643500in}{0.542500in}}{\pgfqpoint{2.643500in}{0.567500in}}%
\pgfpathlineto{\pgfqpoint{2.643500in}{1.077917in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.643500in}{1.102917in}}{\pgfqpoint{2.618500in}{1.102917in}}%
\pgfpathlineto{\pgfqpoint{1.333630in}{1.102917in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.308630in}{1.102917in}}{\pgfqpoint{1.308630in}{1.077917in}}%
\pgfpathlineto{\pgfqpoint{1.308630in}{0.567500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.308630in}{0.542500in}}{\pgfqpoint{1.333630in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{1.333630in}{0.542500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358630in}{1.009167in}}%
\pgfpathlineto{\pgfqpoint{1.483630in}{1.009167in}}%
\pgfpathlineto{\pgfqpoint{1.608630in}{1.009167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.708630in,y=0.965417in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta = 1.0, \sigma = 1.0  $}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358630in}{0.834861in}}%
\pgfpathlineto{\pgfqpoint{1.483630in}{0.834861in}}%
\pgfpathlineto{\pgfqpoint{1.608630in}{0.834861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.708630in,y=0.791111in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta = 2.0, \sigma = 1.0  $}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358630in}{0.660556in}}%
\pgfpathlineto{\pgfqpoint{1.483630in}{0.660556in}}%
\pgfpathlineto{\pgfqpoint{1.608630in}{0.660556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.708630in,y=0.616806in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta = 1.0, \sigma = 3.0  $}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/acc_type_with_mean.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/wadh6515/Documents/cond1d/env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/wadh6515/Documents/cond1d/env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/wadh6515/Documents/cond1d/env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.300000in}{3.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.300000in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594000in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{2.706000in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{2.706000in}{2.880000in}}%
\pgfpathlineto{\pgfqpoint{0.594000in}{2.880000in}}%
\pgfpathlineto{\pgfqpoint{0.594000in}{0.480000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.480000in}}{\pgfqpoint{2.112000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594000in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{0.594000in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594000in}{0.480000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594000in,y=0.382778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.480000in}}{\pgfqpoint{2.112000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016400in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{1.016400in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016400in}{0.480000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.016400in,y=0.382778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.480000in}}{\pgfqpoint{2.112000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438800in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{1.438800in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438800in}{0.480000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.438800in,y=0.382778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.480000in}}{\pgfqpoint{2.112000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861200in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{1.861200in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861200in}{0.480000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861200in,y=0.382778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.480000in}}{\pgfqpoint{2.112000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283600in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{2.283600in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283600in}{0.480000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.283600in,y=0.382778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.480000in}}{\pgfqpoint{2.112000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706000in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{2.706000in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706000in}{0.480000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.706000in,y=0.382778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650000in,y=0.216111in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fo}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.480000in}}{\pgfqpoint{2.112000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594000in}{0.589091in}}%
\pgfpathlineto{\pgfqpoint{2.706000in}{0.589091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594000in}{0.589091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332620in, y=0.545688in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.480000in}}{\pgfqpoint{2.112000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594000in}{1.048270in}}%
\pgfpathlineto{\pgfqpoint{2.706000in}{1.048270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594000in}{1.048270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332620in, y=1.004867in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.480000in}}{\pgfqpoint{2.112000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594000in}{1.507449in}}%
\pgfpathlineto{\pgfqpoint{2.706000in}{1.507449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594000in}{1.507449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332620in, y=1.464046in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.480000in}}{\pgfqpoint{2.112000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594000in}{1.966628in}}%
\pgfpathlineto{\pgfqpoint{2.706000in}{1.966628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594000in}{1.966628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332620in, y=1.923225in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.480000in}}{\pgfqpoint{2.112000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594000in}{2.425806in}}%
\pgfpathlineto{\pgfqpoint{2.706000in}{2.425806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594000in}{2.425806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332620in, y=2.382404in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277064in,y=1.680000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$U_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.480000in}}{\pgfqpoint{2.112000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594000in}{0.589091in}}%
\pgfpathlineto{\pgfqpoint{0.597802in}{0.640794in}}%
\pgfpathlineto{\pgfqpoint{0.602870in}{0.743684in}}%
\pgfpathlineto{\pgfqpoint{0.610474in}{0.952319in}}%
\pgfpathlineto{\pgfqpoint{0.626525in}{1.406821in}}%
\pgfpathlineto{\pgfqpoint{0.632016in}{1.502313in}}%
\pgfpathlineto{\pgfqpoint{0.636240in}{1.541870in}}%
\pgfpathlineto{\pgfqpoint{0.638774in}{1.550814in}}%
\pgfpathlineto{\pgfqpoint{0.640042in}{1.551210in}}%
\pgfpathlineto{\pgfqpoint{0.641309in}{1.548982in}}%
\pgfpathlineto{\pgfqpoint{0.643421in}{1.539713in}}%
\pgfpathlineto{\pgfqpoint{0.646800in}{1.511832in}}%
\pgfpathlineto{\pgfqpoint{0.651869in}{1.446514in}}%
\pgfpathlineto{\pgfqpoint{0.669187in}{1.202014in}}%
\pgfpathlineto{\pgfqpoint{0.672566in}{1.184668in}}%
\pgfpathlineto{\pgfqpoint{0.674256in}{1.182458in}}%
\pgfpathlineto{\pgfqpoint{0.675523in}{1.183802in}}%
\pgfpathlineto{\pgfqpoint{0.677213in}{1.189696in}}%
\pgfpathlineto{\pgfqpoint{0.679747in}{1.207414in}}%
\pgfpathlineto{\pgfqpoint{0.683549in}{1.253565in}}%
\pgfpathlineto{\pgfqpoint{0.688618in}{1.348046in}}%
\pgfpathlineto{\pgfqpoint{0.696221in}{1.539433in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{1.894097in}}%
\pgfpathlineto{\pgfqpoint{0.715651in}{1.980807in}}%
\pgfpathlineto{\pgfqpoint{0.719453in}{2.012601in}}%
\pgfpathlineto{\pgfqpoint{0.721987in}{2.020075in}}%
\pgfpathlineto{\pgfqpoint{0.723254in}{2.019708in}}%
\pgfpathlineto{\pgfqpoint{0.724944in}{2.015070in}}%
\pgfpathlineto{\pgfqpoint{0.727478in}{1.999632in}}%
\pgfpathlineto{\pgfqpoint{0.731280in}{1.959373in}}%
\pgfpathlineto{\pgfqpoint{0.736771in}{1.873650in}}%
\pgfpathlineto{\pgfqpoint{0.753245in}{1.599254in}}%
\pgfpathlineto{\pgfqpoint{0.757046in}{1.570011in}}%
\pgfpathlineto{\pgfqpoint{0.759581in}{1.562777in}}%
\pgfpathlineto{\pgfqpoint{0.760848in}{1.563088in}}%
\pgfpathlineto{\pgfqpoint{0.762538in}{1.567667in}}%
\pgfpathlineto{\pgfqpoint{0.765072in}{1.583470in}}%
\pgfpathlineto{\pgfqpoint{0.768451in}{1.620727in}}%
\pgfpathlineto{\pgfqpoint{0.773098in}{1.699094in}}%
\pgfpathlineto{\pgfqpoint{0.780278in}{1.864590in}}%
\pgfpathlineto{\pgfqpoint{0.794640in}{2.203863in}}%
\pgfpathlineto{\pgfqpoint{0.799709in}{2.276564in}}%
\pgfpathlineto{\pgfqpoint{0.803510in}{2.304496in}}%
\pgfpathlineto{\pgfqpoint{0.805622in}{2.309434in}}%
\pgfpathlineto{\pgfqpoint{0.806890in}{2.308749in}}%
\pgfpathlineto{\pgfqpoint{0.808579in}{2.303651in}}%
\pgfpathlineto{\pgfqpoint{0.811114in}{2.287372in}}%
\pgfpathlineto{\pgfqpoint{0.814915in}{2.245279in}}%
\pgfpathlineto{\pgfqpoint{0.820406in}{2.155106in}}%
\pgfpathlineto{\pgfqpoint{0.838570in}{1.830991in}}%
\pgfpathlineto{\pgfqpoint{0.842371in}{1.801232in}}%
\pgfpathlineto{\pgfqpoint{0.844906in}{1.794033in}}%
\pgfpathlineto{\pgfqpoint{0.846173in}{1.794429in}}%
\pgfpathlineto{\pgfqpoint{0.847862in}{1.799154in}}%
\pgfpathlineto{\pgfqpoint{0.850397in}{1.815172in}}%
\pgfpathlineto{\pgfqpoint{0.853776in}{1.852506in}}%
\pgfpathlineto{\pgfqpoint{0.858845in}{1.938452in}}%
\pgfpathlineto{\pgfqpoint{0.866870in}{2.122307in}}%
\pgfpathlineto{\pgfqpoint{0.878698in}{2.386302in}}%
\pgfpathlineto{\pgfqpoint{0.883766in}{2.456597in}}%
\pgfpathlineto{\pgfqpoint{0.887568in}{2.483171in}}%
\pgfpathlineto{\pgfqpoint{0.889680in}{2.487432in}}%
\pgfpathlineto{\pgfqpoint{0.890947in}{2.486347in}}%
\pgfpathlineto{\pgfqpoint{0.892637in}{2.480707in}}%
\pgfpathlineto{\pgfqpoint{0.895171in}{2.463556in}}%
\pgfpathlineto{\pgfqpoint{0.898973in}{2.419909in}}%
\pgfpathlineto{\pgfqpoint{0.904464in}{2.326662in}}%
\pgfpathlineto{\pgfqpoint{0.923472in}{1.973221in}}%
\pgfpathlineto{\pgfqpoint{0.927274in}{1.942695in}}%
\pgfpathlineto{\pgfqpoint{0.929808in}{1.935162in}}%
\pgfpathlineto{\pgfqpoint{0.931075in}{1.935420in}}%
\pgfpathlineto{\pgfqpoint{0.932765in}{1.939975in}}%
\pgfpathlineto{\pgfqpoint{0.935299in}{1.955724in}}%
\pgfpathlineto{\pgfqpoint{0.938678in}{1.992581in}}%
\pgfpathlineto{\pgfqpoint{0.943747in}{2.077279in}}%
\pgfpathlineto{\pgfqpoint{0.951773in}{2.257083in}}%
\pgfpathlineto{\pgfqpoint{0.962755in}{2.495552in}}%
\pgfpathlineto{\pgfqpoint{0.967824in}{2.565497in}}%
\pgfpathlineto{\pgfqpoint{0.971626in}{2.592239in}}%
\pgfpathlineto{\pgfqpoint{0.973738in}{2.596667in}}%
\pgfpathlineto{\pgfqpoint{0.975005in}{2.595688in}}%
\pgfpathlineto{\pgfqpoint{0.976694in}{2.590177in}}%
\pgfpathlineto{\pgfqpoint{0.979229in}{2.573159in}}%
\pgfpathlineto{\pgfqpoint{0.983030in}{2.529456in}}%
\pgfpathlineto{\pgfqpoint{0.988522in}{2.435270in}}%
\pgfpathlineto{\pgfqpoint{1.008797in}{2.053858in}}%
\pgfpathlineto{\pgfqpoint{1.012598in}{2.026367in}}%
\pgfpathlineto{\pgfqpoint{1.014710in}{2.021245in}}%
\pgfpathlineto{\pgfqpoint{1.015978in}{2.021773in}}%
\pgfpathlineto{\pgfqpoint{1.017667in}{2.026691in}}%
\pgfpathlineto{\pgfqpoint{1.020202in}{2.042955in}}%
\pgfpathlineto{\pgfqpoint{1.024003in}{2.086191in}}%
\pgfpathlineto{\pgfqpoint{1.029072in}{2.173592in}}%
\pgfpathlineto{\pgfqpoint{1.038365in}{2.382726in}}%
\pgfpathlineto{\pgfqpoint{1.047658in}{2.573975in}}%
\pgfpathlineto{\pgfqpoint{1.052726in}{2.638827in}}%
\pgfpathlineto{\pgfqpoint{1.056106in}{2.660097in}}%
\pgfpathlineto{\pgfqpoint{1.058218in}{2.663697in}}%
\pgfpathlineto{\pgfqpoint{1.059485in}{2.662227in}}%
\pgfpathlineto{\pgfqpoint{1.061597in}{2.653787in}}%
\pgfpathlineto{\pgfqpoint{1.064554in}{2.629859in}}%
\pgfpathlineto{\pgfqpoint{1.068778in}{2.573624in}}%
\pgfpathlineto{\pgfqpoint{1.075114in}{2.453004in}}%
\pgfpathlineto{\pgfqpoint{1.090742in}{2.139705in}}%
\pgfpathlineto{\pgfqpoint{1.095389in}{2.089781in}}%
\pgfpathlineto{\pgfqpoint{1.098346in}{2.075494in}}%
\pgfpathlineto{\pgfqpoint{1.100035in}{2.073873in}}%
\pgfpathlineto{\pgfqpoint{1.101302in}{2.075824in}}%
\pgfpathlineto{\pgfqpoint{1.103414in}{2.085065in}}%
\pgfpathlineto{\pgfqpoint{1.106371in}{2.110181in}}%
\pgfpathlineto{\pgfqpoint{1.110595in}{2.168418in}}%
\pgfpathlineto{\pgfqpoint{1.116931in}{2.293165in}}%
\pgfpathlineto{\pgfqpoint{1.133405in}{2.636877in}}%
\pgfpathlineto{\pgfqpoint{1.138051in}{2.688055in}}%
\pgfpathlineto{\pgfqpoint{1.141008in}{2.702866in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{2.704737in}}%
\pgfpathlineto{\pgfqpoint{1.143965in}{2.702965in}}%
\pgfpathlineto{\pgfqpoint{1.146077in}{2.694029in}}%
\pgfpathlineto{\pgfqpoint{1.149034in}{2.669416in}}%
\pgfpathlineto{\pgfqpoint{1.153258in}{2.612223in}}%
\pgfpathlineto{\pgfqpoint{1.159594in}{2.490208in}}%
\pgfpathlineto{\pgfqpoint{1.175222in}{2.173681in}}%
\pgfpathlineto{\pgfqpoint{1.179869in}{2.122853in}}%
\pgfpathlineto{\pgfqpoint{1.182826in}{2.108003in}}%
\pgfpathlineto{\pgfqpoint{1.184515in}{2.106064in}}%
\pgfpathlineto{\pgfqpoint{1.185782in}{2.107779in}}%
\pgfpathlineto{\pgfqpoint{1.187894in}{2.116631in}}%
\pgfpathlineto{\pgfqpoint{1.190851in}{2.141209in}}%
\pgfpathlineto{\pgfqpoint{1.195075in}{2.198694in}}%
\pgfpathlineto{\pgfqpoint{1.201411in}{2.322347in}}%
\pgfpathlineto{\pgfqpoint{1.217885in}{2.663397in}}%
\pgfpathlineto{\pgfqpoint{1.222531in}{2.713869in}}%
\pgfpathlineto{\pgfqpoint{1.225488in}{2.728240in}}%
\pgfpathlineto{\pgfqpoint{1.227178in}{2.729864in}}%
\pgfpathlineto{\pgfqpoint{1.228445in}{2.727908in}}%
\pgfpathlineto{\pgfqpoint{1.230557in}{2.718668in}}%
\pgfpathlineto{\pgfqpoint{1.233514in}{2.693635in}}%
\pgfpathlineto{\pgfqpoint{1.237738in}{2.635855in}}%
\pgfpathlineto{\pgfqpoint{1.244074in}{2.512987in}}%
\pgfpathlineto{\pgfqpoint{1.259702in}{2.194483in}}%
\pgfpathlineto{\pgfqpoint{1.264349in}{2.143101in}}%
\pgfpathlineto{\pgfqpoint{1.267306in}{2.127907in}}%
\pgfpathlineto{\pgfqpoint{1.268995in}{2.125774in}}%
\pgfpathlineto{\pgfqpoint{1.270262in}{2.127344in}}%
\pgfpathlineto{\pgfqpoint{1.272374in}{2.135957in}}%
\pgfpathlineto{\pgfqpoint{1.275331in}{2.160206in}}%
\pgfpathlineto{\pgfqpoint{1.279555in}{2.217231in}}%
\pgfpathlineto{\pgfqpoint{1.285891in}{2.340215in}}%
\pgfpathlineto{\pgfqpoint{1.302365in}{2.679634in}}%
\pgfpathlineto{\pgfqpoint{1.307011in}{2.729674in}}%
\pgfpathlineto{\pgfqpoint{1.309968in}{2.743776in}}%
\pgfpathlineto{\pgfqpoint{1.311658in}{2.745248in}}%
\pgfpathlineto{\pgfqpoint{1.312925in}{2.743179in}}%
\pgfpathlineto{\pgfqpoint{1.315037in}{2.733753in}}%
\pgfpathlineto{\pgfqpoint{1.317994in}{2.708464in}}%
\pgfpathlineto{\pgfqpoint{1.322218in}{2.650324in}}%
\pgfpathlineto{\pgfqpoint{1.328554in}{2.526933in}}%
\pgfpathlineto{\pgfqpoint{1.344182in}{2.207219in}}%
\pgfpathlineto{\pgfqpoint{1.348829in}{2.155498in}}%
\pgfpathlineto{\pgfqpoint{1.351786in}{2.140093in}}%
\pgfpathlineto{\pgfqpoint{1.353475in}{2.137841in}}%
\pgfpathlineto{\pgfqpoint{1.354742in}{2.139322in}}%
\pgfpathlineto{\pgfqpoint{1.356854in}{2.147790in}}%
\pgfpathlineto{\pgfqpoint{1.359811in}{2.171838in}}%
\pgfpathlineto{\pgfqpoint{1.364035in}{2.228580in}}%
\pgfpathlineto{\pgfqpoint{1.370371in}{2.351154in}}%
\pgfpathlineto{\pgfqpoint{1.386845in}{2.689575in}}%
\pgfpathlineto{\pgfqpoint{1.391491in}{2.739351in}}%
\pgfpathlineto{\pgfqpoint{1.394448in}{2.753288in}}%
\pgfpathlineto{\pgfqpoint{1.396138in}{2.754667in}}%
\pgfpathlineto{\pgfqpoint{1.397405in}{2.752529in}}%
\pgfpathlineto{\pgfqpoint{1.399517in}{2.742989in}}%
\pgfpathlineto{\pgfqpoint{1.402474in}{2.717543in}}%
\pgfpathlineto{\pgfqpoint{1.406698in}{2.659183in}}%
\pgfpathlineto{\pgfqpoint{1.413034in}{2.535472in}}%
\pgfpathlineto{\pgfqpoint{1.428662in}{2.215017in}}%
\pgfpathlineto{\pgfqpoint{1.433309in}{2.163088in}}%
\pgfpathlineto{\pgfqpoint{1.436688in}{2.146521in}}%
\pgfpathlineto{\pgfqpoint{1.438378in}{2.145403in}}%
\pgfpathlineto{\pgfqpoint{1.439645in}{2.147735in}}%
\pgfpathlineto{\pgfqpoint{1.441757in}{2.157596in}}%
\pgfpathlineto{\pgfqpoint{1.444714in}{2.183485in}}%
\pgfpathlineto{\pgfqpoint{1.448938in}{2.242464in}}%
\pgfpathlineto{\pgfqpoint{1.455274in}{2.367076in}}%
\pgfpathlineto{\pgfqpoint{1.470902in}{2.689616in}}%
\pgfpathlineto{\pgfqpoint{1.475549in}{2.742129in}}%
\pgfpathlineto{\pgfqpoint{1.478928in}{2.759112in}}%
\pgfpathlineto{\pgfqpoint{1.480618in}{2.760434in}}%
\pgfpathlineto{\pgfqpoint{1.481885in}{2.758254in}}%
\pgfpathlineto{\pgfqpoint{1.483997in}{2.748644in}}%
\pgfpathlineto{\pgfqpoint{1.486954in}{2.723101in}}%
\pgfpathlineto{\pgfqpoint{1.491178in}{2.664607in}}%
\pgfpathlineto{\pgfqpoint{1.497514in}{2.540700in}}%
\pgfpathlineto{\pgfqpoint{1.513142in}{2.219792in}}%
\pgfpathlineto{\pgfqpoint{1.517789in}{2.167736in}}%
\pgfpathlineto{\pgfqpoint{1.521168in}{2.151078in}}%
\pgfpathlineto{\pgfqpoint{1.522858in}{2.149915in}}%
\pgfpathlineto{\pgfqpoint{1.524125in}{2.152214in}}%
\pgfpathlineto{\pgfqpoint{1.526237in}{2.162021in}}%
\pgfpathlineto{\pgfqpoint{1.529194in}{2.187835in}}%
\pgfpathlineto{\pgfqpoint{1.533418in}{2.246708in}}%
\pgfpathlineto{\pgfqpoint{1.539754in}{2.371166in}}%
\pgfpathlineto{\pgfqpoint{1.555382in}{2.693351in}}%
\pgfpathlineto{\pgfqpoint{1.560029in}{2.745765in}}%
\pgfpathlineto{\pgfqpoint{1.563408in}{2.762677in}}%
\pgfpathlineto{\pgfqpoint{1.565098in}{2.763965in}}%
\pgfpathlineto{\pgfqpoint{1.566365in}{2.761759in}}%
\pgfpathlineto{\pgfqpoint{1.568477in}{2.752106in}}%
\pgfpathlineto{\pgfqpoint{1.571434in}{2.726504in}}%
\pgfpathlineto{\pgfqpoint{1.575658in}{2.667928in}}%
\pgfpathlineto{\pgfqpoint{1.581994in}{2.543901in}}%
\pgfpathlineto{\pgfqpoint{1.597622in}{2.222715in}}%
\pgfpathlineto{\pgfqpoint{1.602269in}{2.170581in}}%
\pgfpathlineto{\pgfqpoint{1.605648in}{2.153868in}}%
\pgfpathlineto{\pgfqpoint{1.607338in}{2.152678in}}%
\pgfpathlineto{\pgfqpoint{1.608605in}{2.154957in}}%
\pgfpathlineto{\pgfqpoint{1.610717in}{2.164730in}}%
\pgfpathlineto{\pgfqpoint{1.613674in}{2.190498in}}%
\pgfpathlineto{\pgfqpoint{1.617898in}{2.249306in}}%
\pgfpathlineto{\pgfqpoint{1.624234in}{2.373671in}}%
\pgfpathlineto{\pgfqpoint{1.639862in}{2.695639in}}%
\pgfpathlineto{\pgfqpoint{1.644509in}{2.747991in}}%
\pgfpathlineto{\pgfqpoint{1.647888in}{2.764861in}}%
\pgfpathlineto{\pgfqpoint{1.649578in}{2.766127in}}%
\pgfpathlineto{\pgfqpoint{1.650845in}{2.763905in}}%
\pgfpathlineto{\pgfqpoint{1.652957in}{2.754226in}}%
\pgfpathlineto{\pgfqpoint{1.655914in}{2.728588in}}%
\pgfpathlineto{\pgfqpoint{1.660138in}{2.669961in}}%
\pgfpathlineto{\pgfqpoint{1.666474in}{2.545861in}}%
\pgfpathlineto{\pgfqpoint{1.682102in}{2.224505in}}%
\pgfpathlineto{\pgfqpoint{1.686749in}{2.172323in}}%
\pgfpathlineto{\pgfqpoint{1.690128in}{2.155576in}}%
\pgfpathlineto{\pgfqpoint{1.691818in}{2.154370in}}%
\pgfpathlineto{\pgfqpoint{1.693085in}{2.156636in}}%
\pgfpathlineto{\pgfqpoint{1.695197in}{2.166389in}}%
\pgfpathlineto{\pgfqpoint{1.698154in}{2.192128in}}%
\pgfpathlineto{\pgfqpoint{1.702378in}{2.250897in}}%
\pgfpathlineto{\pgfqpoint{1.708714in}{2.375204in}}%
\pgfpathlineto{\pgfqpoint{1.724342in}{2.697039in}}%
\pgfpathlineto{\pgfqpoint{1.728989in}{2.749355in}}%
\pgfpathlineto{\pgfqpoint{1.732368in}{2.766197in}}%
\pgfpathlineto{\pgfqpoint{1.734058in}{2.767450in}}%
\pgfpathlineto{\pgfqpoint{1.735325in}{2.765219in}}%
\pgfpathlineto{\pgfqpoint{1.737437in}{2.755524in}}%
\pgfpathlineto{\pgfqpoint{1.740394in}{2.729864in}}%
\pgfpathlineto{\pgfqpoint{1.744618in}{2.671206in}}%
\pgfpathlineto{\pgfqpoint{1.750954in}{2.547060in}}%
\pgfpathlineto{\pgfqpoint{1.766582in}{2.225600in}}%
\pgfpathlineto{\pgfqpoint{1.771229in}{2.173390in}}%
\pgfpathlineto{\pgfqpoint{1.774608in}{2.156622in}}%
\pgfpathlineto{\pgfqpoint{1.776298in}{2.155405in}}%
\pgfpathlineto{\pgfqpoint{1.777565in}{2.157664in}}%
\pgfpathlineto{\pgfqpoint{1.779677in}{2.167404in}}%
\pgfpathlineto{\pgfqpoint{1.782634in}{2.193126in}}%
\pgfpathlineto{\pgfqpoint{1.786858in}{2.251871in}}%
\pgfpathlineto{\pgfqpoint{1.793194in}{2.376143in}}%
\pgfpathlineto{\pgfqpoint{1.808822in}{2.697896in}}%
\pgfpathlineto{\pgfqpoint{1.813469in}{2.750189in}}%
\pgfpathlineto{\pgfqpoint{1.816848in}{2.767015in}}%
\pgfpathlineto{\pgfqpoint{1.818538in}{2.768261in}}%
\pgfpathlineto{\pgfqpoint{1.819805in}{2.766023in}}%
\pgfpathlineto{\pgfqpoint{1.821917in}{2.756318in}}%
\pgfpathlineto{\pgfqpoint{1.824874in}{2.730645in}}%
\pgfpathlineto{\pgfqpoint{1.829098in}{2.671968in}}%
\pgfpathlineto{\pgfqpoint{1.835434in}{2.547795in}}%
\pgfpathlineto{\pgfqpoint{1.851062in}{2.226271in}}%
\pgfpathlineto{\pgfqpoint{1.855709in}{2.174043in}}%
\pgfpathlineto{\pgfqpoint{1.859088in}{2.157262in}}%
\pgfpathlineto{\pgfqpoint{1.860778in}{2.156039in}}%
\pgfpathlineto{\pgfqpoint{1.862045in}{2.158294in}}%
\pgfpathlineto{\pgfqpoint{1.864157in}{2.168026in}}%
\pgfpathlineto{\pgfqpoint{1.867114in}{2.193737in}}%
\pgfpathlineto{\pgfqpoint{1.871338in}{2.252468in}}%
\pgfpathlineto{\pgfqpoint{1.877674in}{2.376718in}}%
\pgfpathlineto{\pgfqpoint{1.893302in}{2.698421in}}%
\pgfpathlineto{\pgfqpoint{1.897949in}{2.750700in}}%
\pgfpathlineto{\pgfqpoint{1.901328in}{2.767517in}}%
\pgfpathlineto{\pgfqpoint{1.903018in}{2.768757in}}%
\pgfpathlineto{\pgfqpoint{1.904285in}{2.766516in}}%
\pgfpathlineto{\pgfqpoint{1.906397in}{2.756805in}}%
\pgfpathlineto{\pgfqpoint{1.909354in}{2.731123in}}%
\pgfpathlineto{\pgfqpoint{1.913578in}{2.672434in}}%
\pgfpathlineto{\pgfqpoint{1.919914in}{2.548245in}}%
\pgfpathlineto{\pgfqpoint{1.935542in}{2.226682in}}%
\pgfpathlineto{\pgfqpoint{1.940189in}{2.174442in}}%
\pgfpathlineto{\pgfqpoint{1.943568in}{2.157654in}}%
\pgfpathlineto{\pgfqpoint{1.945258in}{2.156427in}}%
\pgfpathlineto{\pgfqpoint{1.946525in}{2.158679in}}%
\pgfpathlineto{\pgfqpoint{1.948637in}{2.168407in}}%
\pgfpathlineto{\pgfqpoint{1.951594in}{2.194112in}}%
\pgfpathlineto{\pgfqpoint{1.955818in}{2.252833in}}%
\pgfpathlineto{\pgfqpoint{1.962154in}{2.377070in}}%
\pgfpathlineto{\pgfqpoint{1.977782in}{2.698743in}}%
\pgfpathlineto{\pgfqpoint{1.982429in}{2.751013in}}%
\pgfpathlineto{\pgfqpoint{1.985808in}{2.767823in}}%
\pgfpathlineto{\pgfqpoint{1.987498in}{2.769061in}}%
\pgfpathlineto{\pgfqpoint{1.988765in}{2.766817in}}%
\pgfpathlineto{\pgfqpoint{1.990877in}{2.757103in}}%
\pgfpathlineto{\pgfqpoint{1.993834in}{2.731416in}}%
\pgfpathlineto{\pgfqpoint{1.998058in}{2.672720in}}%
\pgfpathlineto{\pgfqpoint{2.004394in}{2.548520in}}%
\pgfpathlineto{\pgfqpoint{2.020022in}{2.226933in}}%
\pgfpathlineto{\pgfqpoint{2.024669in}{2.174687in}}%
\pgfpathlineto{\pgfqpoint{2.028048in}{2.157894in}}%
\pgfpathlineto{\pgfqpoint{2.029738in}{2.156665in}}%
\pgfpathlineto{\pgfqpoint{2.031005in}{2.158915in}}%
\pgfpathlineto{\pgfqpoint{2.033117in}{2.168640in}}%
\pgfpathlineto{\pgfqpoint{2.036074in}{2.194341in}}%
\pgfpathlineto{\pgfqpoint{2.040298in}{2.253056in}}%
\pgfpathlineto{\pgfqpoint{2.046634in}{2.377285in}}%
\pgfpathlineto{\pgfqpoint{2.062262in}{2.698939in}}%
\pgfpathlineto{\pgfqpoint{2.066909in}{2.751205in}}%
\pgfpathlineto{\pgfqpoint{2.070288in}{2.768011in}}%
\pgfpathlineto{\pgfqpoint{2.071978in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{2.073245in}{2.767002in}}%
\pgfpathlineto{\pgfqpoint{2.075357in}{2.757285in}}%
\pgfpathlineto{\pgfqpoint{2.078314in}{2.731595in}}%
\pgfpathlineto{\pgfqpoint{2.082538in}{2.672895in}}%
\pgfpathlineto{\pgfqpoint{2.088874in}{2.548689in}}%
\pgfpathlineto{\pgfqpoint{2.104502in}{2.227087in}}%
\pgfpathlineto{\pgfqpoint{2.109149in}{2.174837in}}%
\pgfpathlineto{\pgfqpoint{2.112528in}{2.158041in}}%
\pgfpathlineto{\pgfqpoint{2.114218in}{2.156811in}}%
\pgfpathlineto{\pgfqpoint{2.115485in}{2.159059in}}%
\pgfpathlineto{\pgfqpoint{2.117597in}{2.168783in}}%
\pgfpathlineto{\pgfqpoint{2.120554in}{2.194481in}}%
\pgfpathlineto{\pgfqpoint{2.124778in}{2.253193in}}%
\pgfpathlineto{\pgfqpoint{2.131114in}{2.377417in}}%
\pgfpathlineto{\pgfqpoint{2.146742in}{2.699060in}}%
\pgfpathlineto{\pgfqpoint{2.151389in}{2.751322in}}%
\pgfpathlineto{\pgfqpoint{2.154768in}{2.768126in}}%
\pgfpathlineto{\pgfqpoint{2.156458in}{2.769360in}}%
\pgfpathlineto{\pgfqpoint{2.157725in}{2.767115in}}%
\pgfpathlineto{\pgfqpoint{2.159837in}{2.757397in}}%
\pgfpathlineto{\pgfqpoint{2.162794in}{2.731705in}}%
\pgfpathlineto{\pgfqpoint{2.167018in}{2.673002in}}%
\pgfpathlineto{\pgfqpoint{2.173354in}{2.548792in}}%
\pgfpathlineto{\pgfqpoint{2.188982in}{2.227182in}}%
\pgfpathlineto{\pgfqpoint{2.193629in}{2.174929in}}%
\pgfpathlineto{\pgfqpoint{2.197008in}{2.158131in}}%
\pgfpathlineto{\pgfqpoint{2.198698in}{2.156900in}}%
\pgfpathlineto{\pgfqpoint{2.199965in}{2.159148in}}%
\pgfpathlineto{\pgfqpoint{2.202077in}{2.168870in}}%
\pgfpathlineto{\pgfqpoint{2.205034in}{2.194567in}}%
\pgfpathlineto{\pgfqpoint{2.209258in}{2.253277in}}%
\pgfpathlineto{\pgfqpoint{2.215594in}{2.377498in}}%
\pgfpathlineto{\pgfqpoint{2.231222in}{2.699134in}}%
\pgfpathlineto{\pgfqpoint{2.235869in}{2.751394in}}%
\pgfpathlineto{\pgfqpoint{2.239248in}{2.768197in}}%
\pgfpathlineto{\pgfqpoint{2.240938in}{2.769430in}}%
\pgfpathlineto{\pgfqpoint{2.242205in}{2.767184in}}%
\pgfpathlineto{\pgfqpoint{2.244317in}{2.757465in}}%
\pgfpathlineto{\pgfqpoint{2.247274in}{2.731772in}}%
\pgfpathlineto{\pgfqpoint{2.251498in}{2.673068in}}%
\pgfpathlineto{\pgfqpoint{2.257834in}{2.548855in}}%
\pgfpathlineto{\pgfqpoint{2.273462in}{2.227239in}}%
\pgfpathlineto{\pgfqpoint{2.278109in}{2.174985in}}%
\pgfpathlineto{\pgfqpoint{2.281488in}{2.158186in}}%
\pgfpathlineto{\pgfqpoint{2.283178in}{2.156954in}}%
\pgfpathlineto{\pgfqpoint{2.284445in}{2.159202in}}%
\pgfpathlineto{\pgfqpoint{2.286557in}{2.168923in}}%
\pgfpathlineto{\pgfqpoint{2.289514in}{2.194619in}}%
\pgfpathlineto{\pgfqpoint{2.293738in}{2.253328in}}%
\pgfpathlineto{\pgfqpoint{2.300074in}{2.377548in}}%
\pgfpathlineto{\pgfqpoint{2.315702in}{2.699179in}}%
\pgfpathlineto{\pgfqpoint{2.320349in}{2.751438in}}%
\pgfpathlineto{\pgfqpoint{2.323728in}{2.768240in}}%
\pgfpathlineto{\pgfqpoint{2.325418in}{2.769473in}}%
\pgfpathlineto{\pgfqpoint{2.326685in}{2.767226in}}%
\pgfpathlineto{\pgfqpoint{2.328797in}{2.757507in}}%
\pgfpathlineto{\pgfqpoint{2.331754in}{2.731813in}}%
\pgfpathlineto{\pgfqpoint{2.335978in}{2.673108in}}%
\pgfpathlineto{\pgfqpoint{2.342314in}{2.548894in}}%
\pgfpathlineto{\pgfqpoint{2.357942in}{2.227275in}}%
\pgfpathlineto{\pgfqpoint{2.362589in}{2.175019in}}%
\pgfpathlineto{\pgfqpoint{2.365968in}{2.158220in}}%
\pgfpathlineto{\pgfqpoint{2.367658in}{2.156988in}}%
\pgfpathlineto{\pgfqpoint{2.368925in}{2.159235in}}%
\pgfpathlineto{\pgfqpoint{2.371037in}{2.168956in}}%
\pgfpathlineto{\pgfqpoint{2.373994in}{2.194652in}}%
\pgfpathlineto{\pgfqpoint{2.378218in}{2.253360in}}%
\pgfpathlineto{\pgfqpoint{2.384554in}{2.377578in}}%
\pgfpathlineto{\pgfqpoint{2.400182in}{2.699207in}}%
\pgfpathlineto{\pgfqpoint{2.404829in}{2.751464in}}%
\pgfpathlineto{\pgfqpoint{2.408208in}{2.768266in}}%
\pgfpathlineto{\pgfqpoint{2.409898in}{2.769499in}}%
\pgfpathlineto{\pgfqpoint{2.411165in}{2.767252in}}%
\pgfpathlineto{\pgfqpoint{2.413277in}{2.757532in}}%
\pgfpathlineto{\pgfqpoint{2.416234in}{2.731839in}}%
\pgfpathlineto{\pgfqpoint{2.420458in}{2.673133in}}%
\pgfpathlineto{\pgfqpoint{2.426794in}{2.548918in}}%
\pgfpathlineto{\pgfqpoint{2.442422in}{2.227296in}}%
\pgfpathlineto{\pgfqpoint{2.447069in}{2.175041in}}%
\pgfpathlineto{\pgfqpoint{2.450448in}{2.158240in}}%
\pgfpathlineto{\pgfqpoint{2.452138in}{2.157008in}}%
\pgfpathlineto{\pgfqpoint{2.453405in}{2.159255in}}%
\pgfpathlineto{\pgfqpoint{2.455517in}{2.168976in}}%
\pgfpathlineto{\pgfqpoint{2.458474in}{2.194671in}}%
\pgfpathlineto{\pgfqpoint{2.462698in}{2.253379in}}%
\pgfpathlineto{\pgfqpoint{2.469034in}{2.377596in}}%
\pgfpathlineto{\pgfqpoint{2.484662in}{2.699223in}}%
\pgfpathlineto{\pgfqpoint{2.489309in}{2.751481in}}%
\pgfpathlineto{\pgfqpoint{2.492688in}{2.768282in}}%
\pgfpathlineto{\pgfqpoint{2.494378in}{2.769515in}}%
\pgfpathlineto{\pgfqpoint{2.495645in}{2.767268in}}%
\pgfpathlineto{\pgfqpoint{2.497757in}{2.757548in}}%
\pgfpathlineto{\pgfqpoint{2.500714in}{2.731854in}}%
\pgfpathlineto{\pgfqpoint{2.504938in}{2.673148in}}%
\pgfpathlineto{\pgfqpoint{2.511274in}{2.548932in}}%
\pgfpathlineto{\pgfqpoint{2.526902in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.531549in}{2.175053in}}%
\pgfpathlineto{\pgfqpoint{2.534928in}{2.158253in}}%
\pgfpathlineto{\pgfqpoint{2.536618in}{2.157021in}}%
\pgfpathlineto{\pgfqpoint{2.537885in}{2.159268in}}%
\pgfpathlineto{\pgfqpoint{2.539997in}{2.168989in}}%
\pgfpathlineto{\pgfqpoint{2.542954in}{2.194683in}}%
\pgfpathlineto{\pgfqpoint{2.547178in}{2.253391in}}%
\pgfpathlineto{\pgfqpoint{2.553514in}{2.377608in}}%
\pgfpathlineto{\pgfqpoint{2.569142in}{2.699234in}}%
\pgfpathlineto{\pgfqpoint{2.573789in}{2.751491in}}%
\pgfpathlineto{\pgfqpoint{2.577168in}{2.768292in}}%
\pgfpathlineto{\pgfqpoint{2.578858in}{2.769525in}}%
\pgfpathlineto{\pgfqpoint{2.580125in}{2.767278in}}%
\pgfpathlineto{\pgfqpoint{2.582237in}{2.757558in}}%
\pgfpathlineto{\pgfqpoint{2.585194in}{2.731863in}}%
\pgfpathlineto{\pgfqpoint{2.589418in}{2.673157in}}%
\pgfpathlineto{\pgfqpoint{2.595754in}{2.548941in}}%
\pgfpathlineto{\pgfqpoint{2.611382in}{2.227318in}}%
\pgfpathlineto{\pgfqpoint{2.616029in}{2.175061in}}%
\pgfpathlineto{\pgfqpoint{2.619408in}{2.158261in}}%
\pgfpathlineto{\pgfqpoint{2.621098in}{2.157028in}}%
\pgfpathlineto{\pgfqpoint{2.622365in}{2.159275in}}%
\pgfpathlineto{\pgfqpoint{2.624477in}{2.168996in}}%
\pgfpathlineto{\pgfqpoint{2.627434in}{2.194691in}}%
\pgfpathlineto{\pgfqpoint{2.631658in}{2.253398in}}%
\pgfpathlineto{\pgfqpoint{2.637994in}{2.377615in}}%
\pgfpathlineto{\pgfqpoint{2.653622in}{2.699240in}}%
\pgfpathlineto{\pgfqpoint{2.658269in}{2.751497in}}%
\pgfpathlineto{\pgfqpoint{2.661648in}{2.768298in}}%
\pgfpathlineto{\pgfqpoint{2.663338in}{2.769531in}}%
\pgfpathlineto{\pgfqpoint{2.664605in}{2.767284in}}%
\pgfpathlineto{\pgfqpoint{2.666717in}{2.757564in}}%
\pgfpathlineto{\pgfqpoint{2.669674in}{2.731869in}}%
\pgfpathlineto{\pgfqpoint{2.673898in}{2.673162in}}%
\pgfpathlineto{\pgfqpoint{2.680234in}{2.548947in}}%
\pgfpathlineto{\pgfqpoint{2.695862in}{2.227323in}}%
\pgfpathlineto{\pgfqpoint{2.700509in}{2.175066in}}%
\pgfpathlineto{\pgfqpoint{2.703888in}{2.158266in}}%
\pgfpathlineto{\pgfqpoint{2.705578in}{2.157033in}}%
\pgfpathlineto{\pgfqpoint{2.706422in}{2.158230in}}%
\pgfpathlineto{\pgfqpoint{2.706422in}{2.158230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.480000in}}{\pgfqpoint{2.112000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639619in}{1.551374in}}%
\pgfpathlineto{\pgfqpoint{0.722410in}{2.020254in}}%
\pgfpathlineto{\pgfqpoint{0.806045in}{2.309508in}}%
\pgfpathlineto{\pgfqpoint{0.889680in}{2.487432in}}%
\pgfpathlineto{\pgfqpoint{0.973738in}{2.596667in}}%
\pgfpathlineto{\pgfqpoint{1.058218in}{2.663697in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{2.704737in}}%
\pgfpathlineto{\pgfqpoint{1.226755in}{2.729912in}}%
\pgfpathlineto{\pgfqpoint{1.311235in}{2.745334in}}%
\pgfpathlineto{\pgfqpoint{1.395715in}{2.754776in}}%
\pgfpathlineto{\pgfqpoint{1.480195in}{2.760557in}}%
\pgfpathlineto{\pgfqpoint{1.564675in}{2.764096in}}%
\pgfpathlineto{\pgfqpoint{1.733635in}{2.767590in}}%
\pgfpathlineto{\pgfqpoint{1.987075in}{2.769205in}}%
\pgfpathlineto{\pgfqpoint{2.662915in}{2.769676in}}%
\pgfpathlineto{\pgfqpoint{2.716000in}{2.769678in}}%
\pgfpathlineto{\pgfqpoint{2.716000in}{2.769678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594000in}{0.480000in}}{\pgfqpoint{2.112000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615120in}{1.497227in}}%
\pgfpathlineto{\pgfqpoint{0.642154in}{2.153778in}}%
\pgfpathlineto{\pgfqpoint{0.720298in}{2.673413in}}%
\pgfpathlineto{\pgfqpoint{0.803510in}{2.761517in}}%
\pgfpathlineto{\pgfqpoint{0.887990in}{2.770909in}}%
\pgfpathlineto{\pgfqpoint{1.141430in}{2.767746in}}%
\pgfpathlineto{\pgfqpoint{1.563830in}{2.767278in}}%
\pgfpathlineto{\pgfqpoint{2.716000in}{2.767274in}}%
\pgfpathlineto{\pgfqpoint{2.716000in}{2.767274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594000in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{0.594000in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706000in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{2.706000in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594000in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{2.706000in}{0.480000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594000in}{2.880000in}}%
\pgfpathlineto{\pgfqpoint{2.706000in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333630in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{2.618500in}{0.542500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.643500in}{0.542500in}}{\pgfqpoint{2.643500in}{0.567500in}}%
\pgfpathlineto{\pgfqpoint{2.643500in}{0.903611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.643500in}{0.928611in}}{\pgfqpoint{2.618500in}{0.928611in}}%
\pgfpathlineto{\pgfqpoint{1.333630in}{0.928611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.308630in}{0.928611in}}{\pgfqpoint{1.308630in}{0.903611in}}%
\pgfpathlineto{\pgfqpoint{1.308630in}{0.567500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.308630in}{0.542500in}}{\pgfqpoint{1.333630in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{1.333630in}{0.542500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358630in}{0.834861in}}%
\pgfpathlineto{\pgfqpoint{1.483630in}{0.834861in}}%
\pgfpathlineto{\pgfqpoint{1.608630in}{0.834861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.708630in,y=0.791111in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta = 1.0, \sigma = 1.0  $}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358630in}{0.660556in}}%
\pgfpathlineto{\pgfqpoint{1.483630in}{0.660556in}}%
\pgfpathlineto{\pgfqpoint{1.608630in}{0.660556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.708630in,y=0.616806in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta = 3.0, \sigma = 2.0  $}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cjg_history_ACC.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.200000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{2.752000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{2.752000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.576000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.576000in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576000in}{0.450000in}}{\pgfqpoint{2.176000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809853in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{0.809853in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809853in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.809853in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576000in}{0.450000in}}{\pgfqpoint{2.176000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364752in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{1.364752in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364752in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.364752in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576000in}{0.450000in}}{\pgfqpoint{2.176000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919651in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{1.919651in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919651in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919651in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576000in}{0.450000in}}{\pgfqpoint{2.176000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474550in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{2.474550in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474550in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.474550in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.664000in,y=0.186111in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Fo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576000in}{0.450000in}}{\pgfqpoint{2.176000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576000in}{0.725728in}}%
\pgfpathlineto{\pgfqpoint{2.752000in}{0.725728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576000in}{0.725728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414542in, y=0.682325in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576000in}{0.450000in}}{\pgfqpoint{2.176000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576000in}{1.113256in}}%
\pgfpathlineto{\pgfqpoint{2.752000in}{1.113256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576000in}{1.113256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414542in, y=1.069853in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576000in}{0.450000in}}{\pgfqpoint{2.176000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576000in}{1.500784in}}%
\pgfpathlineto{\pgfqpoint{2.752000in}{1.500784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576000in}{1.500784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414542in, y=1.457381in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576000in}{0.450000in}}{\pgfqpoint{2.176000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576000in}{1.888312in}}%
\pgfpathlineto{\pgfqpoint{2.752000in}{1.888312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576000in}{1.888312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414542in, y=1.844909in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576000in}{0.450000in}}{\pgfqpoint{2.176000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576000in}{2.275840in}}%
\pgfpathlineto{\pgfqpoint{2.752000in}{2.275840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576000in}{2.275840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414542in, y=2.232437in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576000in}{0.450000in}}{\pgfqpoint{2.176000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576000in}{2.663368in}}%
\pgfpathlineto{\pgfqpoint{2.752000in}{2.663368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576000in}{2.663368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414542in, y=2.619965in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358987in,y=1.650000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle U'/\bar{U}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576000in,y=2.891667in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576000in}{0.450000in}}{\pgfqpoint{2.176000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809853in}{0.738885in}}%
\pgfpathlineto{\pgfqpoint{0.812140in}{2.167225in}}%
\pgfpathlineto{\pgfqpoint{0.814427in}{2.577877in}}%
\pgfpathlineto{\pgfqpoint{0.816714in}{2.723567in}}%
\pgfpathlineto{\pgfqpoint{0.819001in}{2.740909in}}%
\pgfpathlineto{\pgfqpoint{0.821288in}{2.704977in}}%
\pgfpathlineto{\pgfqpoint{0.839585in}{2.266456in}}%
\pgfpathlineto{\pgfqpoint{0.853307in}{2.031573in}}%
\pgfpathlineto{\pgfqpoint{0.862456in}{1.900254in}}%
\pgfpathlineto{\pgfqpoint{0.873891in}{1.762314in}}%
\pgfpathlineto{\pgfqpoint{0.885327in}{1.650627in}}%
\pgfpathlineto{\pgfqpoint{0.903623in}{1.492895in}}%
\pgfpathlineto{\pgfqpoint{0.917346in}{1.398723in}}%
\pgfpathlineto{\pgfqpoint{0.928781in}{1.333936in}}%
\pgfpathlineto{\pgfqpoint{0.942503in}{1.262570in}}%
\pgfpathlineto{\pgfqpoint{0.951652in}{1.226836in}}%
\pgfpathlineto{\pgfqpoint{0.960800in}{1.197392in}}%
\pgfpathlineto{\pgfqpoint{0.969948in}{1.176725in}}%
\pgfpathlineto{\pgfqpoint{0.992819in}{1.131241in}}%
\pgfpathlineto{\pgfqpoint{0.997393in}{1.121723in}}%
\pgfpathlineto{\pgfqpoint{1.008828in}{1.093592in}}%
\pgfpathlineto{\pgfqpoint{1.015690in}{1.084641in}}%
\pgfpathlineto{\pgfqpoint{1.022551in}{1.076942in}}%
\pgfpathlineto{\pgfqpoint{1.036273in}{1.052141in}}%
\pgfpathlineto{\pgfqpoint{1.052283in}{1.040009in}}%
\pgfpathlineto{\pgfqpoint{1.061431in}{1.032854in}}%
\pgfpathlineto{\pgfqpoint{1.066005in}{1.022900in}}%
\pgfpathlineto{\pgfqpoint{1.072866in}{1.007346in}}%
\pgfpathlineto{\pgfqpoint{1.079728in}{0.996459in}}%
\pgfpathlineto{\pgfqpoint{1.104885in}{0.935800in}}%
\pgfpathlineto{\pgfqpoint{1.116321in}{0.906559in}}%
\pgfpathlineto{\pgfqpoint{1.123182in}{0.897227in}}%
\pgfpathlineto{\pgfqpoint{1.127756in}{0.890383in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.873274in}}%
\pgfpathlineto{\pgfqpoint{1.159775in}{0.799550in}}%
\pgfpathlineto{\pgfqpoint{1.180359in}{0.757866in}}%
\pgfpathlineto{\pgfqpoint{1.182646in}{0.756000in}}%
\pgfpathlineto{\pgfqpoint{1.184933in}{0.755689in}}%
\pgfpathlineto{\pgfqpoint{1.189507in}{0.759422in}}%
\pgfpathlineto{\pgfqpoint{1.212378in}{0.795506in}}%
\pgfpathlineto{\pgfqpoint{1.223813in}{0.813548in}}%
\pgfpathlineto{\pgfqpoint{1.228387in}{0.816037in}}%
\pgfpathlineto{\pgfqpoint{1.246684in}{0.815726in}}%
\pgfpathlineto{\pgfqpoint{1.248971in}{0.814793in}}%
\pgfpathlineto{\pgfqpoint{1.251258in}{0.812615in}}%
\pgfpathlineto{\pgfqpoint{1.269555in}{0.783996in}}%
\pgfpathlineto{\pgfqpoint{1.274129in}{0.777464in}}%
\pgfpathlineto{\pgfqpoint{1.290138in}{0.751023in}}%
\pgfpathlineto{\pgfqpoint{1.294712in}{0.744801in}}%
\pgfpathlineto{\pgfqpoint{1.308435in}{0.721471in}}%
\pgfpathlineto{\pgfqpoint{1.324444in}{0.704362in}}%
\pgfpathlineto{\pgfqpoint{1.329019in}{0.703117in}}%
\pgfpathlineto{\pgfqpoint{1.333593in}{0.704051in}}%
\pgfpathlineto{\pgfqpoint{1.338167in}{0.705295in}}%
\pgfpathlineto{\pgfqpoint{1.347315in}{0.702806in}}%
\pgfpathlineto{\pgfqpoint{1.351889in}{0.705295in}}%
\pgfpathlineto{\pgfqpoint{1.356463in}{0.711205in}}%
\pgfpathlineto{\pgfqpoint{1.361038in}{0.718049in}}%
\pgfpathlineto{\pgfqpoint{1.374760in}{0.730181in}}%
\pgfpathlineto{\pgfqpoint{1.386195in}{0.736713in}}%
\pgfpathlineto{\pgfqpoint{1.395344in}{0.741068in}}%
\pgfpathlineto{\pgfqpoint{1.409066in}{0.742313in}}%
\pgfpathlineto{\pgfqpoint{1.422788in}{0.739513in}}%
\pgfpathlineto{\pgfqpoint{1.427363in}{0.739513in}}%
\pgfpathlineto{\pgfqpoint{1.445659in}{0.735158in}}%
\pgfpathlineto{\pgfqpoint{1.447946in}{0.736713in}}%
\pgfpathlineto{\pgfqpoint{1.459382in}{0.754133in}}%
\pgfpathlineto{\pgfqpoint{1.468530in}{0.773420in}}%
\pgfpathlineto{\pgfqpoint{1.477678in}{0.795506in}}%
\pgfpathlineto{\pgfqpoint{1.489114in}{0.822258in}}%
\pgfpathlineto{\pgfqpoint{1.495975in}{0.831590in}}%
\pgfpathlineto{\pgfqpoint{1.505123in}{0.839989in}}%
\pgfpathlineto{\pgfqpoint{1.530281in}{0.861764in}}%
\pgfpathlineto{\pgfqpoint{1.534855in}{0.869541in}}%
\pgfpathlineto{\pgfqpoint{1.544003in}{0.886028in}}%
\pgfpathlineto{\pgfqpoint{1.562300in}{0.914647in}}%
\pgfpathlineto{\pgfqpoint{1.576022in}{0.930512in}}%
\pgfpathlineto{\pgfqpoint{1.580596in}{0.932378in}}%
\pgfpathlineto{\pgfqpoint{1.592032in}{0.933000in}}%
\pgfpathlineto{\pgfqpoint{1.603467in}{0.931445in}}%
\pgfpathlineto{\pgfqpoint{1.608041in}{0.927090in}}%
\pgfpathlineto{\pgfqpoint{1.610328in}{0.924290in}}%
\pgfpathlineto{\pgfqpoint{1.614903in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{1.617190in}{0.924290in}}%
\pgfpathlineto{\pgfqpoint{1.619477in}{0.923668in}}%
\pgfpathlineto{\pgfqpoint{1.624051in}{0.917446in}}%
\pgfpathlineto{\pgfqpoint{1.646922in}{0.881673in}}%
\pgfpathlineto{\pgfqpoint{1.653783in}{0.868919in}}%
\pgfpathlineto{\pgfqpoint{1.658357in}{0.865186in}}%
\pgfpathlineto{\pgfqpoint{1.662931in}{0.863009in}}%
\pgfpathlineto{\pgfqpoint{1.669792in}{0.856165in}}%
\pgfpathlineto{\pgfqpoint{1.692663in}{0.817281in}}%
\pgfpathlineto{\pgfqpoint{1.706385in}{0.784618in}}%
\pgfpathlineto{\pgfqpoint{1.713247in}{0.774353in}}%
\pgfpathlineto{\pgfqpoint{1.720108in}{0.763466in}}%
\pgfpathlineto{\pgfqpoint{1.742979in}{0.716183in}}%
\pgfpathlineto{\pgfqpoint{1.763562in}{0.682587in}}%
\pgfpathlineto{\pgfqpoint{1.768136in}{0.681342in}}%
\pgfpathlineto{\pgfqpoint{1.774998in}{0.681653in}}%
\pgfpathlineto{\pgfqpoint{1.786433in}{0.688186in}}%
\pgfpathlineto{\pgfqpoint{1.791007in}{0.686320in}}%
\pgfpathlineto{\pgfqpoint{1.800155in}{0.681342in}}%
\pgfpathlineto{\pgfqpoint{1.807017in}{0.681031in}}%
\pgfpathlineto{\pgfqpoint{1.813878in}{0.681031in}}%
\pgfpathlineto{\pgfqpoint{1.820739in}{0.678232in}}%
\pgfpathlineto{\pgfqpoint{1.825313in}{0.679165in}}%
\pgfpathlineto{\pgfqpoint{1.834461in}{0.685386in}}%
\pgfpathlineto{\pgfqpoint{1.839036in}{0.686942in}}%
\pgfpathlineto{\pgfqpoint{1.859619in}{0.700007in}}%
\pgfpathlineto{\pgfqpoint{1.866480in}{0.703740in}}%
\pgfpathlineto{\pgfqpoint{1.871055in}{0.709339in}}%
\pgfpathlineto{\pgfqpoint{1.875629in}{0.718049in}}%
\pgfpathlineto{\pgfqpoint{1.893925in}{0.758177in}}%
\pgfpathlineto{\pgfqpoint{1.900787in}{0.769687in}}%
\pgfpathlineto{\pgfqpoint{1.903074in}{0.771242in}}%
\pgfpathlineto{\pgfqpoint{1.905361in}{0.770931in}}%
\pgfpathlineto{\pgfqpoint{1.909935in}{0.767198in}}%
\pgfpathlineto{\pgfqpoint{1.923657in}{0.751645in}}%
\pgfpathlineto{\pgfqpoint{1.939667in}{0.718360in}}%
\pgfpathlineto{\pgfqpoint{1.948815in}{0.709339in}}%
\pgfpathlineto{\pgfqpoint{1.953389in}{0.707784in}}%
\pgfpathlineto{\pgfqpoint{1.957963in}{0.709339in}}%
\pgfpathlineto{\pgfqpoint{1.967112in}{0.715249in}}%
\pgfpathlineto{\pgfqpoint{1.971686in}{0.720538in}}%
\pgfpathlineto{\pgfqpoint{1.978547in}{0.727692in}}%
\pgfpathlineto{\pgfqpoint{1.983121in}{0.728625in}}%
\pgfpathlineto{\pgfqpoint{2.003705in}{0.721160in}}%
\pgfpathlineto{\pgfqpoint{2.010566in}{0.718671in}}%
\pgfpathlineto{\pgfqpoint{2.024288in}{0.711828in}}%
\pgfpathlineto{\pgfqpoint{2.028863in}{0.714005in}}%
\pgfpathlineto{\pgfqpoint{2.040298in}{0.724270in}}%
\pgfpathlineto{\pgfqpoint{2.044872in}{0.732047in}}%
\pgfpathlineto{\pgfqpoint{2.056307in}{0.754444in}}%
\pgfpathlineto{\pgfqpoint{2.063169in}{0.766887in}}%
\pgfpathlineto{\pgfqpoint{2.081465in}{0.813548in}}%
\pgfpathlineto{\pgfqpoint{2.086039in}{0.824125in}}%
\pgfpathlineto{\pgfqpoint{2.092901in}{0.833768in}}%
\pgfpathlineto{\pgfqpoint{2.111197in}{0.857409in}}%
\pgfpathlineto{\pgfqpoint{2.120345in}{0.858654in}}%
\pgfpathlineto{\pgfqpoint{2.127207in}{0.863631in}}%
\pgfpathlineto{\pgfqpoint{2.134068in}{0.865497in}}%
\pgfpathlineto{\pgfqpoint{2.140929in}{0.872341in}}%
\pgfpathlineto{\pgfqpoint{2.145503in}{0.878562in}}%
\pgfpathlineto{\pgfqpoint{2.159226in}{0.903448in}}%
\pgfpathlineto{\pgfqpoint{2.166087in}{0.911536in}}%
\pgfpathlineto{\pgfqpoint{2.182096in}{0.917446in}}%
\pgfpathlineto{\pgfqpoint{2.188958in}{0.917135in}}%
\pgfpathlineto{\pgfqpoint{2.193532in}{0.921179in}}%
\pgfpathlineto{\pgfqpoint{2.200393in}{0.930200in}}%
\pgfpathlineto{\pgfqpoint{2.207254in}{0.932689in}}%
\pgfpathlineto{\pgfqpoint{2.216403in}{0.934244in}}%
\pgfpathlineto{\pgfqpoint{2.220977in}{0.934244in}}%
\pgfpathlineto{\pgfqpoint{2.225551in}{0.934867in}}%
\pgfpathlineto{\pgfqpoint{2.232412in}{0.934244in}}%
\pgfpathlineto{\pgfqpoint{2.236986in}{0.933622in}}%
\pgfpathlineto{\pgfqpoint{2.243847in}{0.935489in}}%
\pgfpathlineto{\pgfqpoint{2.252996in}{0.939844in}}%
\pgfpathlineto{\pgfqpoint{2.262144in}{0.940155in}}%
\pgfpathlineto{\pgfqpoint{2.264431in}{0.941088in}}%
\pgfpathlineto{\pgfqpoint{2.273579in}{0.950109in}}%
\pgfpathlineto{\pgfqpoint{2.275866in}{0.950420in}}%
\pgfpathlineto{\pgfqpoint{2.280441in}{0.947621in}}%
\pgfpathlineto{\pgfqpoint{2.287302in}{0.940777in}}%
\pgfpathlineto{\pgfqpoint{2.301024in}{0.937666in}}%
\pgfpathlineto{\pgfqpoint{2.312460in}{0.937355in}}%
\pgfpathlineto{\pgfqpoint{2.319321in}{0.933000in}}%
\pgfpathlineto{\pgfqpoint{2.326182in}{0.927712in}}%
\pgfpathlineto{\pgfqpoint{2.328469in}{0.926779in}}%
\pgfpathlineto{\pgfqpoint{2.333043in}{0.928023in}}%
\pgfpathlineto{\pgfqpoint{2.342191in}{0.934244in}}%
\pgfpathlineto{\pgfqpoint{2.351340in}{0.942643in}}%
\pgfpathlineto{\pgfqpoint{2.365062in}{0.966596in}}%
\pgfpathlineto{\pgfqpoint{2.369636in}{0.970018in}}%
\pgfpathlineto{\pgfqpoint{2.376498in}{0.971262in}}%
\pgfpathlineto{\pgfqpoint{2.381072in}{0.970640in}}%
\pgfpathlineto{\pgfqpoint{2.385646in}{0.968462in}}%
\pgfpathlineto{\pgfqpoint{2.390220in}{0.962552in}}%
\pgfpathlineto{\pgfqpoint{2.394794in}{0.956019in}}%
\pgfpathlineto{\pgfqpoint{2.397081in}{0.954464in}}%
\pgfpathlineto{\pgfqpoint{2.415378in}{0.955086in}}%
\pgfpathlineto{\pgfqpoint{2.419952in}{0.959130in}}%
\pgfpathlineto{\pgfqpoint{2.429100in}{0.968773in}}%
\pgfpathlineto{\pgfqpoint{2.431387in}{0.968773in}}%
\pgfpathlineto{\pgfqpoint{2.440536in}{0.963485in}}%
\pgfpathlineto{\pgfqpoint{2.445110in}{0.965663in}}%
\pgfpathlineto{\pgfqpoint{2.449684in}{0.969707in}}%
\pgfpathlineto{\pgfqpoint{2.451971in}{0.969707in}}%
\pgfpathlineto{\pgfqpoint{2.456545in}{0.965974in}}%
\pgfpathlineto{\pgfqpoint{2.463406in}{0.960063in}}%
\pgfpathlineto{\pgfqpoint{2.467980in}{0.956331in}}%
\pgfpathlineto{\pgfqpoint{2.497712in}{0.918691in}}%
\pgfpathlineto{\pgfqpoint{2.509148in}{0.892250in}}%
\pgfpathlineto{\pgfqpoint{2.518296in}{0.878251in}}%
\pgfpathlineto{\pgfqpoint{2.525157in}{0.863631in}}%
\pgfpathlineto{\pgfqpoint{2.536593in}{0.848077in}}%
\pgfpathlineto{\pgfqpoint{2.541167in}{0.841856in}}%
\pgfpathlineto{\pgfqpoint{2.545741in}{0.839367in}}%
\pgfpathlineto{\pgfqpoint{2.554889in}{0.839056in}}%
\pgfpathlineto{\pgfqpoint{2.559463in}{0.839056in}}%
\pgfpathlineto{\pgfqpoint{2.564037in}{0.836257in}}%
\pgfpathlineto{\pgfqpoint{2.573186in}{0.828791in}}%
\pgfpathlineto{\pgfqpoint{2.589195in}{0.815104in}}%
\pgfpathlineto{\pgfqpoint{2.609779in}{0.782752in}}%
\pgfpathlineto{\pgfqpoint{2.634937in}{0.733603in}}%
\pgfpathlineto{\pgfqpoint{2.641798in}{0.726759in}}%
\pgfpathlineto{\pgfqpoint{2.648659in}{0.714627in}}%
\pgfpathlineto{\pgfqpoint{2.655520in}{0.703740in}}%
\pgfpathlineto{\pgfqpoint{2.660095in}{0.700629in}}%
\pgfpathlineto{\pgfqpoint{2.664669in}{0.700318in}}%
\pgfpathlineto{\pgfqpoint{2.676104in}{0.703117in}}%
\pgfpathlineto{\pgfqpoint{2.680678in}{0.701562in}}%
\pgfpathlineto{\pgfqpoint{2.685252in}{0.698762in}}%
\pgfpathlineto{\pgfqpoint{2.687539in}{0.697829in}}%
\pgfpathlineto{\pgfqpoint{2.701262in}{0.698762in}}%
\pgfpathlineto{\pgfqpoint{2.708123in}{0.696274in}}%
\pgfpathlineto{\pgfqpoint{2.712697in}{0.694719in}}%
\pgfpathlineto{\pgfqpoint{2.717271in}{0.690364in}}%
\pgfpathlineto{\pgfqpoint{2.726420in}{0.676054in}}%
\pgfpathlineto{\pgfqpoint{2.730994in}{0.672943in}}%
\pgfpathlineto{\pgfqpoint{2.735568in}{0.673566in}}%
\pgfpathlineto{\pgfqpoint{2.749290in}{0.676365in}}%
\pgfpathlineto{\pgfqpoint{2.753864in}{0.672943in}}%
\pgfpathlineto{\pgfqpoint{2.753864in}{0.672943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576000in}{0.450000in}}{\pgfqpoint{2.176000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809853in}{0.727664in}}%
\pgfpathlineto{\pgfqpoint{0.814427in}{2.137515in}}%
\pgfpathlineto{\pgfqpoint{0.816714in}{2.332616in}}%
\pgfpathlineto{\pgfqpoint{0.819001in}{2.347585in}}%
\pgfpathlineto{\pgfqpoint{0.823576in}{2.211546in}}%
\pgfpathlineto{\pgfqpoint{0.832724in}{1.901455in}}%
\pgfpathlineto{\pgfqpoint{0.841872in}{1.679191in}}%
\pgfpathlineto{\pgfqpoint{0.853307in}{1.467057in}}%
\pgfpathlineto{\pgfqpoint{0.862456in}{1.336088in}}%
\pgfpathlineto{\pgfqpoint{0.873891in}{1.210961in}}%
\pgfpathlineto{\pgfqpoint{0.885327in}{1.121713in}}%
\pgfpathlineto{\pgfqpoint{0.901336in}{1.016774in}}%
\pgfpathlineto{\pgfqpoint{0.910484in}{0.974538in}}%
\pgfpathlineto{\pgfqpoint{0.919633in}{0.937591in}}%
\pgfpathlineto{\pgfqpoint{0.935642in}{0.888995in}}%
\pgfpathlineto{\pgfqpoint{0.942503in}{0.872978in}}%
\pgfpathlineto{\pgfqpoint{0.949365in}{0.862905in}}%
\pgfpathlineto{\pgfqpoint{0.958513in}{0.854150in}}%
\pgfpathlineto{\pgfqpoint{0.963087in}{0.853390in}}%
\pgfpathlineto{\pgfqpoint{0.979096in}{0.856919in}}%
\pgfpathlineto{\pgfqpoint{0.985958in}{0.853552in}}%
\pgfpathlineto{\pgfqpoint{0.995106in}{0.855468in}}%
\pgfpathlineto{\pgfqpoint{0.999680in}{0.850768in}}%
\pgfpathlineto{\pgfqpoint{1.006541in}{0.842138in}}%
\pgfpathlineto{\pgfqpoint{1.008828in}{0.841396in}}%
\pgfpathlineto{\pgfqpoint{1.013403in}{0.842843in}}%
\pgfpathlineto{\pgfqpoint{1.020264in}{0.846969in}}%
\pgfpathlineto{\pgfqpoint{1.022551in}{0.846681in}}%
\pgfpathlineto{\pgfqpoint{1.027125in}{0.841756in}}%
\pgfpathlineto{\pgfqpoint{1.031699in}{0.836012in}}%
\pgfpathlineto{\pgfqpoint{1.033986in}{0.834939in}}%
\pgfpathlineto{\pgfqpoint{1.038560in}{0.836363in}}%
\pgfpathlineto{\pgfqpoint{1.045422in}{0.839974in}}%
\pgfpathlineto{\pgfqpoint{1.061431in}{0.839423in}}%
\pgfpathlineto{\pgfqpoint{1.063718in}{0.835937in}}%
\pgfpathlineto{\pgfqpoint{1.072866in}{0.816430in}}%
\pgfpathlineto{\pgfqpoint{1.077441in}{0.813191in}}%
\pgfpathlineto{\pgfqpoint{1.082015in}{0.804366in}}%
\pgfpathlineto{\pgfqpoint{1.088876in}{0.788609in}}%
\pgfpathlineto{\pgfqpoint{1.098024in}{0.770498in}}%
\pgfpathlineto{\pgfqpoint{1.107173in}{0.750694in}}%
\pgfpathlineto{\pgfqpoint{1.114034in}{0.734080in}}%
\pgfpathlineto{\pgfqpoint{1.118608in}{0.730244in}}%
\pgfpathlineto{\pgfqpoint{1.127756in}{0.726485in}}%
\pgfpathlineto{\pgfqpoint{1.132330in}{0.718099in}}%
\pgfpathlineto{\pgfqpoint{1.152914in}{0.665869in}}%
\pgfpathlineto{\pgfqpoint{1.157488in}{0.652028in}}%
\pgfpathlineto{\pgfqpoint{1.162062in}{0.644255in}}%
\pgfpathlineto{\pgfqpoint{1.180359in}{0.623184in}}%
\pgfpathlineto{\pgfqpoint{1.182646in}{0.624473in}}%
\pgfpathlineto{\pgfqpoint{1.187220in}{0.632743in}}%
\pgfpathlineto{\pgfqpoint{1.200942in}{0.669489in}}%
\pgfpathlineto{\pgfqpoint{1.207804in}{0.687989in}}%
\pgfpathlineto{\pgfqpoint{1.219239in}{0.719108in}}%
\pgfpathlineto{\pgfqpoint{1.226100in}{0.733434in}}%
\pgfpathlineto{\pgfqpoint{1.246684in}{0.757397in}}%
\pgfpathlineto{\pgfqpoint{1.251258in}{0.759596in}}%
\pgfpathlineto{\pgfqpoint{1.260406in}{0.756709in}}%
\pgfpathlineto{\pgfqpoint{1.267268in}{0.758091in}}%
\pgfpathlineto{\pgfqpoint{1.280990in}{0.768037in}}%
\pgfpathlineto{\pgfqpoint{1.285564in}{0.773953in}}%
\pgfpathlineto{\pgfqpoint{1.299287in}{0.796444in}}%
\pgfpathlineto{\pgfqpoint{1.306148in}{0.806502in}}%
\pgfpathlineto{\pgfqpoint{1.313009in}{0.817553in}}%
\pgfpathlineto{\pgfqpoint{1.317583in}{0.821300in}}%
\pgfpathlineto{\pgfqpoint{1.324444in}{0.823264in}}%
\pgfpathlineto{\pgfqpoint{1.333593in}{0.828849in}}%
\pgfpathlineto{\pgfqpoint{1.338167in}{0.828464in}}%
\pgfpathlineto{\pgfqpoint{1.342741in}{0.822837in}}%
\pgfpathlineto{\pgfqpoint{1.351889in}{0.812167in}}%
\pgfpathlineto{\pgfqpoint{1.365612in}{0.796674in}}%
\pgfpathlineto{\pgfqpoint{1.381621in}{0.772532in}}%
\pgfpathlineto{\pgfqpoint{1.386195in}{0.766955in}}%
\pgfpathlineto{\pgfqpoint{1.390769in}{0.763647in}}%
\pgfpathlineto{\pgfqpoint{1.402205in}{0.760546in}}%
\pgfpathlineto{\pgfqpoint{1.406779in}{0.758971in}}%
\pgfpathlineto{\pgfqpoint{1.411353in}{0.753282in}}%
\pgfpathlineto{\pgfqpoint{1.418214in}{0.743221in}}%
\pgfpathlineto{\pgfqpoint{1.425076in}{0.735838in}}%
\pgfpathlineto{\pgfqpoint{1.429650in}{0.726315in}}%
\pgfpathlineto{\pgfqpoint{1.447946in}{0.678146in}}%
\pgfpathlineto{\pgfqpoint{1.468530in}{0.650054in}}%
\pgfpathlineto{\pgfqpoint{1.479965in}{0.644973in}}%
\pgfpathlineto{\pgfqpoint{1.486826in}{0.647900in}}%
\pgfpathlineto{\pgfqpoint{1.493688in}{0.646426in}}%
\pgfpathlineto{\pgfqpoint{1.502836in}{0.643862in}}%
\pgfpathlineto{\pgfqpoint{1.511984in}{0.645570in}}%
\pgfpathlineto{\pgfqpoint{1.530281in}{0.652553in}}%
\pgfpathlineto{\pgfqpoint{1.534855in}{0.659045in}}%
\pgfpathlineto{\pgfqpoint{1.544003in}{0.674919in}}%
\pgfpathlineto{\pgfqpoint{1.553152in}{0.691346in}}%
\pgfpathlineto{\pgfqpoint{1.560013in}{0.704966in}}%
\pgfpathlineto{\pgfqpoint{1.571448in}{0.720206in}}%
\pgfpathlineto{\pgfqpoint{1.576022in}{0.723069in}}%
\pgfpathlineto{\pgfqpoint{1.580596in}{0.722263in}}%
\pgfpathlineto{\pgfqpoint{1.587458in}{0.720234in}}%
\pgfpathlineto{\pgfqpoint{1.592032in}{0.719544in}}%
\pgfpathlineto{\pgfqpoint{1.596606in}{0.723043in}}%
\pgfpathlineto{\pgfqpoint{1.601180in}{0.733114in}}%
\pgfpathlineto{\pgfqpoint{1.608041in}{0.748885in}}%
\pgfpathlineto{\pgfqpoint{1.612615in}{0.760077in}}%
\pgfpathlineto{\pgfqpoint{1.619477in}{0.782548in}}%
\pgfpathlineto{\pgfqpoint{1.621764in}{0.785438in}}%
\pgfpathlineto{\pgfqpoint{1.628625in}{0.789244in}}%
\pgfpathlineto{\pgfqpoint{1.633199in}{0.792234in}}%
\pgfpathlineto{\pgfqpoint{1.640060in}{0.791718in}}%
\pgfpathlineto{\pgfqpoint{1.653783in}{0.800948in}}%
\pgfpathlineto{\pgfqpoint{1.658357in}{0.809991in}}%
\pgfpathlineto{\pgfqpoint{1.665218in}{0.826456in}}%
\pgfpathlineto{\pgfqpoint{1.669792in}{0.833296in}}%
\pgfpathlineto{\pgfqpoint{1.674366in}{0.835649in}}%
\pgfpathlineto{\pgfqpoint{1.678941in}{0.837194in}}%
\pgfpathlineto{\pgfqpoint{1.688089in}{0.844678in}}%
\pgfpathlineto{\pgfqpoint{1.692663in}{0.843103in}}%
\pgfpathlineto{\pgfqpoint{1.699524in}{0.836874in}}%
\pgfpathlineto{\pgfqpoint{1.710960in}{0.823688in}}%
\pgfpathlineto{\pgfqpoint{1.717821in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.740691in}{0.781356in}}%
\pgfpathlineto{\pgfqpoint{1.745266in}{0.778361in}}%
\pgfpathlineto{\pgfqpoint{1.749840in}{0.778010in}}%
\pgfpathlineto{\pgfqpoint{1.758988in}{0.767427in}}%
\pgfpathlineto{\pgfqpoint{1.763562in}{0.767267in}}%
\pgfpathlineto{\pgfqpoint{1.774998in}{0.771603in}}%
\pgfpathlineto{\pgfqpoint{1.779572in}{0.772691in}}%
\pgfpathlineto{\pgfqpoint{1.784146in}{0.769237in}}%
\pgfpathlineto{\pgfqpoint{1.800155in}{0.746201in}}%
\pgfpathlineto{\pgfqpoint{1.807017in}{0.742614in}}%
\pgfpathlineto{\pgfqpoint{1.820739in}{0.736238in}}%
\pgfpathlineto{\pgfqpoint{1.825313in}{0.740124in}}%
\pgfpathlineto{\pgfqpoint{1.829887in}{0.744525in}}%
\pgfpathlineto{\pgfqpoint{1.834461in}{0.747854in}}%
\pgfpathlineto{\pgfqpoint{1.839036in}{0.754584in}}%
\pgfpathlineto{\pgfqpoint{1.848184in}{0.771498in}}%
\pgfpathlineto{\pgfqpoint{1.855045in}{0.779118in}}%
\pgfpathlineto{\pgfqpoint{1.861906in}{0.781644in}}%
\pgfpathlineto{\pgfqpoint{1.893925in}{0.790209in}}%
\pgfpathlineto{\pgfqpoint{1.896212in}{0.790060in}}%
\pgfpathlineto{\pgfqpoint{1.898499in}{0.788422in}}%
\pgfpathlineto{\pgfqpoint{1.903074in}{0.781198in}}%
\pgfpathlineto{\pgfqpoint{1.909935in}{0.769046in}}%
\pgfpathlineto{\pgfqpoint{1.921370in}{0.754634in}}%
\pgfpathlineto{\pgfqpoint{1.939667in}{0.712255in}}%
\pgfpathlineto{\pgfqpoint{1.951102in}{0.690867in}}%
\pgfpathlineto{\pgfqpoint{1.955676in}{0.686592in}}%
\pgfpathlineto{\pgfqpoint{1.960250in}{0.685097in}}%
\pgfpathlineto{\pgfqpoint{1.962537in}{0.685218in}}%
\pgfpathlineto{\pgfqpoint{1.967112in}{0.689294in}}%
\pgfpathlineto{\pgfqpoint{1.973973in}{0.701624in}}%
\pgfpathlineto{\pgfqpoint{1.989982in}{0.734042in}}%
\pgfpathlineto{\pgfqpoint{2.008279in}{0.781108in}}%
\pgfpathlineto{\pgfqpoint{2.012853in}{0.786517in}}%
\pgfpathlineto{\pgfqpoint{2.035724in}{0.800760in}}%
\pgfpathlineto{\pgfqpoint{2.040298in}{0.806917in}}%
\pgfpathlineto{\pgfqpoint{2.058595in}{0.841636in}}%
\pgfpathlineto{\pgfqpoint{2.065456in}{0.864385in}}%
\pgfpathlineto{\pgfqpoint{2.074604in}{0.892640in}}%
\pgfpathlineto{\pgfqpoint{2.081465in}{0.911336in}}%
\pgfpathlineto{\pgfqpoint{2.088326in}{0.922675in}}%
\pgfpathlineto{\pgfqpoint{2.097475in}{0.932431in}}%
\pgfpathlineto{\pgfqpoint{2.104336in}{0.937911in}}%
\pgfpathlineto{\pgfqpoint{2.106623in}{0.938129in}}%
\pgfpathlineto{\pgfqpoint{2.108910in}{0.937059in}}%
\pgfpathlineto{\pgfqpoint{2.120345in}{0.926912in}}%
\pgfpathlineto{\pgfqpoint{2.124920in}{0.923058in}}%
\pgfpathlineto{\pgfqpoint{2.138642in}{0.907289in}}%
\pgfpathlineto{\pgfqpoint{2.143216in}{0.904606in}}%
\pgfpathlineto{\pgfqpoint{2.147790in}{0.905058in}}%
\pgfpathlineto{\pgfqpoint{2.156939in}{0.906868in}}%
\pgfpathlineto{\pgfqpoint{2.161513in}{0.906939in}}%
\pgfpathlineto{\pgfqpoint{2.166087in}{0.904823in}}%
\pgfpathlineto{\pgfqpoint{2.170661in}{0.901858in}}%
\pgfpathlineto{\pgfqpoint{2.179809in}{0.898521in}}%
\pgfpathlineto{\pgfqpoint{2.186671in}{0.893844in}}%
\pgfpathlineto{\pgfqpoint{2.188958in}{0.893918in}}%
\pgfpathlineto{\pgfqpoint{2.193532in}{0.896981in}}%
\pgfpathlineto{\pgfqpoint{2.198106in}{0.900243in}}%
\pgfpathlineto{\pgfqpoint{2.220977in}{0.910398in}}%
\pgfpathlineto{\pgfqpoint{2.227838in}{0.914936in}}%
\pgfpathlineto{\pgfqpoint{2.236986in}{0.920134in}}%
\pgfpathlineto{\pgfqpoint{2.243847in}{0.927554in}}%
\pgfpathlineto{\pgfqpoint{2.250709in}{0.935451in}}%
\pgfpathlineto{\pgfqpoint{2.262144in}{0.944817in}}%
\pgfpathlineto{\pgfqpoint{2.271292in}{0.957831in}}%
\pgfpathlineto{\pgfqpoint{2.273579in}{0.958704in}}%
\pgfpathlineto{\pgfqpoint{2.275866in}{0.957859in}}%
\pgfpathlineto{\pgfqpoint{2.287302in}{0.948562in}}%
\pgfpathlineto{\pgfqpoint{2.294163in}{0.946266in}}%
\pgfpathlineto{\pgfqpoint{2.301024in}{0.943569in}}%
\pgfpathlineto{\pgfqpoint{2.307885in}{0.941879in}}%
\pgfpathlineto{\pgfqpoint{2.312460in}{0.937766in}}%
\pgfpathlineto{\pgfqpoint{2.328469in}{0.917502in}}%
\pgfpathlineto{\pgfqpoint{2.349053in}{0.910365in}}%
\pgfpathlineto{\pgfqpoint{2.353627in}{0.914026in}}%
\pgfpathlineto{\pgfqpoint{2.360488in}{0.919831in}}%
\pgfpathlineto{\pgfqpoint{2.365062in}{0.920798in}}%
\pgfpathlineto{\pgfqpoint{2.378785in}{0.919493in}}%
\pgfpathlineto{\pgfqpoint{2.383359in}{0.917239in}}%
\pgfpathlineto{\pgfqpoint{2.397081in}{0.901744in}}%
\pgfpathlineto{\pgfqpoint{2.401655in}{0.899178in}}%
\pgfpathlineto{\pgfqpoint{2.413091in}{0.889121in}}%
\pgfpathlineto{\pgfqpoint{2.417665in}{0.888994in}}%
\pgfpathlineto{\pgfqpoint{2.422239in}{0.889802in}}%
\pgfpathlineto{\pgfqpoint{2.424526in}{0.889350in}}%
\pgfpathlineto{\pgfqpoint{2.429100in}{0.884468in}}%
\pgfpathlineto{\pgfqpoint{2.438249in}{0.869395in}}%
\pgfpathlineto{\pgfqpoint{2.442823in}{0.867832in}}%
\pgfpathlineto{\pgfqpoint{2.447397in}{0.866576in}}%
\pgfpathlineto{\pgfqpoint{2.449684in}{0.864556in}}%
\pgfpathlineto{\pgfqpoint{2.465693in}{0.840923in}}%
\pgfpathlineto{\pgfqpoint{2.472555in}{0.832932in}}%
\pgfpathlineto{\pgfqpoint{2.477129in}{0.830912in}}%
\pgfpathlineto{\pgfqpoint{2.481703in}{0.830687in}}%
\pgfpathlineto{\pgfqpoint{2.488564in}{0.832977in}}%
\pgfpathlineto{\pgfqpoint{2.493138in}{0.835109in}}%
\pgfpathlineto{\pgfqpoint{2.497712in}{0.834613in}}%
\pgfpathlineto{\pgfqpoint{2.502287in}{0.832708in}}%
\pgfpathlineto{\pgfqpoint{2.506861in}{0.833472in}}%
\pgfpathlineto{\pgfqpoint{2.513722in}{0.836458in}}%
\pgfpathlineto{\pgfqpoint{2.518296in}{0.835079in}}%
\pgfpathlineto{\pgfqpoint{2.525157in}{0.832384in}}%
\pgfpathlineto{\pgfqpoint{2.529731in}{0.830204in}}%
\pgfpathlineto{\pgfqpoint{2.538880in}{0.822088in}}%
\pgfpathlineto{\pgfqpoint{2.543454in}{0.822634in}}%
\pgfpathlineto{\pgfqpoint{2.550315in}{0.828536in}}%
\pgfpathlineto{\pgfqpoint{2.557176in}{0.836396in}}%
\pgfpathlineto{\pgfqpoint{2.561750in}{0.838615in}}%
\pgfpathlineto{\pgfqpoint{2.570899in}{0.840962in}}%
\pgfpathlineto{\pgfqpoint{2.584621in}{0.845238in}}%
\pgfpathlineto{\pgfqpoint{2.591482in}{0.842535in}}%
\pgfpathlineto{\pgfqpoint{2.598344in}{0.838874in}}%
\pgfpathlineto{\pgfqpoint{2.605205in}{0.832165in}}%
\pgfpathlineto{\pgfqpoint{2.623501in}{0.806995in}}%
\pgfpathlineto{\pgfqpoint{2.634937in}{0.782906in}}%
\pgfpathlineto{\pgfqpoint{2.639511in}{0.775666in}}%
\pgfpathlineto{\pgfqpoint{2.646372in}{0.757995in}}%
\pgfpathlineto{\pgfqpoint{2.653233in}{0.742173in}}%
\pgfpathlineto{\pgfqpoint{2.657807in}{0.737158in}}%
\pgfpathlineto{\pgfqpoint{2.662382in}{0.735903in}}%
\pgfpathlineto{\pgfqpoint{2.669243in}{0.738650in}}%
\pgfpathlineto{\pgfqpoint{2.673817in}{0.740325in}}%
\pgfpathlineto{\pgfqpoint{2.680678in}{0.740039in}}%
\pgfpathlineto{\pgfqpoint{2.682965in}{0.739641in}}%
\pgfpathlineto{\pgfqpoint{2.687539in}{0.741479in}}%
\pgfpathlineto{\pgfqpoint{2.696688in}{0.748197in}}%
\pgfpathlineto{\pgfqpoint{2.701262in}{0.748880in}}%
\pgfpathlineto{\pgfqpoint{2.710410in}{0.746733in}}%
\pgfpathlineto{\pgfqpoint{2.714984in}{0.741500in}}%
\pgfpathlineto{\pgfqpoint{2.724133in}{0.727322in}}%
\pgfpathlineto{\pgfqpoint{2.728707in}{0.725062in}}%
\pgfpathlineto{\pgfqpoint{2.733281in}{0.726077in}}%
\pgfpathlineto{\pgfqpoint{2.742429in}{0.730199in}}%
\pgfpathlineto{\pgfqpoint{2.747003in}{0.731070in}}%
\pgfpathlineto{\pgfqpoint{2.753864in}{0.729484in}}%
\pgfpathlineto{\pgfqpoint{2.753864in}{0.729484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576000in}{0.450000in}}{\pgfqpoint{2.176000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809853in}{0.725728in}}%
\pgfpathlineto{\pgfqpoint{0.814427in}{1.984219in}}%
\pgfpathlineto{\pgfqpoint{0.816714in}{2.043736in}}%
\pgfpathlineto{\pgfqpoint{0.821288in}{1.823372in}}%
\pgfpathlineto{\pgfqpoint{0.828150in}{1.480125in}}%
\pgfpathlineto{\pgfqpoint{0.835011in}{1.272194in}}%
\pgfpathlineto{\pgfqpoint{0.841872in}{1.146233in}}%
\pgfpathlineto{\pgfqpoint{0.851020in}{1.035941in}}%
\pgfpathlineto{\pgfqpoint{0.857882in}{0.977344in}}%
\pgfpathlineto{\pgfqpoint{0.867030in}{0.927720in}}%
\pgfpathlineto{\pgfqpoint{0.873891in}{0.901372in}}%
\pgfpathlineto{\pgfqpoint{0.883039in}{0.879582in}}%
\pgfpathlineto{\pgfqpoint{0.903623in}{0.836118in}}%
\pgfpathlineto{\pgfqpoint{0.921920in}{0.819398in}}%
\pgfpathlineto{\pgfqpoint{0.926494in}{0.818229in}}%
\pgfpathlineto{\pgfqpoint{0.931068in}{0.814399in}}%
\pgfpathlineto{\pgfqpoint{0.935642in}{0.809576in}}%
\pgfpathlineto{\pgfqpoint{0.940216in}{0.807642in}}%
\pgfpathlineto{\pgfqpoint{0.944790in}{0.807662in}}%
\pgfpathlineto{\pgfqpoint{0.958513in}{0.812960in}}%
\pgfpathlineto{\pgfqpoint{0.963087in}{0.817486in}}%
\pgfpathlineto{\pgfqpoint{0.969948in}{0.825046in}}%
\pgfpathlineto{\pgfqpoint{0.976809in}{0.831259in}}%
\pgfpathlineto{\pgfqpoint{0.981384in}{0.831343in}}%
\pgfpathlineto{\pgfqpoint{0.985958in}{0.831421in}}%
\pgfpathlineto{\pgfqpoint{0.995106in}{0.837496in}}%
\pgfpathlineto{\pgfqpoint{0.999680in}{0.833916in}}%
\pgfpathlineto{\pgfqpoint{1.004254in}{0.829290in}}%
\pgfpathlineto{\pgfqpoint{1.006541in}{0.828493in}}%
\pgfpathlineto{\pgfqpoint{1.011115in}{0.831292in}}%
\pgfpathlineto{\pgfqpoint{1.020264in}{0.840305in}}%
\pgfpathlineto{\pgfqpoint{1.022551in}{0.840212in}}%
\pgfpathlineto{\pgfqpoint{1.027125in}{0.835375in}}%
\pgfpathlineto{\pgfqpoint{1.031699in}{0.830697in}}%
\pgfpathlineto{\pgfqpoint{1.033986in}{0.830510in}}%
\pgfpathlineto{\pgfqpoint{1.038560in}{0.833730in}}%
\pgfpathlineto{\pgfqpoint{1.043134in}{0.837557in}}%
\pgfpathlineto{\pgfqpoint{1.047709in}{0.838025in}}%
\pgfpathlineto{\pgfqpoint{1.054570in}{0.837399in}}%
\pgfpathlineto{\pgfqpoint{1.059144in}{0.838579in}}%
\pgfpathlineto{\pgfqpoint{1.061431in}{0.837044in}}%
\pgfpathlineto{\pgfqpoint{1.066005in}{0.826769in}}%
\pgfpathlineto{\pgfqpoint{1.070579in}{0.816409in}}%
\pgfpathlineto{\pgfqpoint{1.072866in}{0.814806in}}%
\pgfpathlineto{\pgfqpoint{1.077441in}{0.813908in}}%
\pgfpathlineto{\pgfqpoint{1.082015in}{0.806140in}}%
\pgfpathlineto{\pgfqpoint{1.086589in}{0.796848in}}%
\pgfpathlineto{\pgfqpoint{1.107173in}{0.767358in}}%
\pgfpathlineto{\pgfqpoint{1.111747in}{0.758458in}}%
\pgfpathlineto{\pgfqpoint{1.114034in}{0.756528in}}%
\pgfpathlineto{\pgfqpoint{1.118608in}{0.757457in}}%
\pgfpathlineto{\pgfqpoint{1.125469in}{0.761102in}}%
\pgfpathlineto{\pgfqpoint{1.127756in}{0.760123in}}%
\pgfpathlineto{\pgfqpoint{1.132330in}{0.753570in}}%
\pgfpathlineto{\pgfqpoint{1.141479in}{0.736437in}}%
\pgfpathlineto{\pgfqpoint{1.150627in}{0.727577in}}%
\pgfpathlineto{\pgfqpoint{1.155201in}{0.718035in}}%
\pgfpathlineto{\pgfqpoint{1.157488in}{0.715722in}}%
\pgfpathlineto{\pgfqpoint{1.162062in}{0.715560in}}%
\pgfpathlineto{\pgfqpoint{1.168923in}{0.717307in}}%
\pgfpathlineto{\pgfqpoint{1.173498in}{0.715623in}}%
\pgfpathlineto{\pgfqpoint{1.178072in}{0.712648in}}%
\pgfpathlineto{\pgfqpoint{1.182646in}{0.712620in}}%
\pgfpathlineto{\pgfqpoint{1.187220in}{0.717215in}}%
\pgfpathlineto{\pgfqpoint{1.194081in}{0.726441in}}%
\pgfpathlineto{\pgfqpoint{1.198655in}{0.726554in}}%
\pgfpathlineto{\pgfqpoint{1.203230in}{0.725591in}}%
\pgfpathlineto{\pgfqpoint{1.207804in}{0.726660in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{0.734082in}}%
\pgfpathlineto{\pgfqpoint{1.226100in}{0.736091in}}%
\pgfpathlineto{\pgfqpoint{1.232961in}{0.735617in}}%
\pgfpathlineto{\pgfqpoint{1.237536in}{0.738504in}}%
\pgfpathlineto{\pgfqpoint{1.248971in}{0.752111in}}%
\pgfpathlineto{\pgfqpoint{1.251258in}{0.752071in}}%
\pgfpathlineto{\pgfqpoint{1.260406in}{0.743990in}}%
\pgfpathlineto{\pgfqpoint{1.267268in}{0.742830in}}%
\pgfpathlineto{\pgfqpoint{1.276416in}{0.747752in}}%
\pgfpathlineto{\pgfqpoint{1.283277in}{0.746496in}}%
\pgfpathlineto{\pgfqpoint{1.287851in}{0.749207in}}%
\pgfpathlineto{\pgfqpoint{1.294712in}{0.753072in}}%
\pgfpathlineto{\pgfqpoint{1.306148in}{0.752520in}}%
\pgfpathlineto{\pgfqpoint{1.315296in}{0.757305in}}%
\pgfpathlineto{\pgfqpoint{1.322157in}{0.758735in}}%
\pgfpathlineto{\pgfqpoint{1.329019in}{0.765608in}}%
\pgfpathlineto{\pgfqpoint{1.335880in}{0.771062in}}%
\pgfpathlineto{\pgfqpoint{1.338167in}{0.771203in}}%
\pgfpathlineto{\pgfqpoint{1.349602in}{0.764891in}}%
\pgfpathlineto{\pgfqpoint{1.354176in}{0.764936in}}%
\pgfpathlineto{\pgfqpoint{1.358750in}{0.766438in}}%
\pgfpathlineto{\pgfqpoint{1.363325in}{0.764524in}}%
\pgfpathlineto{\pgfqpoint{1.367899in}{0.761195in}}%
\pgfpathlineto{\pgfqpoint{1.377047in}{0.759232in}}%
\pgfpathlineto{\pgfqpoint{1.383908in}{0.756270in}}%
\pgfpathlineto{\pgfqpoint{1.390769in}{0.757597in}}%
\pgfpathlineto{\pgfqpoint{1.395344in}{0.758384in}}%
\pgfpathlineto{\pgfqpoint{1.406779in}{0.755630in}}%
\pgfpathlineto{\pgfqpoint{1.411353in}{0.750386in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{0.743441in}}%
\pgfpathlineto{\pgfqpoint{1.422788in}{0.737842in}}%
\pgfpathlineto{\pgfqpoint{1.427363in}{0.733139in}}%
\pgfpathlineto{\pgfqpoint{1.441085in}{0.710961in}}%
\pgfpathlineto{\pgfqpoint{1.445659in}{0.705708in}}%
\pgfpathlineto{\pgfqpoint{1.447946in}{0.705699in}}%
\pgfpathlineto{\pgfqpoint{1.454807in}{0.709656in}}%
\pgfpathlineto{\pgfqpoint{1.461669in}{0.709898in}}%
\pgfpathlineto{\pgfqpoint{1.468530in}{0.709831in}}%
\pgfpathlineto{\pgfqpoint{1.479965in}{0.716569in}}%
\pgfpathlineto{\pgfqpoint{1.486826in}{0.725576in}}%
\pgfpathlineto{\pgfqpoint{1.491401in}{0.726213in}}%
\pgfpathlineto{\pgfqpoint{1.502836in}{0.723304in}}%
\pgfpathlineto{\pgfqpoint{1.521133in}{0.726241in}}%
\pgfpathlineto{\pgfqpoint{1.525707in}{0.727006in}}%
\pgfpathlineto{\pgfqpoint{1.530281in}{0.730749in}}%
\pgfpathlineto{\pgfqpoint{1.534855in}{0.738449in}}%
\pgfpathlineto{\pgfqpoint{1.539429in}{0.746841in}}%
\pgfpathlineto{\pgfqpoint{1.557726in}{0.769564in}}%
\pgfpathlineto{\pgfqpoint{1.566874in}{0.784532in}}%
\pgfpathlineto{\pgfqpoint{1.573735in}{0.796410in}}%
\pgfpathlineto{\pgfqpoint{1.578309in}{0.799504in}}%
\pgfpathlineto{\pgfqpoint{1.585171in}{0.801690in}}%
\pgfpathlineto{\pgfqpoint{1.594319in}{0.808730in}}%
\pgfpathlineto{\pgfqpoint{1.598893in}{0.818508in}}%
\pgfpathlineto{\pgfqpoint{1.614903in}{0.873936in}}%
\pgfpathlineto{\pgfqpoint{1.619477in}{0.893452in}}%
\pgfpathlineto{\pgfqpoint{1.621764in}{0.896411in}}%
\pgfpathlineto{\pgfqpoint{1.628625in}{0.896329in}}%
\pgfpathlineto{\pgfqpoint{1.633199in}{0.898109in}}%
\pgfpathlineto{\pgfqpoint{1.642347in}{0.895447in}}%
\pgfpathlineto{\pgfqpoint{1.649209in}{0.897167in}}%
\pgfpathlineto{\pgfqpoint{1.653783in}{0.897930in}}%
\pgfpathlineto{\pgfqpoint{1.667505in}{0.914329in}}%
\pgfpathlineto{\pgfqpoint{1.669792in}{0.914594in}}%
\pgfpathlineto{\pgfqpoint{1.681228in}{0.909880in}}%
\pgfpathlineto{\pgfqpoint{1.688089in}{0.910990in}}%
\pgfpathlineto{\pgfqpoint{1.701811in}{0.900190in}}%
\pgfpathlineto{\pgfqpoint{1.706385in}{0.896228in}}%
\pgfpathlineto{\pgfqpoint{1.708672in}{0.895736in}}%
\pgfpathlineto{\pgfqpoint{1.717821in}{0.898786in}}%
\pgfpathlineto{\pgfqpoint{1.722395in}{0.893870in}}%
\pgfpathlineto{\pgfqpoint{1.731543in}{0.880634in}}%
\pgfpathlineto{\pgfqpoint{1.745266in}{0.844652in}}%
\pgfpathlineto{\pgfqpoint{1.752127in}{0.834455in}}%
\pgfpathlineto{\pgfqpoint{1.756701in}{0.821493in}}%
\pgfpathlineto{\pgfqpoint{1.761275in}{0.808159in}}%
\pgfpathlineto{\pgfqpoint{1.763562in}{0.804552in}}%
\pgfpathlineto{\pgfqpoint{1.777285in}{0.798846in}}%
\pgfpathlineto{\pgfqpoint{1.781859in}{0.797843in}}%
\pgfpathlineto{\pgfqpoint{1.786433in}{0.793428in}}%
\pgfpathlineto{\pgfqpoint{1.800155in}{0.771571in}}%
\pgfpathlineto{\pgfqpoint{1.807017in}{0.766371in}}%
\pgfpathlineto{\pgfqpoint{1.811591in}{0.763506in}}%
\pgfpathlineto{\pgfqpoint{1.820739in}{0.755976in}}%
\pgfpathlineto{\pgfqpoint{1.823026in}{0.756422in}}%
\pgfpathlineto{\pgfqpoint{1.827600in}{0.760926in}}%
\pgfpathlineto{\pgfqpoint{1.832174in}{0.765238in}}%
\pgfpathlineto{\pgfqpoint{1.839036in}{0.767415in}}%
\pgfpathlineto{\pgfqpoint{1.850471in}{0.782291in}}%
\pgfpathlineto{\pgfqpoint{1.857332in}{0.790143in}}%
\pgfpathlineto{\pgfqpoint{1.861906in}{0.792121in}}%
\pgfpathlineto{\pgfqpoint{1.868768in}{0.794003in}}%
\pgfpathlineto{\pgfqpoint{1.880203in}{0.801980in}}%
\pgfpathlineto{\pgfqpoint{1.891638in}{0.805525in}}%
\pgfpathlineto{\pgfqpoint{1.900787in}{0.809334in}}%
\pgfpathlineto{\pgfqpoint{1.903074in}{0.807792in}}%
\pgfpathlineto{\pgfqpoint{1.914509in}{0.793620in}}%
\pgfpathlineto{\pgfqpoint{1.923657in}{0.793393in}}%
\pgfpathlineto{\pgfqpoint{1.928231in}{0.787623in}}%
\pgfpathlineto{\pgfqpoint{1.932806in}{0.782087in}}%
\pgfpathlineto{\pgfqpoint{1.935093in}{0.781459in}}%
\pgfpathlineto{\pgfqpoint{1.941954in}{0.783661in}}%
\pgfpathlineto{\pgfqpoint{1.953389in}{0.779049in}}%
\pgfpathlineto{\pgfqpoint{1.957963in}{0.781774in}}%
\pgfpathlineto{\pgfqpoint{1.967112in}{0.789499in}}%
\pgfpathlineto{\pgfqpoint{1.971686in}{0.797797in}}%
\pgfpathlineto{\pgfqpoint{1.976260in}{0.806157in}}%
\pgfpathlineto{\pgfqpoint{1.980834in}{0.808835in}}%
\pgfpathlineto{\pgfqpoint{1.985408in}{0.806935in}}%
\pgfpathlineto{\pgfqpoint{1.999131in}{0.800339in}}%
\pgfpathlineto{\pgfqpoint{2.003705in}{0.798977in}}%
\pgfpathlineto{\pgfqpoint{2.008279in}{0.795816in}}%
\pgfpathlineto{\pgfqpoint{2.012853in}{0.790742in}}%
\pgfpathlineto{\pgfqpoint{2.022001in}{0.778088in}}%
\pgfpathlineto{\pgfqpoint{2.026576in}{0.777333in}}%
\pgfpathlineto{\pgfqpoint{2.033437in}{0.778434in}}%
\pgfpathlineto{\pgfqpoint{2.038011in}{0.776832in}}%
\pgfpathlineto{\pgfqpoint{2.040298in}{0.777258in}}%
\pgfpathlineto{\pgfqpoint{2.042585in}{0.779097in}}%
\pgfpathlineto{\pgfqpoint{2.056307in}{0.797737in}}%
\pgfpathlineto{\pgfqpoint{2.063169in}{0.801765in}}%
\pgfpathlineto{\pgfqpoint{2.070030in}{0.812182in}}%
\pgfpathlineto{\pgfqpoint{2.072317in}{0.813500in}}%
\pgfpathlineto{\pgfqpoint{2.076891in}{0.813494in}}%
\pgfpathlineto{\pgfqpoint{2.081465in}{0.816699in}}%
\pgfpathlineto{\pgfqpoint{2.083752in}{0.818222in}}%
\pgfpathlineto{\pgfqpoint{2.086039in}{0.818073in}}%
\pgfpathlineto{\pgfqpoint{2.092901in}{0.814471in}}%
\pgfpathlineto{\pgfqpoint{2.097475in}{0.815024in}}%
\pgfpathlineto{\pgfqpoint{2.108910in}{0.818772in}}%
\pgfpathlineto{\pgfqpoint{2.113484in}{0.814575in}}%
\pgfpathlineto{\pgfqpoint{2.118058in}{0.810282in}}%
\pgfpathlineto{\pgfqpoint{2.120345in}{0.810266in}}%
\pgfpathlineto{\pgfqpoint{2.127207in}{0.814117in}}%
\pgfpathlineto{\pgfqpoint{2.131781in}{0.813662in}}%
\pgfpathlineto{\pgfqpoint{2.136355in}{0.816464in}}%
\pgfpathlineto{\pgfqpoint{2.143216in}{0.824954in}}%
\pgfpathlineto{\pgfqpoint{2.147790in}{0.834175in}}%
\pgfpathlineto{\pgfqpoint{2.156939in}{0.854643in}}%
\pgfpathlineto{\pgfqpoint{2.166087in}{0.868300in}}%
\pgfpathlineto{\pgfqpoint{2.179809in}{0.873838in}}%
\pgfpathlineto{\pgfqpoint{2.182096in}{0.873753in}}%
\pgfpathlineto{\pgfqpoint{2.188958in}{0.870853in}}%
\pgfpathlineto{\pgfqpoint{2.193532in}{0.875646in}}%
\pgfpathlineto{\pgfqpoint{2.198106in}{0.882436in}}%
\pgfpathlineto{\pgfqpoint{2.200393in}{0.883877in}}%
\pgfpathlineto{\pgfqpoint{2.204967in}{0.882825in}}%
\pgfpathlineto{\pgfqpoint{2.211828in}{0.880828in}}%
\pgfpathlineto{\pgfqpoint{2.216403in}{0.880405in}}%
\pgfpathlineto{\pgfqpoint{2.220977in}{0.880342in}}%
\pgfpathlineto{\pgfqpoint{2.227838in}{0.882215in}}%
\pgfpathlineto{\pgfqpoint{2.234699in}{0.883515in}}%
\pgfpathlineto{\pgfqpoint{2.239273in}{0.887093in}}%
\pgfpathlineto{\pgfqpoint{2.246134in}{0.897268in}}%
\pgfpathlineto{\pgfqpoint{2.252996in}{0.909064in}}%
\pgfpathlineto{\pgfqpoint{2.264431in}{0.924304in}}%
\pgfpathlineto{\pgfqpoint{2.273579in}{0.944743in}}%
\pgfpathlineto{\pgfqpoint{2.275866in}{0.945828in}}%
\pgfpathlineto{\pgfqpoint{2.278153in}{0.944897in}}%
\pgfpathlineto{\pgfqpoint{2.287302in}{0.934928in}}%
\pgfpathlineto{\pgfqpoint{2.294163in}{0.935452in}}%
\pgfpathlineto{\pgfqpoint{2.305598in}{0.930580in}}%
\pgfpathlineto{\pgfqpoint{2.310172in}{0.929080in}}%
\pgfpathlineto{\pgfqpoint{2.314747in}{0.923776in}}%
\pgfpathlineto{\pgfqpoint{2.328469in}{0.905344in}}%
\pgfpathlineto{\pgfqpoint{2.333043in}{0.907131in}}%
\pgfpathlineto{\pgfqpoint{2.342191in}{0.911009in}}%
\pgfpathlineto{\pgfqpoint{2.349053in}{0.912081in}}%
\pgfpathlineto{\pgfqpoint{2.351340in}{0.913923in}}%
\pgfpathlineto{\pgfqpoint{2.365062in}{0.933745in}}%
\pgfpathlineto{\pgfqpoint{2.369636in}{0.933806in}}%
\pgfpathlineto{\pgfqpoint{2.381072in}{0.931585in}}%
\pgfpathlineto{\pgfqpoint{2.385646in}{0.929854in}}%
\pgfpathlineto{\pgfqpoint{2.390220in}{0.922437in}}%
\pgfpathlineto{\pgfqpoint{2.394794in}{0.914575in}}%
\pgfpathlineto{\pgfqpoint{2.397081in}{0.912911in}}%
\pgfpathlineto{\pgfqpoint{2.403942in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{2.413091in}{0.909061in}}%
\pgfpathlineto{\pgfqpoint{2.415378in}{0.909716in}}%
\pgfpathlineto{\pgfqpoint{2.419952in}{0.914349in}}%
\pgfpathlineto{\pgfqpoint{2.426813in}{0.922337in}}%
\pgfpathlineto{\pgfqpoint{2.429100in}{0.922656in}}%
\pgfpathlineto{\pgfqpoint{2.431387in}{0.920946in}}%
\pgfpathlineto{\pgfqpoint{2.438249in}{0.910834in}}%
\pgfpathlineto{\pgfqpoint{2.440536in}{0.909582in}}%
\pgfpathlineto{\pgfqpoint{2.442823in}{0.910632in}}%
\pgfpathlineto{\pgfqpoint{2.449684in}{0.917641in}}%
\pgfpathlineto{\pgfqpoint{2.451971in}{0.916824in}}%
\pgfpathlineto{\pgfqpoint{2.456545in}{0.910066in}}%
\pgfpathlineto{\pgfqpoint{2.461119in}{0.904263in}}%
\pgfpathlineto{\pgfqpoint{2.465693in}{0.902150in}}%
\pgfpathlineto{\pgfqpoint{2.470268in}{0.896554in}}%
\pgfpathlineto{\pgfqpoint{2.474842in}{0.891109in}}%
\pgfpathlineto{\pgfqpoint{2.495425in}{0.874413in}}%
\pgfpathlineto{\pgfqpoint{2.499999in}{0.865173in}}%
\pgfpathlineto{\pgfqpoint{2.504574in}{0.853852in}}%
\pgfpathlineto{\pgfqpoint{2.509148in}{0.848507in}}%
\pgfpathlineto{\pgfqpoint{2.513722in}{0.846498in}}%
\pgfpathlineto{\pgfqpoint{2.516009in}{0.844263in}}%
\pgfpathlineto{\pgfqpoint{2.527444in}{0.824283in}}%
\pgfpathlineto{\pgfqpoint{2.532018in}{0.819039in}}%
\pgfpathlineto{\pgfqpoint{2.543454in}{0.801208in}}%
\pgfpathlineto{\pgfqpoint{2.554889in}{0.801572in}}%
\pgfpathlineto{\pgfqpoint{2.559463in}{0.801883in}}%
\pgfpathlineto{\pgfqpoint{2.564037in}{0.797936in}}%
\pgfpathlineto{\pgfqpoint{2.568612in}{0.793291in}}%
\pgfpathlineto{\pgfqpoint{2.580047in}{0.786682in}}%
\pgfpathlineto{\pgfqpoint{2.584621in}{0.785730in}}%
\pgfpathlineto{\pgfqpoint{2.586908in}{0.783975in}}%
\pgfpathlineto{\pgfqpoint{2.600631in}{0.766222in}}%
\pgfpathlineto{\pgfqpoint{2.609779in}{0.751844in}}%
\pgfpathlineto{\pgfqpoint{2.618927in}{0.735448in}}%
\pgfpathlineto{\pgfqpoint{2.625788in}{0.727713in}}%
\pgfpathlineto{\pgfqpoint{2.634937in}{0.705824in}}%
\pgfpathlineto{\pgfqpoint{2.639511in}{0.701466in}}%
\pgfpathlineto{\pgfqpoint{2.644085in}{0.692638in}}%
\pgfpathlineto{\pgfqpoint{2.653233in}{0.668706in}}%
\pgfpathlineto{\pgfqpoint{2.657807in}{0.663584in}}%
\pgfpathlineto{\pgfqpoint{2.662382in}{0.663030in}}%
\pgfpathlineto{\pgfqpoint{2.676104in}{0.669923in}}%
\pgfpathlineto{\pgfqpoint{2.680678in}{0.667296in}}%
\pgfpathlineto{\pgfqpoint{2.685252in}{0.662630in}}%
\pgfpathlineto{\pgfqpoint{2.687539in}{0.661053in}}%
\pgfpathlineto{\pgfqpoint{2.698975in}{0.659545in}}%
\pgfpathlineto{\pgfqpoint{2.712697in}{0.648060in}}%
\pgfpathlineto{\pgfqpoint{2.717271in}{0.639689in}}%
\pgfpathlineto{\pgfqpoint{2.724133in}{0.622499in}}%
\pgfpathlineto{\pgfqpoint{2.728707in}{0.617232in}}%
\pgfpathlineto{\pgfqpoint{2.730994in}{0.616308in}}%
\pgfpathlineto{\pgfqpoint{2.749290in}{0.620835in}}%
\pgfpathlineto{\pgfqpoint{2.753864in}{0.615513in}}%
\pgfpathlineto{\pgfqpoint{2.758439in}{0.610891in}}%
\pgfpathlineto{\pgfqpoint{2.762000in}{0.611550in}}%
\pgfpathlineto{\pgfqpoint{2.762000in}{0.611550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{0.576000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{2.752000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{2.752000in}{0.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{2.752000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379630in}{2.227083in}}%
\pgfpathlineto{\pgfqpoint{2.664500in}{2.227083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.689500in}{2.227083in}}{\pgfqpoint{2.689500in}{2.252083in}}%
\pgfpathlineto{\pgfqpoint{2.689500in}{2.762500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.689500in}{2.787500in}}{\pgfqpoint{2.664500in}{2.787500in}}%
\pgfpathlineto{\pgfqpoint{1.379630in}{2.787500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.354630in}{2.787500in}}{\pgfqpoint{1.354630in}{2.762500in}}%
\pgfpathlineto{\pgfqpoint{1.354630in}{2.252083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.354630in}{2.227083in}}{\pgfqpoint{1.379630in}{2.227083in}}%
\pgfpathlineto{\pgfqpoint{1.379630in}{2.227083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404630in}{2.693750in}}%
\pgfpathlineto{\pgfqpoint{1.529630in}{2.693750in}}%
\pgfpathlineto{\pgfqpoint{1.654630in}{2.693750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754630in,y=2.650000in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \beta = 1.0, \sigma = 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404630in}{2.519444in}}%
\pgfpathlineto{\pgfqpoint{1.529630in}{2.519444in}}%
\pgfpathlineto{\pgfqpoint{1.654630in}{2.519444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754630in,y=2.475694in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \beta = 2.0, \sigma = 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404630in}{2.345139in}}%
\pgfpathlineto{\pgfqpoint{1.529630in}{2.345139in}}%
\pgfpathlineto{\pgfqpoint{1.654630in}{2.345139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754630in,y=2.301389in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \beta = 4.0, \sigma = 4.0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cv2 <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp47359206158744493] 
\draw  [fill={rgb, 255:red, 12; green, 100; blue, 255 }  ,fill opacity=0.35 ] (81.98,132.68) -- (330,132.68) -- (330,216.42) -- (81.98,216.42) -- cycle ;
%Shape: Ellipse [id:dp10788942343790842] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (143.99,174.55) .. controls (143.99,164.64) and (151.56,156.61) .. (160.9,156.61) .. controls (170.24,156.61) and (177.81,164.64) .. (177.81,174.55) .. controls (177.81,184.46) and (170.24,192.5) .. (160.9,192.5) .. controls (151.56,192.5) and (143.99,184.46) .. (143.99,174.55) -- cycle ;
%Shape: Ellipse [id:dp9731482442747261] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.52 ] (143.99,174.55) .. controls (143.99,164.64) and (151.56,156.61) .. (160.9,156.61) .. controls (170.24,156.61) and (177.81,164.64) .. (177.81,174.55) .. controls (177.81,184.46) and (170.24,192.5) .. (160.9,192.5) .. controls (151.56,192.5) and (143.99,184.46) .. (143.99,174.55) -- cycle ;
%Straight Lines [id:da7689350451423873] 
\draw    (87.62,174.55) -- (102.53,174.55) ;
\draw [shift={(104.53,174.55)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8703483989479028] 
\draw    (87.62,186.52) -- (102.53,186.52) ;
\draw [shift={(104.53,186.52)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9895997163261363] 
\draw    (87.62,162.59) -- (102.53,162.59) ;
\draw [shift={(104.53,162.59)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da742630048074385] 
\draw    (87.62,198.48) -- (102.53,198.48) ;
\draw [shift={(104.53,198.48)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da42827512703345416] 
\draw    (87.62,150.62) -- (102.53,150.62) ;
\draw [shift={(104.53,150.62)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp1920615053867203] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (149.62,174.55) .. controls (149.62,167.94) and (154.67,162.59) .. (160.9,162.59) .. controls (167.12,162.59) and (172.17,167.94) .. (172.17,174.55) .. controls (172.17,181.16) and (167.12,186.52) .. (160.9,186.52) .. controls (154.67,186.52) and (149.62,181.16) .. (149.62,174.55) -- cycle ;
%Shape: Ellipse [id:dp11819256184678273] 
\draw  [fill={rgb, 255:red, 12; green, 100; blue, 255 }  ,fill opacity=0.35 ] (149.62,174.55) .. controls (149.62,167.94) and (154.67,162.59) .. (160.9,162.59) .. controls (167.12,162.59) and (172.17,167.94) .. (172.17,174.55) .. controls (172.17,181.16) and (167.12,186.52) .. (160.9,186.52) .. controls (154.67,186.52) and (149.62,181.16) .. (149.62,174.55) -- cycle ;
%Straight Lines [id:da4392268034932332] 
\draw    (87.62,150.62) -- (87.62,198.48) ;
%Straight Lines [id:da9020384569951347] 
\draw    (160.9,165.59) -- (160.9,174.55) ;
\draw [shift={(160.9,162.59)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7420972674311528] 
\draw    (174.81,174.55) -- (160.9,174.55) ;
\draw [shift={(177.81,174.55)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da220339662468916] 
\draw    (81.98,222.41) -- (330,222.41) ;
\draw [shift={(330,222.41)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(81.98,222.41)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da1268168373424201] 
\draw    (76.35,132.68) -- (76.35,216.42) ;
\draw [shift={(76.35,216.42)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(76.35,132.68)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da9089236235441374] 
\draw    (81.98,126.7) -- (160.9,126.7) ;
\draw [shift={(160.9,126.7)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(81.98,126.7)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da2387170164800949] 
\draw    (58,238) -- (85,238) ;
\draw [shift={(88,238)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da7000359557157498] 
\draw    (58,238) -- (58,211) ;
\draw [shift={(58,208)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Circle [id:dp20547207942688894] 
\draw   (53,238) .. controls (53,235.24) and (55.24,233) .. (58,233) .. controls (60.76,233) and (63,235.24) .. (63,238) .. controls (63,240.76) and (60.76,243) .. (58,243) .. controls (55.24,243) and (53,240.76) .. (53,238) -- cycle ;
%Shape: Circle [id:dp5392170015952391] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (56.62,238) .. controls (56.62,237.24) and (57.24,236.62) .. (58,236.62) .. controls (58.76,236.62) and (59.38,237.24) .. (59.38,238) .. controls (59.38,238.76) and (58.76,239.38) .. (58,239.38) .. controls (57.24,239.38) and (56.62,238.76) .. (56.62,238) -- cycle ;

%Straight Lines [id:da340951422985029] 
\draw    (152.35,181.52) -- (147.54,186.14) ;
\draw [shift={(148.26,185.45)}, rotate = 136.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(151.62,182.22)}, rotate = 316.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

% Text Node
\draw (190.57,224.77) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle L_{x}$};
% Text Node
\draw (56.07,166.15) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle L_{z}$};
% Text Node
\draw (180,172) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle R_{\text{out}}$};
% Text Node
\draw (156.33,139.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle R_{\text{in}}$};
% Text Node
\draw (111,109) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{\text{cyl}}$};
% Text Node
\draw (82,237) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ x$};
% Text Node
\draw (41,199.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ z$};
% Text Node
\draw (42.67,234.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle y$};
% Text Node
\draw (131.57,183.19) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \delta _{t}$};


\end{tikzpicture}

==> figures/cylinder_prob.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Can [id:dp7338031256612518] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.45 ][line width=1.5]  (135.78,207.76) -- (277.78,134.41) .. controls (287.53,129.36) and (300.8,134.96) .. (307.41,146.91) .. controls (314.02,158.86) and (311.47,172.63) .. (301.71,177.67) -- (159.71,251.03) .. controls (149.96,256.07) and (136.69,250.47) .. (130.08,238.52) .. controls (123.47,226.57) and (126.02,212.8) .. (135.78,207.76) .. controls (145.54,202.72) and (158.81,208.32) .. (165.42,220.27) .. controls (172.03,232.21) and (169.47,245.99) .. (159.71,251.03) ;
%Shape: Can [id:dp8381506752191918] 
\draw  [dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (139.05,213.31) -- (280.83,140.07) .. controls (288.15,136.29) and (298.1,140.49) .. (303.06,149.45) .. controls (308.02,158.41) and (306.1,168.75) .. (298.78,172.53) -- (157.01,245.77) .. controls (149.69,249.55) and (139.73,245.35) .. (134.77,236.38) .. controls (129.82,227.42) and (131.73,217.09) .. (139.05,213.31) .. controls (146.37,209.52) and (156.33,213.73) .. (161.28,222.69) .. controls (166.24,231.65) and (164.33,241.98) .. (157.01,245.77) ;
%Shape: Ellipse [id:dp03473144954440266] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (131.48,229.37) .. controls (129.57,219.71) and (135.38,211.88) .. (144.45,211.88) .. controls (153.52,211.88) and (162.42,219.71) .. (164.33,229.37) .. controls (166.24,239.03) and (160.44,246.86) .. (151.37,246.86) .. controls (142.3,246.86) and (133.39,239.03) .. (131.48,229.37) -- cycle ;
%Shape: Ellipse [id:dp8987009662648746] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.45 ][line width=1.5]  (131.65,229.37) .. controls (129.74,219.71) and (135.5,211.88) .. (144.53,211.88) .. controls (153.56,211.88) and (162.42,219.71) .. (164.33,229.37) .. controls (166.24,239.03) and (160.48,246.86) .. (151.45,246.86) .. controls (142.43,246.86) and (133.56,239.03) .. (131.65,229.37) -- cycle ;
%Shape: Arc [id:dp39804461454996365] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (292.87,175.81) .. controls (285.86,176.4) and (278.61,172.92) .. (274.53,166.28) .. controls (268.89,157.1) and (271.42,145.35) .. (280.18,140.05) .. controls (280.24,140.01) and (280.31,139.97) .. (280.38,139.93) -- (290.39,156.67) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (292.87,175.81) .. controls (285.86,176.4) and (278.61,172.92) .. (274.53,166.28) .. controls (268.89,157.1) and (271.42,145.35) .. (280.18,140.05) .. controls (280.24,140.01) and (280.31,139.97) .. (280.38,139.93) ;  
%Straight Lines [id:da967844272509691] 
\draw [line width=1.5]    (90.65,262.28) -- (123.15,244.04) ;
\draw [shift={(125.77,242.57)}, rotate = 150.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (11.37,-3.42) .. controls (7.23,-1.45) and (3.44,-0.31) .. (0,0) .. controls (3.44,0.31) and (7.23,1.45) .. (11.37,3.42)   ;
%Straight Lines [id:da236947146537424] 
\draw [line width=1.5]    (143.48,154.38) -- (171.92,168.15) ;
\draw [shift={(174.62,169.46)}, rotate = 205.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (11.37,-3.42) .. controls (7.23,-1.45) and (3.44,-0.31) .. (0,0) .. controls (3.44,0.31) and (7.23,1.45) .. (11.37,3.42)   ;
%Straight Lines [id:da24845613886697526] 
\draw [line width=1.5]    (154.78,149.35) -- (183.23,163.12) ;
\draw [shift={(185.93,164.43)}, rotate = 205.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (11.37,-3.42) .. controls (7.23,-1.45) and (3.44,-0.31) .. (0,0) .. controls (3.44,0.31) and (7.23,1.45) .. (11.37,3.42)   ;
%Straight Lines [id:da32123831093641053] 
\draw [line width=1.5]    (165.23,144.74) -- (193.68,158.52) ;
\draw [shift={(196.38,159.82)}, rotate = 205.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (11.37,-3.42) .. controls (7.23,-1.45) and (3.44,-0.31) .. (0,0) .. controls (3.44,0.31) and (7.23,1.45) .. (11.37,3.42)   ;

% Text Node
\draw (35.4,233.57) node [anchor=north west][inner sep=0.75pt]   [align=left] {Inner flow};
% Text Node
\draw (95.62,131.01) node [anchor=north west][inner sep=0.75pt]   [align=left] {Outer flow};


\end{tikzpicture}

==> figures/error_vs_thickness.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/wadh6515/Documents/cond1d/env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/wadh6515/Documents/cond1d/env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/wadh6515/Documents/cond1d/env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.600000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.720000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.720000in}{0.525000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720000in}{0.525000in}}{\pgfqpoint{2.160000in}{2.275000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{0.720000in}{2.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720000in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720000in,y=0.427778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720000in}{0.525000in}}{\pgfqpoint{2.160000in}{2.275000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{2.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260000in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.260000in,y=0.427778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720000in}{0.525000in}}{\pgfqpoint{2.160000in}{2.275000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800000in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.800000in,y=0.427778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720000in}{0.525000in}}{\pgfqpoint{2.160000in}{2.275000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{2.340000in}{2.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340000in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.340000in,y=0.427778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720000in}{0.525000in}}{\pgfqpoint{2.160000in}{2.275000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{2.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880000in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.880000in,y=0.427778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.800000in,y=0.261111in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta_{FE}/\delta_P$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720000in}{0.525000in}}{\pgfqpoint{2.160000in}{2.275000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720000in}{0.700251in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{0.700251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720000in}{0.700251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356191in, y=0.655529in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720000in}{0.525000in}}{\pgfqpoint{2.160000in}{2.275000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720000in}{1.450291in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{1.450291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720000in}{1.450291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.436437in, y=1.405569in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720000in}{0.525000in}}{\pgfqpoint{2.160000in}{2.275000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720000in}{2.200331in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{2.200331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720000in}{2.200331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.436437in, y=2.155609in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720000in}{0.533856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720000in}{0.584068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720000in}{0.627565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720000in}{0.665931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720000in}{0.926035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720000in}{1.058111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720000in}{1.151820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720000in}{1.224506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720000in}{1.283895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720000in}{1.334108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720000in}{1.377604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720000in}{1.415971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720000in}{1.676075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720000in}{1.808151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720000in}{1.901860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720000in}{1.974546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720000in}{2.033935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720000in}{2.084148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720000in}{2.127644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720000in}{2.166011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720000in}{2.426115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720000in}{2.558190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720000in}{2.651899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720000in}{2.724586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720000in}{2.783975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300635in,y=1.662500in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Relative error (\%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720000in}{0.525000in}}{\pgfqpoint{2.160000in}{2.275000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768299in}{1.656885in}}%
\pgfpathlineto{\pgfqpoint{0.816598in}{1.633735in}}%
\pgfpathlineto{\pgfqpoint{0.864897in}{1.589225in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.527047in}}%
\pgfpathlineto{\pgfqpoint{0.961495in}{1.452679in}}%
\pgfpathlineto{\pgfqpoint{1.009794in}{1.372698in}}%
\pgfpathlineto{\pgfqpoint{1.058093in}{1.293640in}}%
\pgfpathlineto{\pgfqpoint{1.106393in}{1.220961in}}%
\pgfpathlineto{\pgfqpoint{1.154692in}{1.158333in}}%
\pgfpathlineto{\pgfqpoint{1.202991in}{1.107059in}}%
\pgfpathlineto{\pgfqpoint{1.251290in}{1.065928in}}%
\pgfpathlineto{\pgfqpoint{1.299589in}{1.032132in}}%
\pgfpathlineto{\pgfqpoint{1.347888in}{1.002854in}}%
\pgfpathlineto{\pgfqpoint{1.396187in}{0.976380in}}%
\pgfpathlineto{\pgfqpoint{1.444486in}{0.952189in}}%
\pgfpathlineto{\pgfqpoint{1.492785in}{0.930418in}}%
\pgfpathlineto{\pgfqpoint{1.541084in}{0.911243in}}%
\pgfpathlineto{\pgfqpoint{1.589383in}{0.894540in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{0.879876in}}%
\pgfpathlineto{\pgfqpoint{1.685981in}{0.866679in}}%
\pgfpathlineto{\pgfqpoint{1.734280in}{0.854432in}}%
\pgfpathlineto{\pgfqpoint{1.782580in}{0.842777in}}%
\pgfpathlineto{\pgfqpoint{1.830879in}{0.831519in}}%
\pgfpathlineto{\pgfqpoint{1.879178in}{0.820579in}}%
\pgfpathlineto{\pgfqpoint{1.927477in}{0.809938in}}%
\pgfpathlineto{\pgfqpoint{1.975776in}{0.799596in}}%
\pgfpathlineto{\pgfqpoint{2.024075in}{0.789551in}}%
\pgfpathlineto{\pgfqpoint{2.072374in}{0.779794in}}%
\pgfpathlineto{\pgfqpoint{2.120673in}{0.770314in}}%
\pgfpathlineto{\pgfqpoint{2.168972in}{0.761093in}}%
\pgfpathlineto{\pgfqpoint{2.217271in}{0.752117in}}%
\pgfpathlineto{\pgfqpoint{2.265570in}{0.743372in}}%
\pgfpathlineto{\pgfqpoint{2.313869in}{0.734847in}}%
\pgfpathlineto{\pgfqpoint{2.362168in}{0.726532in}}%
\pgfpathlineto{\pgfqpoint{2.410467in}{0.718417in}}%
\pgfpathlineto{\pgfqpoint{2.458766in}{0.710492in}}%
\pgfpathlineto{\pgfqpoint{2.507066in}{0.702751in}}%
\pgfpathlineto{\pgfqpoint{2.555365in}{0.695185in}}%
\pgfpathlineto{\pgfqpoint{2.603664in}{0.687786in}}%
\pgfpathlineto{\pgfqpoint{2.651963in}{0.680548in}}%
\pgfpathlineto{\pgfqpoint{2.700262in}{0.673464in}}%
\pgfpathlineto{\pgfqpoint{2.748561in}{0.666528in}}%
\pgfpathlineto{\pgfqpoint{2.796860in}{0.659736in}}%
\pgfpathlineto{\pgfqpoint{2.845159in}{0.653095in}}%
\pgfpathlineto{\pgfqpoint{2.890000in}{0.647107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720000in}{0.525000in}}{\pgfqpoint{2.160000in}{2.275000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768299in}{1.659460in}}%
\pgfpathlineto{\pgfqpoint{0.816598in}{1.636515in}}%
\pgfpathlineto{\pgfqpoint{0.864897in}{1.592484in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.531199in}}%
\pgfpathlineto{\pgfqpoint{0.961495in}{1.458338in}}%
\pgfpathlineto{\pgfqpoint{1.009794in}{1.380666in}}%
\pgfpathlineto{\pgfqpoint{1.058093in}{1.304641in}}%
\pgfpathlineto{\pgfqpoint{1.106393in}{1.235226in}}%
\pgfpathlineto{\pgfqpoint{1.154692in}{1.175468in}}%
\pgfpathlineto{\pgfqpoint{1.202991in}{1.126450in}}%
\pgfpathlineto{\pgfqpoint{1.251290in}{1.087270in}}%
\pgfpathlineto{\pgfqpoint{1.299589in}{1.055715in}}%
\pgfpathlineto{\pgfqpoint{1.347888in}{1.029524in}}%
\pgfpathlineto{\pgfqpoint{1.396187in}{1.007087in}}%
\pgfpathlineto{\pgfqpoint{1.444486in}{0.987364in}}%
\pgfpathlineto{\pgfqpoint{1.492785in}{0.969457in}}%
\pgfpathlineto{\pgfqpoint{1.541084in}{0.952527in}}%
\pgfpathlineto{\pgfqpoint{1.589383in}{0.935980in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{0.919719in}}%
\pgfpathlineto{\pgfqpoint{1.685981in}{0.904192in}}%
\pgfpathlineto{\pgfqpoint{1.734280in}{0.890119in}}%
\pgfpathlineto{\pgfqpoint{1.782580in}{0.878065in}}%
\pgfpathlineto{\pgfqpoint{1.830879in}{0.868033in}}%
\pgfpathlineto{\pgfqpoint{1.879178in}{0.859371in}}%
\pgfpathlineto{\pgfqpoint{1.927477in}{0.851020in}}%
\pgfpathlineto{\pgfqpoint{1.975776in}{0.841951in}}%
\pgfpathlineto{\pgfqpoint{2.024075in}{0.831583in}}%
\pgfpathlineto{\pgfqpoint{2.072374in}{0.820010in}}%
\pgfpathlineto{\pgfqpoint{2.120673in}{0.807960in}}%
\pgfpathlineto{\pgfqpoint{2.168972in}{0.796506in}}%
\pgfpathlineto{\pgfqpoint{2.217271in}{0.786584in}}%
\pgfpathlineto{\pgfqpoint{2.265570in}{0.778539in}}%
\pgfpathlineto{\pgfqpoint{2.313869in}{0.771931in}}%
\pgfpathlineto{\pgfqpoint{2.362168in}{0.765723in}}%
\pgfpathlineto{\pgfqpoint{2.410467in}{0.758749in}}%
\pgfpathlineto{\pgfqpoint{2.458766in}{0.750222in}}%
\pgfpathlineto{\pgfqpoint{2.507066in}{0.740065in}}%
\pgfpathlineto{\pgfqpoint{2.555365in}{0.728973in}}%
\pgfpathlineto{\pgfqpoint{2.603664in}{0.718163in}}%
\pgfpathlineto{\pgfqpoint{2.651963in}{0.708851in}}%
\pgfpathlineto{\pgfqpoint{2.700262in}{0.701659in}}%
\pgfpathlineto{\pgfqpoint{2.748561in}{0.696254in}}%
\pgfpathlineto{\pgfqpoint{2.796860in}{0.691461in}}%
\pgfpathlineto{\pgfqpoint{2.845159in}{0.685793in}}%
\pgfpathlineto{\pgfqpoint{2.890000in}{0.678678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720000in}{0.525000in}}{\pgfqpoint{2.160000in}{2.275000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768299in}{1.738630in}}%
\pgfpathlineto{\pgfqpoint{0.816598in}{1.712790in}}%
\pgfpathlineto{\pgfqpoint{0.864897in}{1.664812in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.601356in}}%
\pgfpathlineto{\pgfqpoint{0.961495in}{1.531064in}}%
\pgfpathlineto{\pgfqpoint{1.009794in}{1.463009in}}%
\pgfpathlineto{\pgfqpoint{1.058093in}{1.404312in}}%
\pgfpathlineto{\pgfqpoint{1.106393in}{1.358355in}}%
\pgfpathlineto{\pgfqpoint{1.154692in}{1.324507in}}%
\pgfpathlineto{\pgfqpoint{1.202991in}{1.299237in}}%
\pgfpathlineto{\pgfqpoint{1.251290in}{1.278407in}}%
\pgfpathlineto{\pgfqpoint{1.299589in}{1.259367in}}%
\pgfpathlineto{\pgfqpoint{1.347888in}{1.241237in}}%
\pgfpathlineto{\pgfqpoint{1.396187in}{1.223979in}}%
\pgfpathlineto{\pgfqpoint{1.444486in}{1.207787in}}%
\pgfpathlineto{\pgfqpoint{1.492785in}{1.192764in}}%
\pgfpathlineto{\pgfqpoint{1.541084in}{1.178852in}}%
\pgfpathlineto{\pgfqpoint{1.589383in}{1.165924in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.153771in}}%
\pgfpathlineto{\pgfqpoint{1.685981in}{1.142174in}}%
\pgfpathlineto{\pgfqpoint{1.734280in}{1.131012in}}%
\pgfpathlineto{\pgfqpoint{1.782580in}{1.120183in}}%
\pgfpathlineto{\pgfqpoint{1.830879in}{1.109586in}}%
\pgfpathlineto{\pgfqpoint{1.879178in}{1.099208in}}%
\pgfpathlineto{\pgfqpoint{1.927477in}{1.089036in}}%
\pgfpathlineto{\pgfqpoint{1.975776in}{1.078994in}}%
\pgfpathlineto{\pgfqpoint{2.024075in}{1.069061in}}%
\pgfpathlineto{\pgfqpoint{2.072374in}{1.059239in}}%
\pgfpathlineto{\pgfqpoint{2.120673in}{1.049452in}}%
\pgfpathlineto{\pgfqpoint{2.168972in}{1.039657in}}%
\pgfpathlineto{\pgfqpoint{2.217271in}{1.029867in}}%
\pgfpathlineto{\pgfqpoint{2.265570in}{1.020018in}}%
\pgfpathlineto{\pgfqpoint{2.313869in}{1.010047in}}%
\pgfpathlineto{\pgfqpoint{2.362168in}{0.999968in}}%
\pgfpathlineto{\pgfqpoint{2.410467in}{0.989729in}}%
\pgfpathlineto{\pgfqpoint{2.458766in}{0.979242in}}%
\pgfpathlineto{\pgfqpoint{2.507066in}{0.968507in}}%
\pgfpathlineto{\pgfqpoint{2.555365in}{0.957478in}}%
\pgfpathlineto{\pgfqpoint{2.603664in}{0.946035in}}%
\pgfpathlineto{\pgfqpoint{2.651963in}{0.934143in}}%
\pgfpathlineto{\pgfqpoint{2.700262in}{0.921752in}}%
\pgfpathlineto{\pgfqpoint{2.748561in}{0.908689in}}%
\pgfpathlineto{\pgfqpoint{2.796860in}{0.894836in}}%
\pgfpathlineto{\pgfqpoint{2.845159in}{0.880053in}}%
\pgfpathlineto{\pgfqpoint{2.890000in}{0.865163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720000in}{0.525000in}}{\pgfqpoint{2.160000in}{2.275000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768299in}{1.951859in}}%
\pgfpathlineto{\pgfqpoint{0.816598in}{1.922542in}}%
\pgfpathlineto{\pgfqpoint{0.864897in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.817513in}}%
\pgfpathlineto{\pgfqpoint{0.961495in}{1.765622in}}%
\pgfpathlineto{\pgfqpoint{1.009794in}{1.720752in}}%
\pgfpathlineto{\pgfqpoint{1.058093in}{1.682971in}}%
\pgfpathlineto{\pgfqpoint{1.106393in}{1.652349in}}%
\pgfpathlineto{\pgfqpoint{1.154692in}{1.628112in}}%
\pgfpathlineto{\pgfqpoint{1.202991in}{1.608043in}}%
\pgfpathlineto{\pgfqpoint{1.251290in}{1.589857in}}%
\pgfpathlineto{\pgfqpoint{1.299589in}{1.572558in}}%
\pgfpathlineto{\pgfqpoint{1.347888in}{1.556341in}}%
\pgfpathlineto{\pgfqpoint{1.396187in}{1.541497in}}%
\pgfpathlineto{\pgfqpoint{1.444486in}{1.527778in}}%
\pgfpathlineto{\pgfqpoint{1.492785in}{1.514706in}}%
\pgfpathlineto{\pgfqpoint{1.541084in}{1.502100in}}%
\pgfpathlineto{\pgfqpoint{1.589383in}{1.490039in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.478560in}}%
\pgfpathlineto{\pgfqpoint{1.685981in}{1.467535in}}%
\pgfpathlineto{\pgfqpoint{1.734280in}{1.456801in}}%
\pgfpathlineto{\pgfqpoint{1.782580in}{1.446263in}}%
\pgfpathlineto{\pgfqpoint{1.830879in}{1.435914in}}%
\pgfpathlineto{\pgfqpoint{1.879178in}{1.425746in}}%
\pgfpathlineto{\pgfqpoint{1.927477in}{1.415716in}}%
\pgfpathlineto{\pgfqpoint{1.975776in}{1.405754in}}%
\pgfpathlineto{\pgfqpoint{2.024075in}{1.395814in}}%
\pgfpathlineto{\pgfqpoint{2.072374in}{1.385869in}}%
\pgfpathlineto{\pgfqpoint{2.120673in}{1.375893in}}%
\pgfpathlineto{\pgfqpoint{2.168972in}{1.365845in}}%
\pgfpathlineto{\pgfqpoint{2.217271in}{1.355680in}}%
\pgfpathlineto{\pgfqpoint{2.265570in}{1.345350in}}%
\pgfpathlineto{\pgfqpoint{2.313869in}{1.334813in}}%
\pgfpathlineto{\pgfqpoint{2.362168in}{1.324021in}}%
\pgfpathlineto{\pgfqpoint{2.410467in}{1.312919in}}%
\pgfpathlineto{\pgfqpoint{2.458766in}{1.301440in}}%
\pgfpathlineto{\pgfqpoint{2.507066in}{1.289510in}}%
\pgfpathlineto{\pgfqpoint{2.555365in}{1.277041in}}%
\pgfpathlineto{\pgfqpoint{2.603664in}{1.263933in}}%
\pgfpathlineto{\pgfqpoint{2.651963in}{1.250059in}}%
\pgfpathlineto{\pgfqpoint{2.700262in}{1.235262in}}%
\pgfpathlineto{\pgfqpoint{2.748561in}{1.219340in}}%
\pgfpathlineto{\pgfqpoint{2.796860in}{1.202022in}}%
\pgfpathlineto{\pgfqpoint{2.845159in}{1.182939in}}%
\pgfpathlineto{\pgfqpoint{2.890000in}{1.163188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720000in}{0.525000in}}{\pgfqpoint{2.160000in}{2.275000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768299in}{2.283848in}}%
\pgfpathlineto{\pgfqpoint{0.816598in}{2.262129in}}%
\pgfpathlineto{\pgfqpoint{0.864897in}{2.223457in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{2.176618in}}%
\pgfpathlineto{\pgfqpoint{0.961495in}{2.131430in}}%
\pgfpathlineto{\pgfqpoint{1.009794in}{2.094163in}}%
\pgfpathlineto{\pgfqpoint{1.058093in}{2.065418in}}%
\pgfpathlineto{\pgfqpoint{1.106393in}{2.042364in}}%
\pgfpathlineto{\pgfqpoint{1.154692in}{2.022163in}}%
\pgfpathlineto{\pgfqpoint{1.202991in}{2.003471in}}%
\pgfpathlineto{\pgfqpoint{1.251290in}{1.985940in}}%
\pgfpathlineto{\pgfqpoint{1.299589in}{1.969352in}}%
\pgfpathlineto{\pgfqpoint{1.347888in}{1.953575in}}%
\pgfpathlineto{\pgfqpoint{1.396187in}{1.938761in}}%
\pgfpathlineto{\pgfqpoint{1.444486in}{1.925032in}}%
\pgfpathlineto{\pgfqpoint{1.492785in}{1.912271in}}%
\pgfpathlineto{\pgfqpoint{1.541084in}{1.900278in}}%
\pgfpathlineto{\pgfqpoint{1.589383in}{1.888823in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.877660in}}%
\pgfpathlineto{\pgfqpoint{1.685981in}{1.866705in}}%
\pgfpathlineto{\pgfqpoint{1.734280in}{1.856000in}}%
\pgfpathlineto{\pgfqpoint{1.782580in}{1.845484in}}%
\pgfpathlineto{\pgfqpoint{1.830879in}{1.835071in}}%
\pgfpathlineto{\pgfqpoint{1.879178in}{1.824790in}}%
\pgfpathlineto{\pgfqpoint{1.927477in}{1.814636in}}%
\pgfpathlineto{\pgfqpoint{1.975776in}{1.804513in}}%
\pgfpathlineto{\pgfqpoint{2.024075in}{1.794394in}}%
\pgfpathlineto{\pgfqpoint{2.072374in}{1.784283in}}%
\pgfpathlineto{\pgfqpoint{2.120673in}{1.774077in}}%
\pgfpathlineto{\pgfqpoint{2.168972in}{1.763704in}}%
\pgfpathlineto{\pgfqpoint{2.217271in}{1.753190in}}%
\pgfpathlineto{\pgfqpoint{2.265570in}{1.742481in}}%
\pgfpathlineto{\pgfqpoint{2.313869in}{1.731456in}}%
\pgfpathlineto{\pgfqpoint{2.362168in}{1.720104in}}%
\pgfpathlineto{\pgfqpoint{2.410467in}{1.708403in}}%
\pgfpathlineto{\pgfqpoint{2.458766in}{1.696198in}}%
\pgfpathlineto{\pgfqpoint{2.507066in}{1.683391in}}%
\pgfpathlineto{\pgfqpoint{2.555365in}{1.669957in}}%
\pgfpathlineto{\pgfqpoint{2.603664in}{1.655711in}}%
\pgfpathlineto{\pgfqpoint{2.651963in}{1.640407in}}%
\pgfpathlineto{\pgfqpoint{2.700262in}{1.623911in}}%
\pgfpathlineto{\pgfqpoint{2.748561in}{1.605950in}}%
\pgfpathlineto{\pgfqpoint{2.796860in}{1.586006in}}%
\pgfpathlineto{\pgfqpoint{2.845159in}{1.563633in}}%
\pgfpathlineto{\pgfqpoint{2.890000in}{1.540325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720000in}{0.525000in}}{\pgfqpoint{2.160000in}{2.275000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768299in}{2.696591in}}%
\pgfpathlineto{\pgfqpoint{0.816598in}{2.692163in}}%
\pgfpathlineto{\pgfqpoint{0.864897in}{2.683653in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{2.670652in}}%
\pgfpathlineto{\pgfqpoint{0.961495in}{2.651748in}}%
\pgfpathlineto{\pgfqpoint{1.009794in}{2.625792in}}%
\pgfpathlineto{\pgfqpoint{1.058093in}{2.593405in}}%
\pgfpathlineto{\pgfqpoint{1.106393in}{2.557553in}}%
\pgfpathlineto{\pgfqpoint{1.154692in}{2.522984in}}%
\pgfpathlineto{\pgfqpoint{1.202991in}{2.494516in}}%
\pgfpathlineto{\pgfqpoint{1.251290in}{2.474716in}}%
\pgfpathlineto{\pgfqpoint{1.299589in}{2.462598in}}%
\pgfpathlineto{\pgfqpoint{1.347888in}{2.454551in}}%
\pgfpathlineto{\pgfqpoint{1.396187in}{2.446517in}}%
\pgfpathlineto{\pgfqpoint{1.444486in}{2.435632in}}%
\pgfpathlineto{\pgfqpoint{1.492785in}{2.420772in}}%
\pgfpathlineto{\pgfqpoint{1.541084in}{2.402425in}}%
\pgfpathlineto{\pgfqpoint{1.589383in}{2.382321in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{2.362897in}}%
\pgfpathlineto{\pgfqpoint{1.685981in}{2.346520in}}%
\pgfpathlineto{\pgfqpoint{1.734280in}{2.334606in}}%
\pgfpathlineto{\pgfqpoint{1.782580in}{2.327038in}}%
\pgfpathlineto{\pgfqpoint{1.830879in}{2.322279in}}%
\pgfpathlineto{\pgfqpoint{1.879178in}{2.318079in}}%
\pgfpathlineto{\pgfqpoint{1.927477in}{2.312294in}}%
\pgfpathlineto{\pgfqpoint{1.975776in}{2.303456in}}%
\pgfpathlineto{\pgfqpoint{2.024075in}{2.291041in}}%
\pgfpathlineto{\pgfqpoint{2.072374in}{2.275524in}}%
\pgfpathlineto{\pgfqpoint{2.120673in}{2.258297in}}%
\pgfpathlineto{\pgfqpoint{2.168972in}{2.241371in}}%
\pgfpathlineto{\pgfqpoint{2.217271in}{2.226815in}}%
\pgfpathlineto{\pgfqpoint{2.265570in}{2.215978in}}%
\pgfpathlineto{\pgfqpoint{2.313869in}{2.208878in}}%
\pgfpathlineto{\pgfqpoint{2.362168in}{2.204131in}}%
\pgfpathlineto{\pgfqpoint{2.410467in}{2.199461in}}%
\pgfpathlineto{\pgfqpoint{2.458766in}{2.192440in}}%
\pgfpathlineto{\pgfqpoint{2.507066in}{2.181105in}}%
\pgfpathlineto{\pgfqpoint{2.555365in}{2.164332in}}%
\pgfpathlineto{\pgfqpoint{2.603664in}{2.142084in}}%
\pgfpathlineto{\pgfqpoint{2.651963in}{2.115610in}}%
\pgfpathlineto{\pgfqpoint{2.700262in}{2.087512in}}%
\pgfpathlineto{\pgfqpoint{2.748561in}{2.061325in}}%
\pgfpathlineto{\pgfqpoint{2.796860in}{2.040304in}}%
\pgfpathlineto{\pgfqpoint{2.845159in}{2.025740in}}%
\pgfpathlineto{\pgfqpoint{2.890000in}{2.016804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720000in}{0.525000in}}{\pgfqpoint{2.160000in}{2.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.768299in}{1.893718in}}%
\pgfpathlineto{\pgfqpoint{0.816598in}{1.886788in}}%
\pgfpathlineto{\pgfqpoint{0.864897in}{1.867082in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.827084in}}%
\pgfpathlineto{\pgfqpoint{0.961495in}{1.762077in}}%
\pgfpathlineto{\pgfqpoint{1.009794in}{1.673761in}}%
\pgfpathlineto{\pgfqpoint{1.058093in}{1.574352in}}%
\pgfpathlineto{\pgfqpoint{1.106393in}{1.486851in}}%
\pgfpathlineto{\pgfqpoint{1.154692in}{1.428971in}}%
\pgfpathlineto{\pgfqpoint{1.202991in}{1.393071in}}%
\pgfpathlineto{\pgfqpoint{1.251290in}{1.358817in}}%
\pgfpathlineto{\pgfqpoint{1.299589in}{1.318384in}}%
\pgfpathlineto{\pgfqpoint{1.347888in}{1.280709in}}%
\pgfpathlineto{\pgfqpoint{1.396187in}{1.256691in}}%
\pgfpathlineto{\pgfqpoint{1.444486in}{1.242924in}}%
\pgfpathlineto{\pgfqpoint{1.492785in}{1.226369in}}%
\pgfpathlineto{\pgfqpoint{1.541084in}{1.201169in}}%
\pgfpathlineto{\pgfqpoint{1.589383in}{1.174824in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.158612in}}%
\pgfpathlineto{\pgfqpoint{1.685981in}{1.152318in}}%
\pgfpathlineto{\pgfqpoint{1.734280in}{1.144476in}}%
\pgfpathlineto{\pgfqpoint{1.782580in}{1.127463in}}%
\pgfpathlineto{\pgfqpoint{1.830879in}{1.106300in}}%
\pgfpathlineto{\pgfqpoint{1.879178in}{1.092545in}}%
\pgfpathlineto{\pgfqpoint{1.927477in}{1.089266in}}%
\pgfpathlineto{\pgfqpoint{1.975776in}{1.086761in}}%
\pgfpathlineto{\pgfqpoint{2.024075in}{1.075568in}}%
\pgfpathlineto{\pgfqpoint{2.072374in}{1.057757in}}%
\pgfpathlineto{\pgfqpoint{2.120673in}{1.044441in}}%
\pgfpathlineto{\pgfqpoint{2.168972in}{1.041841in}}%
\pgfpathlineto{\pgfqpoint{2.217271in}{1.042699in}}%
\pgfpathlineto{\pgfqpoint{2.265570in}{1.036067in}}%
\pgfpathlineto{\pgfqpoint{2.313869in}{1.020783in}}%
\pgfpathlineto{\pgfqpoint{2.362168in}{1.006902in}}%
\pgfpathlineto{\pgfqpoint{2.410467in}{1.003617in}}%
\pgfpathlineto{\pgfqpoint{2.458766in}{1.006720in}}%
\pgfpathlineto{\pgfqpoint{2.507066in}{1.004200in}}%
\pgfpathlineto{\pgfqpoint{2.555365in}{0.991502in}}%
\pgfpathlineto{\pgfqpoint{2.603664in}{0.977095in}}%
\pgfpathlineto{\pgfqpoint{2.651963in}{0.972831in}}%
\pgfpathlineto{\pgfqpoint{2.700262in}{0.978167in}}%
\pgfpathlineto{\pgfqpoint{2.748561in}{0.980635in}}%
\pgfpathlineto{\pgfqpoint{2.796860in}{0.972099in}}%
\pgfpathlineto{\pgfqpoint{2.845159in}{0.958555in}}%
\pgfpathlineto{\pgfqpoint{2.890000in}{0.954476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{0.720000in}{2.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{2.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{0.525000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{2.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.045951in}{2.920682in}}%
\pgfpathlineto{\pgfqpoint{3.554049in}{2.920682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.579049in}{2.920682in}}{\pgfqpoint{3.579049in}{2.945682in}}%
\pgfpathlineto{\pgfqpoint{3.579049in}{3.467750in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.579049in}{3.492750in}}{\pgfqpoint{3.554049in}{3.492750in}}%
\pgfpathlineto{\pgfqpoint{0.045951in}{3.492750in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.020951in}{3.492750in}}{\pgfqpoint{0.020951in}{3.467750in}}%
\pgfpathlineto{\pgfqpoint{0.020951in}{2.945682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.020951in}{2.920682in}}{\pgfqpoint{0.045951in}{2.920682in}}%
\pgfpathlineto{\pgfqpoint{0.045951in}{2.920682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.264119in,y=3.346299in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Eigenvectors retained}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.070951in}{3.213043in}}%
\pgfpathlineto{\pgfqpoint{0.195951in}{3.213043in}}%
\pgfpathlineto{\pgfqpoint{0.320951in}{3.213043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.420951in,y=3.169293in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.070951in}{3.038738in}}%
\pgfpathlineto{\pgfqpoint{0.195951in}{3.038738in}}%
\pgfpathlineto{\pgfqpoint{0.320951in}{3.038738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.420951in,y=2.994988in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783217in}{3.213043in}}%
\pgfpathlineto{\pgfqpoint{0.908217in}{3.213043in}}%
\pgfpathlineto{\pgfqpoint{1.033217in}{3.213043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.133217in,y=3.169293in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}70\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783217in}{3.038738in}}%
\pgfpathlineto{\pgfqpoint{0.908217in}{3.038738in}}%
\pgfpathlineto{\pgfqpoint{1.033217in}{3.038738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.133217in,y=2.994988in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431248in}{3.213043in}}%
\pgfpathlineto{\pgfqpoint{1.556248in}{3.213043in}}%
\pgfpathlineto{\pgfqpoint{1.681248in}{3.213043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.781248in,y=3.169293in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431248in}{3.038738in}}%
\pgfpathlineto{\pgfqpoint{1.556248in}{3.038738in}}%
\pgfpathlineto{\pgfqpoint{1.681248in}{3.038738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.781248in,y=2.994988in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.079279in}{3.213043in}}%
\pgfpathlineto{\pgfqpoint{2.204279in}{3.213043in}}%
\pgfpathlineto{\pgfqpoint{2.329279in}{3.213043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429279in,y=3.169293in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}70\% - no correction}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/full_spectrum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/Users/Wadh6515/Documents/repos/cond1d/cond1d_env/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/Wadh6515/Documents/repos/cond1d/cond1d_env/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/Users/Wadh6515/Documents/repos/cond1d/cond1d_env/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.150000in}{4.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.150000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.150000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{6.435000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{6.435000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.715000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.715000in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{1.053392in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{1.053392in}{2.668469in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.668469in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236307in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{1.314698in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{1.314698in}{2.697193in}}%
\pgfpathlineto{\pgfqpoint{1.236307in}{2.697193in}}%
\pgfpathlineto{\pgfqpoint{1.236307in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497613in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{1.576005in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{1.576005in}{2.799189in}}%
\pgfpathlineto{\pgfqpoint{1.497613in}{2.799189in}}%
\pgfpathlineto{\pgfqpoint{1.497613in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758920in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{1.837312in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{1.837312in}{2.850215in}}%
\pgfpathlineto{\pgfqpoint{1.758920in}{2.850215in}}%
\pgfpathlineto{\pgfqpoint{1.758920in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020226in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{2.098618in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{2.098618in}{2.894871in}}%
\pgfpathlineto{\pgfqpoint{2.020226in}{2.894871in}}%
\pgfpathlineto{\pgfqpoint{2.020226in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281533in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{2.359925in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{2.359925in}{2.971386in}}%
\pgfpathlineto{\pgfqpoint{2.281533in}{2.971386in}}%
\pgfpathlineto{\pgfqpoint{2.281533in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542839in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{2.621231in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{2.621231in}{3.035160in}}%
\pgfpathlineto{\pgfqpoint{2.542839in}{3.035160in}}%
\pgfpathlineto{\pgfqpoint{2.542839in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804146in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{2.882538in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{2.882538in}{3.140352in}}%
\pgfpathlineto{\pgfqpoint{2.804146in}{3.140352in}}%
\pgfpathlineto{\pgfqpoint{2.804146in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065452in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{3.143844in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{3.143844in}{3.162718in}}%
\pgfpathlineto{\pgfqpoint{3.065452in}{3.162718in}}%
\pgfpathlineto{\pgfqpoint{3.065452in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326759in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{3.405151in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{3.405151in}{3.245615in}}%
\pgfpathlineto{\pgfqpoint{3.326759in}{3.245615in}}%
\pgfpathlineto{\pgfqpoint{3.326759in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588065in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{3.666457in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{3.666457in}{3.296657in}}%
\pgfpathlineto{\pgfqpoint{3.588065in}{3.296657in}}%
\pgfpathlineto{\pgfqpoint{3.588065in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849372in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{3.927764in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{3.927764in}{3.331771in}}%
\pgfpathlineto{\pgfqpoint{3.849372in}{3.331771in}}%
\pgfpathlineto{\pgfqpoint{3.849372in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110678in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{4.189070in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{4.189070in}{3.363699in}}%
\pgfpathlineto{\pgfqpoint{4.110678in}{3.363699in}}%
\pgfpathlineto{\pgfqpoint{4.110678in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371985in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{4.450377in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{4.450377in}{3.405180in}}%
\pgfpathlineto{\pgfqpoint{4.371985in}{3.405180in}}%
\pgfpathlineto{\pgfqpoint{4.371985in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633291in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{4.711683in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{4.711683in}{3.414797in}}%
\pgfpathlineto{\pgfqpoint{4.633291in}{3.414797in}}%
\pgfpathlineto{\pgfqpoint{4.633291in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894598in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{4.972990in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{4.972990in}{3.424407in}}%
\pgfpathlineto{\pgfqpoint{4.894598in}{3.424407in}}%
\pgfpathlineto{\pgfqpoint{4.894598in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.155905in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{5.234296in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{5.234296in}{3.421264in}}%
\pgfpathlineto{\pgfqpoint{5.155905in}{3.421264in}}%
\pgfpathlineto{\pgfqpoint{5.155905in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.417211in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{5.495603in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{5.495603in}{3.430853in}}%
\pgfpathlineto{\pgfqpoint{5.417211in}{3.430853in}}%
\pgfpathlineto{\pgfqpoint{5.417211in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678518in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{5.756910in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{5.756910in}{3.443618in}}%
\pgfpathlineto{\pgfqpoint{5.678518in}{3.443618in}}%
\pgfpathlineto{\pgfqpoint{5.678518in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.939824in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{6.018216in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{6.018216in}{3.450000in}}%
\pgfpathlineto{\pgfqpoint{5.939824in}{3.450000in}}%
\pgfpathlineto{\pgfqpoint{5.939824in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053392in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{1.131784in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{1.131784in}{0.699695in}}%
\pgfpathlineto{\pgfqpoint{1.053392in}{0.699695in}}%
\pgfpathlineto{\pgfqpoint{1.053392in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314698in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{1.393090in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{1.393090in}{0.709305in}}%
\pgfpathlineto{\pgfqpoint{1.314698in}{0.709305in}}%
\pgfpathlineto{\pgfqpoint{1.314698in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576005in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{1.654397in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{1.654397in}{0.712540in}}%
\pgfpathlineto{\pgfqpoint{1.576005in}{0.712540in}}%
\pgfpathlineto{\pgfqpoint{1.576005in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837312in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{1.915704in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{1.915704in}{0.715779in}}%
\pgfpathlineto{\pgfqpoint{1.837312in}{0.715779in}}%
\pgfpathlineto{\pgfqpoint{1.837312in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098618in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{2.177010in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{2.177010in}{0.722210in}}%
\pgfpathlineto{\pgfqpoint{2.098618in}{0.722210in}}%
\pgfpathlineto{\pgfqpoint{2.098618in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359925in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{2.438317in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{2.438317in}{0.725449in}}%
\pgfpathlineto{\pgfqpoint{2.359925in}{0.725449in}}%
\pgfpathlineto{\pgfqpoint{2.359925in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621231in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{2.699623in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{2.699623in}{0.731880in}}%
\pgfpathlineto{\pgfqpoint{2.621231in}{0.731880in}}%
\pgfpathlineto{\pgfqpoint{2.621231in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882538in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{2.960930in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{2.960930in}{0.735127in}}%
\pgfpathlineto{\pgfqpoint{2.882538in}{0.735127in}}%
\pgfpathlineto{\pgfqpoint{2.882538in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143844in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{3.222236in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{3.222236in}{0.744752in}}%
\pgfpathlineto{\pgfqpoint{3.143844in}{0.744752in}}%
\pgfpathlineto{\pgfqpoint{3.143844in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405151in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{3.483543in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{3.483543in}{0.744817in}}%
\pgfpathlineto{\pgfqpoint{3.405151in}{0.744817in}}%
\pgfpathlineto{\pgfqpoint{3.405151in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666457in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{3.744849in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{3.744849in}{0.748076in}}%
\pgfpathlineto{\pgfqpoint{3.666457in}{0.748076in}}%
\pgfpathlineto{\pgfqpoint{3.666457in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927764in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{4.006156in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{4.006156in}{0.748144in}}%
\pgfpathlineto{\pgfqpoint{3.927764in}{0.748144in}}%
\pgfpathlineto{\pgfqpoint{3.927764in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189070in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{4.267462in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{4.267462in}{0.751404in}}%
\pgfpathlineto{\pgfqpoint{4.189070in}{0.751404in}}%
\pgfpathlineto{\pgfqpoint{4.189070in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450377in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{4.528769in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{4.528769in}{0.757842in}}%
\pgfpathlineto{\pgfqpoint{4.450377in}{0.757842in}}%
\pgfpathlineto{\pgfqpoint{4.450377in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711683in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{4.790075in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{4.790075in}{0.757902in}}%
\pgfpathlineto{\pgfqpoint{4.711683in}{0.757902in}}%
\pgfpathlineto{\pgfqpoint{4.711683in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972990in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{5.051382in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{5.051382in}{0.761142in}}%
\pgfpathlineto{\pgfqpoint{4.972990in}{0.761142in}}%
\pgfpathlineto{\pgfqpoint{4.972990in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.234296in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{5.312688in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{5.312688in}{0.757999in}}%
\pgfpathlineto{\pgfqpoint{5.234296in}{0.757999in}}%
\pgfpathlineto{\pgfqpoint{5.234296in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495603in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{5.573995in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{5.573995in}{0.761218in}}%
\pgfpathlineto{\pgfqpoint{5.495603in}{0.761218in}}%
\pgfpathlineto{\pgfqpoint{5.495603in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.756910in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{5.835302in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{5.835302in}{0.758051in}}%
\pgfpathlineto{\pgfqpoint{5.756910in}{0.758051in}}%
\pgfpathlineto{\pgfqpoint{5.756910in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.018216in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{6.096608in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{6.096608in}{0.754876in}}%
\pgfpathlineto{\pgfqpoint{6.018216in}{0.754876in}}%
\pgfpathlineto{\pgfqpoint{6.018216in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131784in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{1.210176in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{1.210176in}{0.502178in}}%
\pgfpathlineto{\pgfqpoint{1.131784in}{0.502178in}}%
\pgfpathlineto{\pgfqpoint{1.131784in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393090in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{1.471482in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{1.471482in}{0.502230in}}%
\pgfpathlineto{\pgfqpoint{1.393090in}{0.502230in}}%
\pgfpathlineto{\pgfqpoint{1.393090in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654397in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{1.732789in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{1.732789in}{0.505470in}}%
\pgfpathlineto{\pgfqpoint{1.654397in}{0.505470in}}%
\pgfpathlineto{\pgfqpoint{1.654397in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915704in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{1.994095in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{1.994095in}{0.505518in}}%
\pgfpathlineto{\pgfqpoint{1.915704in}{0.505518in}}%
\pgfpathlineto{\pgfqpoint{1.915704in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177010in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{2.255402in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{2.255402in}{0.505570in}}%
\pgfpathlineto{\pgfqpoint{2.177010in}{0.505570in}}%
\pgfpathlineto{\pgfqpoint{2.177010in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438317in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{2.516709in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{2.516709in}{0.505626in}}%
\pgfpathlineto{\pgfqpoint{2.438317in}{0.505626in}}%
\pgfpathlineto{\pgfqpoint{2.438317in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699623in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{2.778015in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{2.778015in}{0.505678in}}%
\pgfpathlineto{\pgfqpoint{2.699623in}{0.505678in}}%
\pgfpathlineto{\pgfqpoint{2.699623in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960930in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{3.039322in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{3.039322in}{0.505738in}}%
\pgfpathlineto{\pgfqpoint{2.960930in}{0.505738in}}%
\pgfpathlineto{\pgfqpoint{2.960930in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222236in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{3.300628in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{3.300628in}{0.508982in}}%
\pgfpathlineto{\pgfqpoint{3.222236in}{0.508982in}}%
\pgfpathlineto{\pgfqpoint{3.222236in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483543in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{3.561935in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{3.561935in}{0.509046in}}%
\pgfpathlineto{\pgfqpoint{3.483543in}{0.509046in}}%
\pgfpathlineto{\pgfqpoint{3.483543in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744849in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{3.823241in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{3.823241in}{0.509114in}}%
\pgfpathlineto{\pgfqpoint{3.744849in}{0.509114in}}%
\pgfpathlineto{\pgfqpoint{3.744849in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006156in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{4.084548in}{0.509183in}}%
\pgfpathlineto{\pgfqpoint{4.006156in}{0.509183in}}%
\pgfpathlineto{\pgfqpoint{4.006156in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267462in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{4.345854in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{4.345854in}{0.509255in}}%
\pgfpathlineto{\pgfqpoint{4.267462in}{0.509255in}}%
\pgfpathlineto{\pgfqpoint{4.267462in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528769in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{4.607161in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{4.607161in}{0.509327in}}%
\pgfpathlineto{\pgfqpoint{4.528769in}{0.509327in}}%
\pgfpathlineto{\pgfqpoint{4.528769in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790075in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{4.868467in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{4.868467in}{0.512574in}}%
\pgfpathlineto{\pgfqpoint{4.790075in}{0.512574in}}%
\pgfpathlineto{\pgfqpoint{4.790075in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051382in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{5.129774in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{5.129774in}{0.512635in}}%
\pgfpathlineto{\pgfqpoint{5.051382in}{0.512635in}}%
\pgfpathlineto{\pgfqpoint{5.051382in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312688in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{5.391080in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{5.391080in}{0.509496in}}%
\pgfpathlineto{\pgfqpoint{5.312688in}{0.509496in}}%
\pgfpathlineto{\pgfqpoint{5.312688in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.573995in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{5.652387in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{5.652387in}{0.509532in}}%
\pgfpathlineto{\pgfqpoint{5.573995in}{0.509532in}}%
\pgfpathlineto{\pgfqpoint{5.573995in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.835302in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{5.913693in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{5.913693in}{0.509556in}}%
\pgfpathlineto{\pgfqpoint{5.835302in}{0.509556in}}%
\pgfpathlineto{\pgfqpoint{5.835302in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.096608in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{6.175000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{6.175000in}{0.509568in}}%
\pgfpathlineto{\pgfqpoint{6.096608in}{0.509568in}}%
\pgfpathlineto{\pgfqpoint{6.096608in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092588in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.092588in,y=0.352778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137814in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.137814in,y=0.352778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183040in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.183040in,y=0.352778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228266in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.228266in,y=0.352778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.273492in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.273492in,y=0.352778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.318719in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.318719in,y=0.352778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.575000in,y=0.186111in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}x/L}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715000in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553542in, y=0.406597in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715000in}{1.087143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425071in, y=1.043740in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715000in}{1.724286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425071in, y=1.680884in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715000in}{2.361430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425071in, y=2.318027in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715000in}{2.998573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425071in, y=2.955170in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{800}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369515in,y=2.025000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time required to converge - $t*f_0$ [-]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{0.715000in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.435000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{6.435000in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{6.435000in}{0.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{6.435000in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.435000in}{1.727748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.532222in, y=1.683026in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.435000in}{3.297644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.532222in, y=3.252922in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.435000in}{0.630437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.435000in}{0.906882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.435000in}{1.103023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.435000in}{1.255162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.435000in}{1.379468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.435000in}{1.484568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.435000in}{1.575609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.435000in}{1.655913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.435000in}{2.200334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.435000in}{2.476779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.435000in}{2.672920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.435000in}{2.825058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.435000in}{2.949365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.435000in}{3.054464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.435000in}{3.145505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.435000in}{3.225810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.774119in,y=2.025000in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Relative error in standard deviation [\%]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.092588in}{1.803859in}}%
\pgfpathlineto{\pgfqpoint{1.353894in}{1.908108in}}%
\pgfpathlineto{\pgfqpoint{1.615201in}{2.039942in}}%
\pgfpathlineto{\pgfqpoint{1.876508in}{2.105019in}}%
\pgfpathlineto{\pgfqpoint{2.137814in}{2.125804in}}%
\pgfpathlineto{\pgfqpoint{2.399121in}{2.104589in}}%
\pgfpathlineto{\pgfqpoint{2.660427in}{1.963629in}}%
\pgfpathlineto{\pgfqpoint{2.921734in}{1.567311in}}%
\pgfpathlineto{\pgfqpoint{3.183040in}{1.205624in}}%
\pgfpathlineto{\pgfqpoint{3.444347in}{2.283169in}}%
\pgfpathlineto{\pgfqpoint{3.705653in}{2.803679in}}%
\pgfpathlineto{\pgfqpoint{3.966960in}{2.993070in}}%
\pgfpathlineto{\pgfqpoint{4.228266in}{3.142267in}}%
\pgfpathlineto{\pgfqpoint{4.489573in}{3.253306in}}%
\pgfpathlineto{\pgfqpoint{4.750879in}{3.335878in}}%
\pgfpathlineto{\pgfqpoint{5.012186in}{3.390569in}}%
\pgfpathlineto{\pgfqpoint{5.273492in}{3.425224in}}%
\pgfpathlineto{\pgfqpoint{5.534799in}{3.444160in}}%
\pgfpathlineto{\pgfqpoint{5.796106in}{3.453193in}}%
\pgfpathlineto{\pgfqpoint{6.057412in}{3.456818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092588in}{1.803859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353894in}{1.908108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615201in}{2.039942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876508in}{2.105019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137814in}{2.125804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399121in}{2.104589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660427in}{1.963629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921734in}{1.567311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183040in}{1.205624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444347in}{2.283169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705653in}{2.803679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.966960in}{2.993070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228266in}{3.142267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489573in}{3.253306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.750879in}{3.335878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012186in}{3.390569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.273492in}{3.425224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534799in}{3.444160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.796106in}{3.453193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.057412in}{3.456818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092588in}{1.803859in}}%
\pgfpathlineto{\pgfqpoint{1.353894in}{1.835340in}}%
\pgfpathlineto{\pgfqpoint{1.615201in}{1.893419in}}%
\pgfpathlineto{\pgfqpoint{1.876508in}{1.883679in}}%
\pgfpathlineto{\pgfqpoint{2.137814in}{1.828428in}}%
\pgfpathlineto{\pgfqpoint{2.399121in}{1.729912in}}%
\pgfpathlineto{\pgfqpoint{2.660427in}{1.510446in}}%
\pgfpathlineto{\pgfqpoint{2.921734in}{1.034693in}}%
\pgfpathlineto{\pgfqpoint{3.183040in}{0.593182in}}%
\pgfpathlineto{\pgfqpoint{3.444347in}{1.591587in}}%
\pgfpathlineto{\pgfqpoint{3.705653in}{2.035200in}}%
\pgfpathlineto{\pgfqpoint{3.966960in}{2.163675in}}%
\pgfpathlineto{\pgfqpoint{4.228266in}{2.262182in}}%
\pgfpathlineto{\pgfqpoint{4.489573in}{2.334013in}}%
\pgfpathlineto{\pgfqpoint{4.750879in}{2.388754in}}%
\pgfpathlineto{\pgfqpoint{5.012186in}{2.425645in}}%
\pgfpathlineto{\pgfqpoint{5.273492in}{2.450243in}}%
\pgfpathlineto{\pgfqpoint{5.534799in}{2.464263in}}%
\pgfpathlineto{\pgfqpoint{5.796106in}{2.471343in}}%
\pgfpathlineto{\pgfqpoint{6.057412in}{2.474398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092588in}{1.803859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353894in}{1.835340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615201in}{1.893419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876508in}{1.883679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137814in}{1.828428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399121in}{1.729912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660427in}{1.510446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921734in}{1.034693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183040in}{0.593182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444347in}{1.591587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705653in}{2.035200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.966960in}{2.163675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228266in}{2.262182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489573in}{2.334013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.750879in}{2.388754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012186in}{2.425645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.273492in}{2.450243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534799in}{2.464263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.796106in}{2.471343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.057412in}{2.474398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.092588in}{1.803859in}}%
\pgfpathlineto{\pgfqpoint{1.353894in}{1.908108in}}%
\pgfpathlineto{\pgfqpoint{1.615201in}{2.039942in}}%
\pgfpathlineto{\pgfqpoint{1.876508in}{2.105019in}}%
\pgfpathlineto{\pgfqpoint{2.137814in}{2.125804in}}%
\pgfpathlineto{\pgfqpoint{2.399121in}{2.104589in}}%
\pgfpathlineto{\pgfqpoint{2.660427in}{1.963629in}}%
\pgfpathlineto{\pgfqpoint{2.921734in}{1.567311in}}%
\pgfpathlineto{\pgfqpoint{3.183040in}{1.205624in}}%
\pgfpathlineto{\pgfqpoint{3.444347in}{2.283169in}}%
\pgfpathlineto{\pgfqpoint{3.705653in}{2.803679in}}%
\pgfpathlineto{\pgfqpoint{3.966960in}{2.993070in}}%
\pgfpathlineto{\pgfqpoint{4.228266in}{3.142267in}}%
\pgfpathlineto{\pgfqpoint{4.489573in}{3.253306in}}%
\pgfpathlineto{\pgfqpoint{4.750879in}{3.335878in}}%
\pgfpathlineto{\pgfqpoint{5.012186in}{3.390569in}}%
\pgfpathlineto{\pgfqpoint{5.273492in}{3.425224in}}%
\pgfpathlineto{\pgfqpoint{5.534799in}{3.444160in}}%
\pgfpathlineto{\pgfqpoint{5.796106in}{3.453193in}}%
\pgfpathlineto{\pgfqpoint{6.057412in}{3.456818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092588in}{1.803859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353894in}{1.908108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615201in}{2.039942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876508in}{2.105019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137814in}{2.125804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399121in}{2.104589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660427in}{1.963629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921734in}{1.567311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183040in}{1.205624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444347in}{2.283169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705653in}{2.803679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.966960in}{2.993070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228266in}{3.142267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489573in}{3.253306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.750879in}{3.335878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012186in}{3.390569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.273492in}{3.425224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534799in}{3.444160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.796106in}{3.453193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.057412in}{3.456818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092588in}{1.803859in}}%
\pgfpathlineto{\pgfqpoint{1.353894in}{1.835340in}}%
\pgfpathlineto{\pgfqpoint{1.615201in}{1.893419in}}%
\pgfpathlineto{\pgfqpoint{1.876508in}{1.883679in}}%
\pgfpathlineto{\pgfqpoint{2.137814in}{1.828428in}}%
\pgfpathlineto{\pgfqpoint{2.399121in}{1.729912in}}%
\pgfpathlineto{\pgfqpoint{2.660427in}{1.510446in}}%
\pgfpathlineto{\pgfqpoint{2.921734in}{1.034693in}}%
\pgfpathlineto{\pgfqpoint{3.183040in}{0.593182in}}%
\pgfpathlineto{\pgfqpoint{3.444347in}{1.591587in}}%
\pgfpathlineto{\pgfqpoint{3.705653in}{2.035200in}}%
\pgfpathlineto{\pgfqpoint{3.966960in}{2.163675in}}%
\pgfpathlineto{\pgfqpoint{4.228266in}{2.262182in}}%
\pgfpathlineto{\pgfqpoint{4.489573in}{2.334013in}}%
\pgfpathlineto{\pgfqpoint{4.750879in}{2.388754in}}%
\pgfpathlineto{\pgfqpoint{5.012186in}{2.425645in}}%
\pgfpathlineto{\pgfqpoint{5.273492in}{2.450243in}}%
\pgfpathlineto{\pgfqpoint{5.534799in}{2.464263in}}%
\pgfpathlineto{\pgfqpoint{5.796106in}{2.471343in}}%
\pgfpathlineto{\pgfqpoint{6.057412in}{2.474398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092588in}{1.803859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353894in}{1.835340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615201in}{1.893419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876508in}{1.883679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137814in}{1.828428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399121in}{1.729912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660427in}{1.510446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921734in}{1.034693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183040in}{0.593182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444347in}{1.591587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705653in}{2.035200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.966960in}{2.163675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228266in}{2.262182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489573in}{2.334013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.750879in}{2.388754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012186in}{2.425645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.273492in}{2.450243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534799in}{2.464263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.796106in}{2.471343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.057412in}{2.474398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.092588in}{1.314967in}}%
\pgfpathlineto{\pgfqpoint{1.353894in}{1.348074in}}%
\pgfpathlineto{\pgfqpoint{1.615201in}{1.221581in}}%
\pgfpathlineto{\pgfqpoint{1.876508in}{1.207276in}}%
\pgfpathlineto{\pgfqpoint{2.137814in}{1.237032in}}%
\pgfpathlineto{\pgfqpoint{2.399121in}{1.220823in}}%
\pgfpathlineto{\pgfqpoint{2.660427in}{1.293334in}}%
\pgfpathlineto{\pgfqpoint{2.921734in}{1.341591in}}%
\pgfpathlineto{\pgfqpoint{3.183040in}{1.591983in}}%
\pgfpathlineto{\pgfqpoint{3.444347in}{1.760463in}}%
\pgfpathlineto{\pgfqpoint{3.705653in}{1.969654in}}%
\pgfpathlineto{\pgfqpoint{3.966960in}{2.070111in}}%
\pgfpathlineto{\pgfqpoint{4.228266in}{2.155857in}}%
\pgfpathlineto{\pgfqpoint{4.489573in}{2.216880in}}%
\pgfpathlineto{\pgfqpoint{4.750879in}{2.270680in}}%
\pgfpathlineto{\pgfqpoint{5.012186in}{2.307249in}}%
\pgfpathlineto{\pgfqpoint{5.273492in}{2.332207in}}%
\pgfpathlineto{\pgfqpoint{5.534799in}{2.343669in}}%
\pgfpathlineto{\pgfqpoint{5.796106in}{2.344157in}}%
\pgfpathlineto{\pgfqpoint{6.057412in}{2.343157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092588in}{1.314967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353894in}{1.348074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615201in}{1.221581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876508in}{1.207276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137814in}{1.237032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399121in}{1.220823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660427in}{1.293334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921734in}{1.341591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183040in}{1.591983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444347in}{1.760463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705653in}{1.969654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.966960in}{2.070111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228266in}{2.155857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489573in}{2.216880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.750879in}{2.270680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012186in}{2.307249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.273492in}{2.332207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534799in}{2.343669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.796106in}{2.344157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.057412in}{2.343157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092588in}{1.314967in}}%
\pgfpathlineto{\pgfqpoint{1.353894in}{1.273846in}}%
\pgfpathlineto{\pgfqpoint{1.615201in}{1.072334in}}%
\pgfpathlineto{\pgfqpoint{1.876508in}{0.982182in}}%
\pgfpathlineto{\pgfqpoint{2.137814in}{0.935388in}}%
\pgfpathlineto{\pgfqpoint{2.399121in}{0.842336in}}%
\pgfpathlineto{\pgfqpoint{2.660427in}{0.838227in}}%
\pgfpathlineto{\pgfqpoint{2.921734in}{0.811082in}}%
\pgfpathlineto{\pgfqpoint{3.183040in}{0.988517in}}%
\pgfpathlineto{\pgfqpoint{3.444347in}{1.088369in}}%
\pgfpathlineto{\pgfqpoint{3.705653in}{1.235161in}}%
\pgfpathlineto{\pgfqpoint{3.966960in}{1.283199in}}%
\pgfpathlineto{\pgfqpoint{4.228266in}{1.326725in}}%
\pgfpathlineto{\pgfqpoint{4.489573in}{1.356203in}}%
\pgfpathlineto{\pgfqpoint{4.750879in}{1.388529in}}%
\pgfpathlineto{\pgfqpoint{5.012186in}{1.411909in}}%
\pgfpathlineto{\pgfqpoint{5.273492in}{1.429874in}}%
\pgfpathlineto{\pgfqpoint{5.534799in}{1.438210in}}%
\pgfpathlineto{\pgfqpoint{5.796106in}{1.437736in}}%
\pgfpathlineto{\pgfqpoint{6.057412in}{1.436594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715000in}{0.450000in}}{\pgfqpoint{5.720000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092588in}{1.314967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353894in}{1.273846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615201in}{1.072334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876508in}{0.982182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137814in}{0.935388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399121in}{0.842336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660427in}{0.838227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921734in}{0.811082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183040in}{0.988517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444347in}{1.088369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705653in}{1.235161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.966960in}{1.283199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228266in}{1.326725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489573in}{1.356203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.750879in}{1.388529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012186in}{1.411909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.273492in}{1.429874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534799in}{1.438210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.796106in}{1.437736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.057412in}{1.436594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{0.715000in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.435000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{6.435000in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{6.435000in}{0.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{6.435000in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398864in}{3.764583in}}%
\pgfpathlineto{\pgfqpoint{5.751136in}{3.764583in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.776136in}{3.764583in}}{\pgfqpoint{5.776136in}{3.789583in}}%
\pgfpathlineto{\pgfqpoint{5.776136in}{4.300000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.776136in}{4.325000in}}{\pgfqpoint{5.751136in}{4.325000in}}%
\pgfpathlineto{\pgfqpoint{1.398864in}{4.325000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.373864in}{4.325000in}}{\pgfqpoint{1.373864in}{4.300000in}}%
\pgfpathlineto{\pgfqpoint{1.373864in}{3.789583in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.373864in}{3.764583in}}{\pgfqpoint{1.398864in}{3.764583in}}%
\pgfpathlineto{\pgfqpoint{1.398864in}{3.764583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423864in}{4.187500in}}%
\pgfpathlineto{\pgfqpoint{1.673864in}{4.187500in}}%
\pgfpathlineto{\pgfqpoint{1.673864in}{4.275000in}}%
\pgfpathlineto{\pgfqpoint{1.423864in}{4.275000in}}%
\pgfpathlineto{\pgfqpoint{1.423864in}{4.187500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.773864in,y=4.187500in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Original problem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423864in}{4.013194in}}%
\pgfpathlineto{\pgfqpoint{1.673864in}{4.013194in}}%
\pgfpathlineto{\pgfqpoint{1.673864in}{4.100694in}}%
\pgfpathlineto{\pgfqpoint{1.423864in}{4.100694in}}%
\pgfpathlineto{\pgfqpoint{1.423864in}{4.013194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.773864in,y=4.013194in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} Intermediate acceleration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423864in}{3.838889in}}%
\pgfpathlineto{\pgfqpoint{1.673864in}{3.838889in}}%
\pgfpathlineto{\pgfqpoint{1.673864in}{3.926389in}}%
\pgfpathlineto{\pgfqpoint{1.423864in}{3.926389in}}%
\pgfpathlineto{\pgfqpoint{1.423864in}{3.838889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.773864in,y=3.838889in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} Full acceleration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.237956in}{4.231250in}}%
\pgfpathlineto{\pgfqpoint{3.362956in}{4.231250in}}%
\pgfpathlineto{\pgfqpoint{3.487956in}{4.231250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.362956in}{4.231250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.587956in,y=4.187500in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Relative error}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237956in}{4.056944in}}%
\pgfpathlineto{\pgfqpoint{3.362956in}{4.056944in}}%
\pgfpathlineto{\pgfqpoint{3.487956in}{4.056944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.362956in}{4.056944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.587956in,y=4.013194in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Error relative to interface fluctuations}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/local_nusselt.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.600000in}{3.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648000in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{3.096000in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{3.096000in}{2.880000in}}%
\pgfpathlineto{\pgfqpoint{0.648000in}{2.880000in}}%
\pgfpathlineto{\pgfqpoint{0.648000in}{0.432000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661340in}{2.725685in}}%
\pgfpathcurveto{\pgfqpoint{0.672390in}{2.725685in}}{\pgfqpoint{0.682989in}{2.730075in}}{\pgfqpoint{0.690803in}{2.737889in}}%
\pgfpathcurveto{\pgfqpoint{0.698617in}{2.745703in}}{\pgfqpoint{0.703007in}{2.756302in}}{\pgfqpoint{0.703007in}{2.767352in}}%
\pgfpathcurveto{\pgfqpoint{0.703007in}{2.778402in}}{\pgfqpoint{0.698617in}{2.789001in}}{\pgfqpoint{0.690803in}{2.796815in}}%
\pgfpathcurveto{\pgfqpoint{0.682989in}{2.804628in}}{\pgfqpoint{0.672390in}{2.809018in}}{\pgfqpoint{0.661340in}{2.809018in}}%
\pgfpathcurveto{\pgfqpoint{0.650290in}{2.809018in}}{\pgfqpoint{0.639691in}{2.804628in}}{\pgfqpoint{0.631877in}{2.796815in}}%
\pgfpathcurveto{\pgfqpoint{0.624064in}{2.789001in}}{\pgfqpoint{0.619674in}{2.778402in}}{\pgfqpoint{0.619674in}{2.767352in}}%
\pgfpathcurveto{\pgfqpoint{0.619674in}{2.756302in}}{\pgfqpoint{0.624064in}{2.745703in}}{\pgfqpoint{0.631877in}{2.737889in}}%
\pgfpathcurveto{\pgfqpoint{0.639691in}{2.730075in}}{\pgfqpoint{0.650290in}{2.725685in}}{\pgfqpoint{0.661340in}{2.725685in}}%
\pgfpathlineto{\pgfqpoint{0.661340in}{2.725685in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710374in}{2.727061in}}%
\pgfpathcurveto{\pgfqpoint{0.721424in}{2.727061in}}{\pgfqpoint{0.732023in}{2.731451in}}{\pgfqpoint{0.739837in}{2.739264in}}%
\pgfpathcurveto{\pgfqpoint{0.747651in}{2.747078in}}{\pgfqpoint{0.752041in}{2.757677in}}{\pgfqpoint{0.752041in}{2.768727in}}%
\pgfpathcurveto{\pgfqpoint{0.752041in}{2.779777in}}{\pgfqpoint{0.747651in}{2.790376in}}{\pgfqpoint{0.739837in}{2.798190in}}%
\pgfpathcurveto{\pgfqpoint{0.732023in}{2.806004in}}{\pgfqpoint{0.721424in}{2.810394in}}{\pgfqpoint{0.710374in}{2.810394in}}%
\pgfpathcurveto{\pgfqpoint{0.699324in}{2.810394in}}{\pgfqpoint{0.688725in}{2.806004in}}{\pgfqpoint{0.680911in}{2.798190in}}%
\pgfpathcurveto{\pgfqpoint{0.673098in}{2.790376in}}{\pgfqpoint{0.668708in}{2.779777in}}{\pgfqpoint{0.668708in}{2.768727in}}%
\pgfpathcurveto{\pgfqpoint{0.668708in}{2.757677in}}{\pgfqpoint{0.673098in}{2.747078in}}{\pgfqpoint{0.680911in}{2.739264in}}%
\pgfpathcurveto{\pgfqpoint{0.688725in}{2.731451in}}{\pgfqpoint{0.699324in}{2.727061in}}{\pgfqpoint{0.710374in}{2.727061in}}%
\pgfpathlineto{\pgfqpoint{0.710374in}{2.727061in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759375in}{2.721819in}}%
\pgfpathcurveto{\pgfqpoint{0.770425in}{2.721819in}}{\pgfqpoint{0.781024in}{2.726210in}}{\pgfqpoint{0.788837in}{2.734023in}}%
\pgfpathcurveto{\pgfqpoint{0.796651in}{2.741837in}}{\pgfqpoint{0.801041in}{2.752436in}}{\pgfqpoint{0.801041in}{2.763486in}}%
\pgfpathcurveto{\pgfqpoint{0.801041in}{2.774536in}}{\pgfqpoint{0.796651in}{2.785135in}}{\pgfqpoint{0.788837in}{2.792949in}}%
\pgfpathcurveto{\pgfqpoint{0.781024in}{2.800763in}}{\pgfqpoint{0.770425in}{2.805153in}}{\pgfqpoint{0.759375in}{2.805153in}}%
\pgfpathcurveto{\pgfqpoint{0.748324in}{2.805153in}}{\pgfqpoint{0.737725in}{2.800763in}}{\pgfqpoint{0.729912in}{2.792949in}}%
\pgfpathcurveto{\pgfqpoint{0.722098in}{2.785135in}}{\pgfqpoint{0.717708in}{2.774536in}}{\pgfqpoint{0.717708in}{2.763486in}}%
\pgfpathcurveto{\pgfqpoint{0.717708in}{2.752436in}}{\pgfqpoint{0.722098in}{2.741837in}}{\pgfqpoint{0.729912in}{2.734023in}}%
\pgfpathcurveto{\pgfqpoint{0.737725in}{2.726210in}}{\pgfqpoint{0.748324in}{2.721819in}}{\pgfqpoint{0.759375in}{2.721819in}}%
\pgfpathlineto{\pgfqpoint{0.759375in}{2.721819in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808367in}{2.715051in}}%
\pgfpathcurveto{\pgfqpoint{0.819417in}{2.715051in}}{\pgfqpoint{0.830016in}{2.719442in}}{\pgfqpoint{0.837830in}{2.727255in}}%
\pgfpathcurveto{\pgfqpoint{0.845644in}{2.735069in}}{\pgfqpoint{0.850034in}{2.745668in}}{\pgfqpoint{0.850034in}{2.756718in}}%
\pgfpathcurveto{\pgfqpoint{0.850034in}{2.767768in}}{\pgfqpoint{0.845644in}{2.778367in}}{\pgfqpoint{0.837830in}{2.786181in}}%
\pgfpathcurveto{\pgfqpoint{0.830016in}{2.793995in}}{\pgfqpoint{0.819417in}{2.798385in}}{\pgfqpoint{0.808367in}{2.798385in}}%
\pgfpathcurveto{\pgfqpoint{0.797317in}{2.798385in}}{\pgfqpoint{0.786718in}{2.793995in}}{\pgfqpoint{0.778904in}{2.786181in}}%
\pgfpathcurveto{\pgfqpoint{0.771091in}{2.778367in}}{\pgfqpoint{0.766700in}{2.767768in}}{\pgfqpoint{0.766700in}{2.756718in}}%
\pgfpathcurveto{\pgfqpoint{0.766700in}{2.745668in}}{\pgfqpoint{0.771091in}{2.735069in}}{\pgfqpoint{0.778904in}{2.727255in}}%
\pgfpathcurveto{\pgfqpoint{0.786718in}{2.719442in}}{\pgfqpoint{0.797317in}{2.715051in}}{\pgfqpoint{0.808367in}{2.715051in}}%
\pgfpathlineto{\pgfqpoint{0.808367in}{2.715051in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857318in}{2.700140in}}%
\pgfpathcurveto{\pgfqpoint{0.868368in}{2.700140in}}{\pgfqpoint{0.878967in}{2.704530in}}{\pgfqpoint{0.886781in}{2.712344in}}%
\pgfpathcurveto{\pgfqpoint{0.894595in}{2.720157in}}{\pgfqpoint{0.898985in}{2.730756in}}{\pgfqpoint{0.898985in}{2.741807in}}%
\pgfpathcurveto{\pgfqpoint{0.898985in}{2.752857in}}{\pgfqpoint{0.894595in}{2.763456in}}{\pgfqpoint{0.886781in}{2.771269in}}%
\pgfpathcurveto{\pgfqpoint{0.878967in}{2.779083in}}{\pgfqpoint{0.868368in}{2.783473in}}{\pgfqpoint{0.857318in}{2.783473in}}%
\pgfpathcurveto{\pgfqpoint{0.846268in}{2.783473in}}{\pgfqpoint{0.835669in}{2.779083in}}{\pgfqpoint{0.827855in}{2.771269in}}%
\pgfpathcurveto{\pgfqpoint{0.820042in}{2.763456in}}{\pgfqpoint{0.815652in}{2.752857in}}{\pgfqpoint{0.815652in}{2.741807in}}%
\pgfpathcurveto{\pgfqpoint{0.815652in}{2.730756in}}{\pgfqpoint{0.820042in}{2.720157in}}{\pgfqpoint{0.827855in}{2.712344in}}%
\pgfpathcurveto{\pgfqpoint{0.835669in}{2.704530in}}{\pgfqpoint{0.846268in}{2.700140in}}{\pgfqpoint{0.857318in}{2.700140in}}%
\pgfpathlineto{\pgfqpoint{0.857318in}{2.700140in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906260in}{2.683447in}}%
\pgfpathcurveto{\pgfqpoint{0.917310in}{2.683447in}}{\pgfqpoint{0.927909in}{2.687837in}}{\pgfqpoint{0.935723in}{2.695651in}}%
\pgfpathcurveto{\pgfqpoint{0.943537in}{2.703464in}}{\pgfqpoint{0.947927in}{2.714063in}}{\pgfqpoint{0.947927in}{2.725114in}}%
\pgfpathcurveto{\pgfqpoint{0.947927in}{2.736164in}}{\pgfqpoint{0.943537in}{2.746763in}}{\pgfqpoint{0.935723in}{2.754576in}}%
\pgfpathcurveto{\pgfqpoint{0.927909in}{2.762390in}}{\pgfqpoint{0.917310in}{2.766780in}}{\pgfqpoint{0.906260in}{2.766780in}}%
\pgfpathcurveto{\pgfqpoint{0.895210in}{2.766780in}}{\pgfqpoint{0.884611in}{2.762390in}}{\pgfqpoint{0.876797in}{2.754576in}}%
\pgfpathcurveto{\pgfqpoint{0.868984in}{2.746763in}}{\pgfqpoint{0.864594in}{2.736164in}}{\pgfqpoint{0.864594in}{2.725114in}}%
\pgfpathcurveto{\pgfqpoint{0.864594in}{2.714063in}}{\pgfqpoint{0.868984in}{2.703464in}}{\pgfqpoint{0.876797in}{2.695651in}}%
\pgfpathcurveto{\pgfqpoint{0.884611in}{2.687837in}}{\pgfqpoint{0.895210in}{2.683447in}}{\pgfqpoint{0.906260in}{2.683447in}}%
\pgfpathlineto{\pgfqpoint{0.906260in}{2.683447in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955180in}{2.662428in}}%
\pgfpathcurveto{\pgfqpoint{0.966230in}{2.662428in}}{\pgfqpoint{0.976829in}{2.666818in}}{\pgfqpoint{0.984643in}{2.674631in}}%
\pgfpathcurveto{\pgfqpoint{0.992457in}{2.682445in}}{\pgfqpoint{0.996847in}{2.693044in}}{\pgfqpoint{0.996847in}{2.704094in}}%
\pgfpathcurveto{\pgfqpoint{0.996847in}{2.715144in}}{\pgfqpoint{0.992457in}{2.725743in}}{\pgfqpoint{0.984643in}{2.733557in}}%
\pgfpathcurveto{\pgfqpoint{0.976829in}{2.741371in}}{\pgfqpoint{0.966230in}{2.745761in}}{\pgfqpoint{0.955180in}{2.745761in}}%
\pgfpathcurveto{\pgfqpoint{0.944130in}{2.745761in}}{\pgfqpoint{0.933531in}{2.741371in}}{\pgfqpoint{0.925717in}{2.733557in}}%
\pgfpathcurveto{\pgfqpoint{0.917904in}{2.725743in}}{\pgfqpoint{0.913514in}{2.715144in}}{\pgfqpoint{0.913514in}{2.704094in}}%
\pgfpathcurveto{\pgfqpoint{0.913514in}{2.693044in}}{\pgfqpoint{0.917904in}{2.682445in}}{\pgfqpoint{0.925717in}{2.674631in}}%
\pgfpathcurveto{\pgfqpoint{0.933531in}{2.666818in}}{\pgfqpoint{0.944130in}{2.662428in}}{\pgfqpoint{0.955180in}{2.662428in}}%
\pgfpathlineto{\pgfqpoint{0.955180in}{2.662428in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004068in}{2.635046in}}%
\pgfpathcurveto{\pgfqpoint{1.015118in}{2.635046in}}{\pgfqpoint{1.025717in}{2.639436in}}{\pgfqpoint{1.033531in}{2.647250in}}%
\pgfpathcurveto{\pgfqpoint{1.041344in}{2.655064in}}{\pgfqpoint{1.045734in}{2.665663in}}{\pgfqpoint{1.045734in}{2.676713in}}%
\pgfpathcurveto{\pgfqpoint{1.045734in}{2.687763in}}{\pgfqpoint{1.041344in}{2.698362in}}{\pgfqpoint{1.033531in}{2.706176in}}%
\pgfpathcurveto{\pgfqpoint{1.025717in}{2.713989in}}{\pgfqpoint{1.015118in}{2.718379in}}{\pgfqpoint{1.004068in}{2.718379in}}%
\pgfpathcurveto{\pgfqpoint{0.993018in}{2.718379in}}{\pgfqpoint{0.982419in}{2.713989in}}{\pgfqpoint{0.974605in}{2.706176in}}%
\pgfpathcurveto{\pgfqpoint{0.966791in}{2.698362in}}{\pgfqpoint{0.962401in}{2.687763in}}{\pgfqpoint{0.962401in}{2.676713in}}%
\pgfpathcurveto{\pgfqpoint{0.962401in}{2.665663in}}{\pgfqpoint{0.966791in}{2.655064in}}{\pgfqpoint{0.974605in}{2.647250in}}%
\pgfpathcurveto{\pgfqpoint{0.982419in}{2.639436in}}{\pgfqpoint{0.993018in}{2.635046in}}{\pgfqpoint{1.004068in}{2.635046in}}%
\pgfpathlineto{\pgfqpoint{1.004068in}{2.635046in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053493in}{2.603855in}}%
\pgfpathcurveto{\pgfqpoint{1.064543in}{2.603855in}}{\pgfqpoint{1.075142in}{2.608246in}}{\pgfqpoint{1.082956in}{2.616059in}}%
\pgfpathcurveto{\pgfqpoint{1.090769in}{2.623873in}}{\pgfqpoint{1.095160in}{2.634472in}}{\pgfqpoint{1.095160in}{2.645522in}}%
\pgfpathcurveto{\pgfqpoint{1.095160in}{2.656572in}}{\pgfqpoint{1.090769in}{2.667171in}}{\pgfqpoint{1.082956in}{2.674985in}}%
\pgfpathcurveto{\pgfqpoint{1.075142in}{2.682798in}}{\pgfqpoint{1.064543in}{2.687189in}}{\pgfqpoint{1.053493in}{2.687189in}}%
\pgfpathcurveto{\pgfqpoint{1.042443in}{2.687189in}}{\pgfqpoint{1.031844in}{2.682798in}}{\pgfqpoint{1.024030in}{2.674985in}}%
\pgfpathcurveto{\pgfqpoint{1.016217in}{2.667171in}}{\pgfqpoint{1.011826in}{2.656572in}}{\pgfqpoint{1.011826in}{2.645522in}}%
\pgfpathcurveto{\pgfqpoint{1.011826in}{2.634472in}}{\pgfqpoint{1.016217in}{2.623873in}}{\pgfqpoint{1.024030in}{2.616059in}}%
\pgfpathcurveto{\pgfqpoint{1.031844in}{2.608246in}}{\pgfqpoint{1.042443in}{2.603855in}}{\pgfqpoint{1.053493in}{2.603855in}}%
\pgfpathlineto{\pgfqpoint{1.053493in}{2.603855in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101760in}{2.563996in}}%
\pgfpathcurveto{\pgfqpoint{1.112810in}{2.563996in}}{\pgfqpoint{1.123409in}{2.568386in}}{\pgfqpoint{1.131223in}{2.576200in}}%
\pgfpathcurveto{\pgfqpoint{1.139036in}{2.584014in}}{\pgfqpoint{1.143427in}{2.594613in}}{\pgfqpoint{1.143427in}{2.605663in}}%
\pgfpathcurveto{\pgfqpoint{1.143427in}{2.616713in}}{\pgfqpoint{1.139036in}{2.627312in}}{\pgfqpoint{1.131223in}{2.635126in}}%
\pgfpathcurveto{\pgfqpoint{1.123409in}{2.642939in}}{\pgfqpoint{1.112810in}{2.647330in}}{\pgfqpoint{1.101760in}{2.647330in}}%
\pgfpathcurveto{\pgfqpoint{1.090710in}{2.647330in}}{\pgfqpoint{1.080111in}{2.642939in}}{\pgfqpoint{1.072297in}{2.635126in}}%
\pgfpathcurveto{\pgfqpoint{1.064483in}{2.627312in}}{\pgfqpoint{1.060093in}{2.616713in}}{\pgfqpoint{1.060093in}{2.605663in}}%
\pgfpathcurveto{\pgfqpoint{1.060093in}{2.594613in}}{\pgfqpoint{1.064483in}{2.584014in}}{\pgfqpoint{1.072297in}{2.576200in}}%
\pgfpathcurveto{\pgfqpoint{1.080111in}{2.568386in}}{\pgfqpoint{1.090710in}{2.563996in}}{\pgfqpoint{1.101760in}{2.563996in}}%
\pgfpathlineto{\pgfqpoint{1.101760in}{2.563996in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150528in}{2.513202in}}%
\pgfpathcurveto{\pgfqpoint{1.161578in}{2.513202in}}{\pgfqpoint{1.172177in}{2.517592in}}{\pgfqpoint{1.179991in}{2.525406in}}%
\pgfpathcurveto{\pgfqpoint{1.187804in}{2.533220in}}{\pgfqpoint{1.192195in}{2.543819in}}{\pgfqpoint{1.192195in}{2.554869in}}%
\pgfpathcurveto{\pgfqpoint{1.192195in}{2.565919in}}{\pgfqpoint{1.187804in}{2.576518in}}{\pgfqpoint{1.179991in}{2.584332in}}%
\pgfpathcurveto{\pgfqpoint{1.172177in}{2.592145in}}{\pgfqpoint{1.161578in}{2.596535in}}{\pgfqpoint{1.150528in}{2.596535in}}%
\pgfpathcurveto{\pgfqpoint{1.139478in}{2.596535in}}{\pgfqpoint{1.128879in}{2.592145in}}{\pgfqpoint{1.121065in}{2.584332in}}%
\pgfpathcurveto{\pgfqpoint{1.113252in}{2.576518in}}{\pgfqpoint{1.108861in}{2.565919in}}{\pgfqpoint{1.108861in}{2.554869in}}%
\pgfpathcurveto{\pgfqpoint{1.108861in}{2.543819in}}{\pgfqpoint{1.113252in}{2.533220in}}{\pgfqpoint{1.121065in}{2.525406in}}%
\pgfpathcurveto{\pgfqpoint{1.128879in}{2.517592in}}{\pgfqpoint{1.139478in}{2.513202in}}{\pgfqpoint{1.150528in}{2.513202in}}%
\pgfpathlineto{\pgfqpoint{1.150528in}{2.513202in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199267in}{2.456555in}}%
\pgfpathcurveto{\pgfqpoint{1.210317in}{2.456555in}}{\pgfqpoint{1.220916in}{2.460945in}}{\pgfqpoint{1.228729in}{2.468759in}}%
\pgfpathcurveto{\pgfqpoint{1.236543in}{2.476572in}}{\pgfqpoint{1.240933in}{2.487171in}}{\pgfqpoint{1.240933in}{2.498221in}}%
\pgfpathcurveto{\pgfqpoint{1.240933in}{2.509272in}}{\pgfqpoint{1.236543in}{2.519871in}}{\pgfqpoint{1.228729in}{2.527684in}}%
\pgfpathcurveto{\pgfqpoint{1.220916in}{2.535498in}}{\pgfqpoint{1.210317in}{2.539888in}}{\pgfqpoint{1.199267in}{2.539888in}}%
\pgfpathcurveto{\pgfqpoint{1.188216in}{2.539888in}}{\pgfqpoint{1.177617in}{2.535498in}}{\pgfqpoint{1.169804in}{2.527684in}}%
\pgfpathcurveto{\pgfqpoint{1.161990in}{2.519871in}}{\pgfqpoint{1.157600in}{2.509272in}}{\pgfqpoint{1.157600in}{2.498221in}}%
\pgfpathcurveto{\pgfqpoint{1.157600in}{2.487171in}}{\pgfqpoint{1.161990in}{2.476572in}}{\pgfqpoint{1.169804in}{2.468759in}}%
\pgfpathcurveto{\pgfqpoint{1.177617in}{2.460945in}}{\pgfqpoint{1.188216in}{2.456555in}}{\pgfqpoint{1.199267in}{2.456555in}}%
\pgfpathlineto{\pgfqpoint{1.199267in}{2.456555in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248002in}{2.399398in}}%
\pgfpathcurveto{\pgfqpoint{1.259052in}{2.399398in}}{\pgfqpoint{1.269652in}{2.403789in}}{\pgfqpoint{1.277465in}{2.411602in}}%
\pgfpathcurveto{\pgfqpoint{1.285279in}{2.419416in}}{\pgfqpoint{1.289669in}{2.430015in}}{\pgfqpoint{1.289669in}{2.441065in}}%
\pgfpathcurveto{\pgfqpoint{1.289669in}{2.452115in}}{\pgfqpoint{1.285279in}{2.462714in}}{\pgfqpoint{1.277465in}{2.470528in}}%
\pgfpathcurveto{\pgfqpoint{1.269652in}{2.478342in}}{\pgfqpoint{1.259052in}{2.482732in}}{\pgfqpoint{1.248002in}{2.482732in}}%
\pgfpathcurveto{\pgfqpoint{1.236952in}{2.482732in}}{\pgfqpoint{1.226353in}{2.478342in}}{\pgfqpoint{1.218540in}{2.470528in}}%
\pgfpathcurveto{\pgfqpoint{1.210726in}{2.462714in}}{\pgfqpoint{1.206336in}{2.452115in}}{\pgfqpoint{1.206336in}{2.441065in}}%
\pgfpathcurveto{\pgfqpoint{1.206336in}{2.430015in}}{\pgfqpoint{1.210726in}{2.419416in}}{\pgfqpoint{1.218540in}{2.411602in}}%
\pgfpathcurveto{\pgfqpoint{1.226353in}{2.403789in}}{\pgfqpoint{1.236952in}{2.399398in}}{\pgfqpoint{1.248002in}{2.399398in}}%
\pgfpathlineto{\pgfqpoint{1.248002in}{2.399398in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296668in}{2.328500in}}%
\pgfpathcurveto{\pgfqpoint{1.307718in}{2.328500in}}{\pgfqpoint{1.318317in}{2.332890in}}{\pgfqpoint{1.326131in}{2.340704in}}%
\pgfpathcurveto{\pgfqpoint{1.333945in}{2.348517in}}{\pgfqpoint{1.338335in}{2.359116in}}{\pgfqpoint{1.338335in}{2.370167in}}%
\pgfpathcurveto{\pgfqpoint{1.338335in}{2.381217in}}{\pgfqpoint{1.333945in}{2.391816in}}{\pgfqpoint{1.326131in}{2.399629in}}%
\pgfpathcurveto{\pgfqpoint{1.318317in}{2.407443in}}{\pgfqpoint{1.307718in}{2.411833in}}{\pgfqpoint{1.296668in}{2.411833in}}%
\pgfpathcurveto{\pgfqpoint{1.285618in}{2.411833in}}{\pgfqpoint{1.275019in}{2.407443in}}{\pgfqpoint{1.267205in}{2.399629in}}%
\pgfpathcurveto{\pgfqpoint{1.259392in}{2.391816in}}{\pgfqpoint{1.255001in}{2.381217in}}{\pgfqpoint{1.255001in}{2.370167in}}%
\pgfpathcurveto{\pgfqpoint{1.255001in}{2.359116in}}{\pgfqpoint{1.259392in}{2.348517in}}{\pgfqpoint{1.267205in}{2.340704in}}%
\pgfpathcurveto{\pgfqpoint{1.275019in}{2.332890in}}{\pgfqpoint{1.285618in}{2.328500in}}{\pgfqpoint{1.296668in}{2.328500in}}%
\pgfpathlineto{\pgfqpoint{1.296668in}{2.328500in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345300in}{2.250985in}}%
\pgfpathcurveto{\pgfqpoint{1.356350in}{2.250985in}}{\pgfqpoint{1.366949in}{2.255375in}}{\pgfqpoint{1.374763in}{2.263189in}}%
\pgfpathcurveto{\pgfqpoint{1.382577in}{2.271002in}}{\pgfqpoint{1.386967in}{2.281601in}}{\pgfqpoint{1.386967in}{2.292651in}}%
\pgfpathcurveto{\pgfqpoint{1.386967in}{2.303702in}}{\pgfqpoint{1.382577in}{2.314301in}}{\pgfqpoint{1.374763in}{2.322114in}}%
\pgfpathcurveto{\pgfqpoint{1.366949in}{2.329928in}}{\pgfqpoint{1.356350in}{2.334318in}}{\pgfqpoint{1.345300in}{2.334318in}}%
\pgfpathcurveto{\pgfqpoint{1.334250in}{2.334318in}}{\pgfqpoint{1.323651in}{2.329928in}}{\pgfqpoint{1.315837in}{2.322114in}}%
\pgfpathcurveto{\pgfqpoint{1.308024in}{2.314301in}}{\pgfqpoint{1.303634in}{2.303702in}}{\pgfqpoint{1.303634in}{2.292651in}}%
\pgfpathcurveto{\pgfqpoint{1.303634in}{2.281601in}}{\pgfqpoint{1.308024in}{2.271002in}}{\pgfqpoint{1.315837in}{2.263189in}}%
\pgfpathcurveto{\pgfqpoint{1.323651in}{2.255375in}}{\pgfqpoint{1.334250in}{2.250985in}}{\pgfqpoint{1.345300in}{2.250985in}}%
\pgfpathlineto{\pgfqpoint{1.345300in}{2.250985in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393912in}{2.169398in}}%
\pgfpathcurveto{\pgfqpoint{1.404962in}{2.169398in}}{\pgfqpoint{1.415561in}{2.173788in}}{\pgfqpoint{1.423374in}{2.181602in}}%
\pgfpathcurveto{\pgfqpoint{1.431188in}{2.189415in}}{\pgfqpoint{1.435578in}{2.200014in}}{\pgfqpoint{1.435578in}{2.211064in}}%
\pgfpathcurveto{\pgfqpoint{1.435578in}{2.222115in}}{\pgfqpoint{1.431188in}{2.232714in}}{\pgfqpoint{1.423374in}{2.240527in}}%
\pgfpathcurveto{\pgfqpoint{1.415561in}{2.248341in}}{\pgfqpoint{1.404962in}{2.252731in}}{\pgfqpoint{1.393912in}{2.252731in}}%
\pgfpathcurveto{\pgfqpoint{1.382861in}{2.252731in}}{\pgfqpoint{1.372262in}{2.248341in}}{\pgfqpoint{1.364449in}{2.240527in}}%
\pgfpathcurveto{\pgfqpoint{1.356635in}{2.232714in}}{\pgfqpoint{1.352245in}{2.222115in}}{\pgfqpoint{1.352245in}{2.211064in}}%
\pgfpathcurveto{\pgfqpoint{1.352245in}{2.200014in}}{\pgfqpoint{1.356635in}{2.189415in}}{\pgfqpoint{1.364449in}{2.181602in}}%
\pgfpathcurveto{\pgfqpoint{1.372262in}{2.173788in}}{\pgfqpoint{1.382861in}{2.169398in}}{\pgfqpoint{1.393912in}{2.169398in}}%
\pgfpathlineto{\pgfqpoint{1.393912in}{2.169398in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442457in}{2.074832in}}%
\pgfpathcurveto{\pgfqpoint{1.453507in}{2.074832in}}{\pgfqpoint{1.464106in}{2.079222in}}{\pgfqpoint{1.471920in}{2.087036in}}%
\pgfpathcurveto{\pgfqpoint{1.479733in}{2.094850in}}{\pgfqpoint{1.484124in}{2.105449in}}{\pgfqpoint{1.484124in}{2.116499in}}%
\pgfpathcurveto{\pgfqpoint{1.484124in}{2.127549in}}{\pgfqpoint{1.479733in}{2.138148in}}{\pgfqpoint{1.471920in}{2.145962in}}%
\pgfpathcurveto{\pgfqpoint{1.464106in}{2.153775in}}{\pgfqpoint{1.453507in}{2.158165in}}{\pgfqpoint{1.442457in}{2.158165in}}%
\pgfpathcurveto{\pgfqpoint{1.431407in}{2.158165in}}{\pgfqpoint{1.420808in}{2.153775in}}{\pgfqpoint{1.412994in}{2.145962in}}%
\pgfpathcurveto{\pgfqpoint{1.405180in}{2.138148in}}{\pgfqpoint{1.400790in}{2.127549in}}{\pgfqpoint{1.400790in}{2.116499in}}%
\pgfpathcurveto{\pgfqpoint{1.400790in}{2.105449in}}{\pgfqpoint{1.405180in}{2.094850in}}{\pgfqpoint{1.412994in}{2.087036in}}%
\pgfpathcurveto{\pgfqpoint{1.420808in}{2.079222in}}{\pgfqpoint{1.431407in}{2.074832in}}{\pgfqpoint{1.442457in}{2.074832in}}%
\pgfpathlineto{\pgfqpoint{1.442457in}{2.074832in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481549in}{1.983896in}}%
\pgfpathcurveto{\pgfqpoint{1.492600in}{1.983896in}}{\pgfqpoint{1.503199in}{1.988286in}}{\pgfqpoint{1.511012in}{1.996100in}}%
\pgfpathcurveto{\pgfqpoint{1.518826in}{2.003913in}}{\pgfqpoint{1.523216in}{2.014513in}}{\pgfqpoint{1.523216in}{2.025563in}}%
\pgfpathcurveto{\pgfqpoint{1.523216in}{2.036613in}}{\pgfqpoint{1.518826in}{2.047212in}}{\pgfqpoint{1.511012in}{2.055025in}}%
\pgfpathcurveto{\pgfqpoint{1.503199in}{2.062839in}}{\pgfqpoint{1.492600in}{2.067229in}}{\pgfqpoint{1.481549in}{2.067229in}}%
\pgfpathcurveto{\pgfqpoint{1.470499in}{2.067229in}}{\pgfqpoint{1.459900in}{2.062839in}}{\pgfqpoint{1.452087in}{2.055025in}}%
\pgfpathcurveto{\pgfqpoint{1.444273in}{2.047212in}}{\pgfqpoint{1.439883in}{2.036613in}}{\pgfqpoint{1.439883in}{2.025563in}}%
\pgfpathcurveto{\pgfqpoint{1.439883in}{2.014513in}}{\pgfqpoint{1.444273in}{2.003913in}}{\pgfqpoint{1.452087in}{1.996100in}}%
\pgfpathcurveto{\pgfqpoint{1.459900in}{1.988286in}}{\pgfqpoint{1.470499in}{1.983896in}}{\pgfqpoint{1.481549in}{1.983896in}}%
\pgfpathlineto{\pgfqpoint{1.481549in}{1.983896in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526231in}{1.896369in}}%
\pgfpathcurveto{\pgfqpoint{1.537281in}{1.896369in}}{\pgfqpoint{1.547880in}{1.900759in}}{\pgfqpoint{1.555693in}{1.908572in}}%
\pgfpathcurveto{\pgfqpoint{1.563507in}{1.916386in}}{\pgfqpoint{1.567897in}{1.926985in}}{\pgfqpoint{1.567897in}{1.938035in}}%
\pgfpathcurveto{\pgfqpoint{1.567897in}{1.949085in}}{\pgfqpoint{1.563507in}{1.959684in}}{\pgfqpoint{1.555693in}{1.967498in}}%
\pgfpathcurveto{\pgfqpoint{1.547880in}{1.975312in}}{\pgfqpoint{1.537281in}{1.979702in}}{\pgfqpoint{1.526231in}{1.979702in}}%
\pgfpathcurveto{\pgfqpoint{1.515181in}{1.979702in}}{\pgfqpoint{1.504581in}{1.975312in}}{\pgfqpoint{1.496768in}{1.967498in}}%
\pgfpathcurveto{\pgfqpoint{1.488954in}{1.959684in}}{\pgfqpoint{1.484564in}{1.949085in}}{\pgfqpoint{1.484564in}{1.938035in}}%
\pgfpathcurveto{\pgfqpoint{1.484564in}{1.926985in}}{\pgfqpoint{1.488954in}{1.916386in}}{\pgfqpoint{1.496768in}{1.908572in}}%
\pgfpathcurveto{\pgfqpoint{1.504581in}{1.900759in}}{\pgfqpoint{1.515181in}{1.896369in}}{\pgfqpoint{1.526231in}{1.896369in}}%
\pgfpathlineto{\pgfqpoint{1.526231in}{1.896369in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572460in}{1.784636in}}%
\pgfpathcurveto{\pgfqpoint{1.583510in}{1.784636in}}{\pgfqpoint{1.594109in}{1.789026in}}{\pgfqpoint{1.601923in}{1.796840in}}%
\pgfpathcurveto{\pgfqpoint{1.609736in}{1.804653in}}{\pgfqpoint{1.614127in}{1.815252in}}{\pgfqpoint{1.614127in}{1.826302in}}%
\pgfpathcurveto{\pgfqpoint{1.614127in}{1.837353in}}{\pgfqpoint{1.609736in}{1.847952in}}{\pgfqpoint{1.601923in}{1.855765in}}%
\pgfpathcurveto{\pgfqpoint{1.594109in}{1.863579in}}{\pgfqpoint{1.583510in}{1.867969in}}{\pgfqpoint{1.572460in}{1.867969in}}%
\pgfpathcurveto{\pgfqpoint{1.561410in}{1.867969in}}{\pgfqpoint{1.550811in}{1.863579in}}{\pgfqpoint{1.542997in}{1.855765in}}%
\pgfpathcurveto{\pgfqpoint{1.535183in}{1.847952in}}{\pgfqpoint{1.530793in}{1.837353in}}{\pgfqpoint{1.530793in}{1.826302in}}%
\pgfpathcurveto{\pgfqpoint{1.530793in}{1.815252in}}{\pgfqpoint{1.535183in}{1.804653in}}{\pgfqpoint{1.542997in}{1.796840in}}%
\pgfpathcurveto{\pgfqpoint{1.550811in}{1.789026in}}{\pgfqpoint{1.561410in}{1.784636in}}{\pgfqpoint{1.572460in}{1.784636in}}%
\pgfpathlineto{\pgfqpoint{1.572460in}{1.784636in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617514in}{1.660858in}}%
\pgfpathcurveto{\pgfqpoint{1.628564in}{1.660858in}}{\pgfqpoint{1.639163in}{1.665249in}}{\pgfqpoint{1.646976in}{1.673062in}}%
\pgfpathcurveto{\pgfqpoint{1.654790in}{1.680876in}}{\pgfqpoint{1.659180in}{1.691475in}}{\pgfqpoint{1.659180in}{1.702525in}}%
\pgfpathcurveto{\pgfqpoint{1.659180in}{1.713575in}}{\pgfqpoint{1.654790in}{1.724174in}}{\pgfqpoint{1.646976in}{1.731988in}}%
\pgfpathcurveto{\pgfqpoint{1.639163in}{1.739801in}}{\pgfqpoint{1.628564in}{1.744192in}}{\pgfqpoint{1.617514in}{1.744192in}}%
\pgfpathcurveto{\pgfqpoint{1.606463in}{1.744192in}}{\pgfqpoint{1.595864in}{1.739801in}}{\pgfqpoint{1.588051in}{1.731988in}}%
\pgfpathcurveto{\pgfqpoint{1.580237in}{1.724174in}}{\pgfqpoint{1.575847in}{1.713575in}}{\pgfqpoint{1.575847in}{1.702525in}}%
\pgfpathcurveto{\pgfqpoint{1.575847in}{1.691475in}}{\pgfqpoint{1.580237in}{1.680876in}}{\pgfqpoint{1.588051in}{1.673062in}}%
\pgfpathcurveto{\pgfqpoint{1.595864in}{1.665249in}}{\pgfqpoint{1.606463in}{1.660858in}}{\pgfqpoint{1.617514in}{1.660858in}}%
\pgfpathlineto{\pgfqpoint{1.617514in}{1.660858in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658129in}{1.540716in}}%
\pgfpathcurveto{\pgfqpoint{1.669179in}{1.540716in}}{\pgfqpoint{1.679778in}{1.545106in}}{\pgfqpoint{1.687591in}{1.552920in}}%
\pgfpathcurveto{\pgfqpoint{1.695405in}{1.560734in}}{\pgfqpoint{1.699795in}{1.571333in}}{\pgfqpoint{1.699795in}{1.582383in}}%
\pgfpathcurveto{\pgfqpoint{1.699795in}{1.593433in}}{\pgfqpoint{1.695405in}{1.604032in}}{\pgfqpoint{1.687591in}{1.611846in}}%
\pgfpathcurveto{\pgfqpoint{1.679778in}{1.619659in}}{\pgfqpoint{1.669179in}{1.624050in}}{\pgfqpoint{1.658129in}{1.624050in}}%
\pgfpathcurveto{\pgfqpoint{1.647079in}{1.624050in}}{\pgfqpoint{1.636480in}{1.619659in}}{\pgfqpoint{1.628666in}{1.611846in}}%
\pgfpathcurveto{\pgfqpoint{1.620852in}{1.604032in}}{\pgfqpoint{1.616462in}{1.593433in}}{\pgfqpoint{1.616462in}{1.582383in}}%
\pgfpathcurveto{\pgfqpoint{1.616462in}{1.571333in}}{\pgfqpoint{1.620852in}{1.560734in}}{\pgfqpoint{1.628666in}{1.552920in}}%
\pgfpathcurveto{\pgfqpoint{1.636480in}{1.545106in}}{\pgfqpoint{1.647079in}{1.540716in}}{\pgfqpoint{1.658129in}{1.540716in}}%
\pgfpathlineto{\pgfqpoint{1.658129in}{1.540716in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696514in}{1.420231in}}%
\pgfpathcurveto{\pgfqpoint{1.707564in}{1.420231in}}{\pgfqpoint{1.718163in}{1.424621in}}{\pgfqpoint{1.725976in}{1.432434in}}%
\pgfpathcurveto{\pgfqpoint{1.733790in}{1.440248in}}{\pgfqpoint{1.738180in}{1.450847in}}{\pgfqpoint{1.738180in}{1.461897in}}%
\pgfpathcurveto{\pgfqpoint{1.738180in}{1.472947in}}{\pgfqpoint{1.733790in}{1.483546in}}{\pgfqpoint{1.725976in}{1.491360in}}%
\pgfpathcurveto{\pgfqpoint{1.718163in}{1.499174in}}{\pgfqpoint{1.707564in}{1.503564in}}{\pgfqpoint{1.696514in}{1.503564in}}%
\pgfpathcurveto{\pgfqpoint{1.685463in}{1.503564in}}{\pgfqpoint{1.674864in}{1.499174in}}{\pgfqpoint{1.667051in}{1.491360in}}%
\pgfpathcurveto{\pgfqpoint{1.659237in}{1.483546in}}{\pgfqpoint{1.654847in}{1.472947in}}{\pgfqpoint{1.654847in}{1.461897in}}%
\pgfpathcurveto{\pgfqpoint{1.654847in}{1.450847in}}{\pgfqpoint{1.659237in}{1.440248in}}{\pgfqpoint{1.667051in}{1.432434in}}%
\pgfpathcurveto{\pgfqpoint{1.674864in}{1.424621in}}{\pgfqpoint{1.685463in}{1.420231in}}{\pgfqpoint{1.696514in}{1.420231in}}%
\pgfpathlineto{\pgfqpoint{1.696514in}{1.420231in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731538in}{1.296209in}}%
\pgfpathcurveto{\pgfqpoint{1.742588in}{1.296209in}}{\pgfqpoint{1.753187in}{1.300599in}}{\pgfqpoint{1.761000in}{1.308413in}}%
\pgfpathcurveto{\pgfqpoint{1.768814in}{1.316226in}}{\pgfqpoint{1.773204in}{1.326825in}}{\pgfqpoint{1.773204in}{1.337876in}}%
\pgfpathcurveto{\pgfqpoint{1.773204in}{1.348926in}}{\pgfqpoint{1.768814in}{1.359525in}}{\pgfqpoint{1.761000in}{1.367338in}}%
\pgfpathcurveto{\pgfqpoint{1.753187in}{1.375152in}}{\pgfqpoint{1.742588in}{1.379542in}}{\pgfqpoint{1.731538in}{1.379542in}}%
\pgfpathcurveto{\pgfqpoint{1.720488in}{1.379542in}}{\pgfqpoint{1.709889in}{1.375152in}}{\pgfqpoint{1.702075in}{1.367338in}}%
\pgfpathcurveto{\pgfqpoint{1.694261in}{1.359525in}}{\pgfqpoint{1.689871in}{1.348926in}}{\pgfqpoint{1.689871in}{1.337876in}}%
\pgfpathcurveto{\pgfqpoint{1.689871in}{1.326825in}}{\pgfqpoint{1.694261in}{1.316226in}}{\pgfqpoint{1.702075in}{1.308413in}}%
\pgfpathcurveto{\pgfqpoint{1.709889in}{1.300599in}}{\pgfqpoint{1.720488in}{1.296209in}}{\pgfqpoint{1.731538in}{1.296209in}}%
\pgfpathlineto{\pgfqpoint{1.731538in}{1.296209in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761019in}{1.177769in}}%
\pgfpathcurveto{\pgfqpoint{1.772069in}{1.177769in}}{\pgfqpoint{1.782668in}{1.182159in}}{\pgfqpoint{1.790482in}{1.189973in}}%
\pgfpathcurveto{\pgfqpoint{1.798295in}{1.197786in}}{\pgfqpoint{1.802686in}{1.208385in}}{\pgfqpoint{1.802686in}{1.219435in}}%
\pgfpathcurveto{\pgfqpoint{1.802686in}{1.230486in}}{\pgfqpoint{1.798295in}{1.241085in}}{\pgfqpoint{1.790482in}{1.248898in}}%
\pgfpathcurveto{\pgfqpoint{1.782668in}{1.256712in}}{\pgfqpoint{1.772069in}{1.261102in}}{\pgfqpoint{1.761019in}{1.261102in}}%
\pgfpathcurveto{\pgfqpoint{1.749969in}{1.261102in}}{\pgfqpoint{1.739370in}{1.256712in}}{\pgfqpoint{1.731556in}{1.248898in}}%
\pgfpathcurveto{\pgfqpoint{1.723743in}{1.241085in}}{\pgfqpoint{1.719352in}{1.230486in}}{\pgfqpoint{1.719352in}{1.219435in}}%
\pgfpathcurveto{\pgfqpoint{1.719352in}{1.208385in}}{\pgfqpoint{1.723743in}{1.197786in}}{\pgfqpoint{1.731556in}{1.189973in}}%
\pgfpathcurveto{\pgfqpoint{1.739370in}{1.182159in}}{\pgfqpoint{1.749969in}{1.177769in}}{\pgfqpoint{1.761019in}{1.177769in}}%
\pgfpathlineto{\pgfqpoint{1.761019in}{1.177769in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791558in}{1.048255in}}%
\pgfpathcurveto{\pgfqpoint{1.802608in}{1.048255in}}{\pgfqpoint{1.813207in}{1.052645in}}{\pgfqpoint{1.821021in}{1.060459in}}%
\pgfpathcurveto{\pgfqpoint{1.828835in}{1.068272in}}{\pgfqpoint{1.833225in}{1.078871in}}{\pgfqpoint{1.833225in}{1.089921in}}%
\pgfpathcurveto{\pgfqpoint{1.833225in}{1.100972in}}{\pgfqpoint{1.828835in}{1.111571in}}{\pgfqpoint{1.821021in}{1.119384in}}%
\pgfpathcurveto{\pgfqpoint{1.813207in}{1.127198in}}{\pgfqpoint{1.802608in}{1.131588in}}{\pgfqpoint{1.791558in}{1.131588in}}%
\pgfpathcurveto{\pgfqpoint{1.780508in}{1.131588in}}{\pgfqpoint{1.769909in}{1.127198in}}{\pgfqpoint{1.762095in}{1.119384in}}%
\pgfpathcurveto{\pgfqpoint{1.754282in}{1.111571in}}{\pgfqpoint{1.749891in}{1.100972in}}{\pgfqpoint{1.749891in}{1.089921in}}%
\pgfpathcurveto{\pgfqpoint{1.749891in}{1.078871in}}{\pgfqpoint{1.754282in}{1.068272in}}{\pgfqpoint{1.762095in}{1.060459in}}%
\pgfpathcurveto{\pgfqpoint{1.769909in}{1.052645in}}{\pgfqpoint{1.780508in}{1.048255in}}{\pgfqpoint{1.791558in}{1.048255in}}%
\pgfpathlineto{\pgfqpoint{1.791558in}{1.048255in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820985in}{0.919034in}}%
\pgfpathcurveto{\pgfqpoint{1.832035in}{0.919034in}}{\pgfqpoint{1.842634in}{0.923424in}}{\pgfqpoint{1.850447in}{0.931238in}}%
\pgfpathcurveto{\pgfqpoint{1.858261in}{0.939051in}}{\pgfqpoint{1.862651in}{0.949650in}}{\pgfqpoint{1.862651in}{0.960700in}}%
\pgfpathcurveto{\pgfqpoint{1.862651in}{0.971751in}}{\pgfqpoint{1.858261in}{0.982350in}}{\pgfqpoint{1.850447in}{0.990163in}}%
\pgfpathcurveto{\pgfqpoint{1.842634in}{0.997977in}}{\pgfqpoint{1.832035in}{1.002367in}}{\pgfqpoint{1.820985in}{1.002367in}}%
\pgfpathcurveto{\pgfqpoint{1.809934in}{1.002367in}}{\pgfqpoint{1.799335in}{0.997977in}}{\pgfqpoint{1.791522in}{0.990163in}}%
\pgfpathcurveto{\pgfqpoint{1.783708in}{0.982350in}}{\pgfqpoint{1.779318in}{0.971751in}}{\pgfqpoint{1.779318in}{0.960700in}}%
\pgfpathcurveto{\pgfqpoint{1.779318in}{0.949650in}}{\pgfqpoint{1.783708in}{0.939051in}}{\pgfqpoint{1.791522in}{0.931238in}}%
\pgfpathcurveto{\pgfqpoint{1.799335in}{0.923424in}}{\pgfqpoint{1.809934in}{0.919034in}}{\pgfqpoint{1.820985in}{0.919034in}}%
\pgfpathlineto{\pgfqpoint{1.820985in}{0.919034in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853715in}{0.782282in}}%
\pgfpathcurveto{\pgfqpoint{1.864765in}{0.782282in}}{\pgfqpoint{1.875364in}{0.786672in}}{\pgfqpoint{1.883178in}{0.794485in}}%
\pgfpathcurveto{\pgfqpoint{1.890992in}{0.802299in}}{\pgfqpoint{1.895382in}{0.812898in}}{\pgfqpoint{1.895382in}{0.823948in}}%
\pgfpathcurveto{\pgfqpoint{1.895382in}{0.834998in}}{\pgfqpoint{1.890992in}{0.845597in}}{\pgfqpoint{1.883178in}{0.853411in}}%
\pgfpathcurveto{\pgfqpoint{1.875364in}{0.861225in}}{\pgfqpoint{1.864765in}{0.865615in}}{\pgfqpoint{1.853715in}{0.865615in}}%
\pgfpathcurveto{\pgfqpoint{1.842665in}{0.865615in}}{\pgfqpoint{1.832066in}{0.861225in}}{\pgfqpoint{1.824252in}{0.853411in}}%
\pgfpathcurveto{\pgfqpoint{1.816439in}{0.845597in}}{\pgfqpoint{1.812049in}{0.834998in}}{\pgfqpoint{1.812049in}{0.823948in}}%
\pgfpathcurveto{\pgfqpoint{1.812049in}{0.812898in}}{\pgfqpoint{1.816439in}{0.802299in}}{\pgfqpoint{1.824252in}{0.794485in}}%
\pgfpathcurveto{\pgfqpoint{1.832066in}{0.786672in}}{\pgfqpoint{1.842665in}{0.782282in}}{\pgfqpoint{1.853715in}{0.782282in}}%
\pgfpathlineto{\pgfqpoint{1.853715in}{0.782282in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901486in}{0.754392in}}%
\pgfpathcurveto{\pgfqpoint{1.912536in}{0.754392in}}{\pgfqpoint{1.923135in}{0.758783in}}{\pgfqpoint{1.930949in}{0.766596in}}%
\pgfpathcurveto{\pgfqpoint{1.938762in}{0.774410in}}{\pgfqpoint{1.943153in}{0.785009in}}{\pgfqpoint{1.943153in}{0.796059in}}%
\pgfpathcurveto{\pgfqpoint{1.943153in}{0.807109in}}{\pgfqpoint{1.938762in}{0.817708in}}{\pgfqpoint{1.930949in}{0.825522in}}%
\pgfpathcurveto{\pgfqpoint{1.923135in}{0.833335in}}{\pgfqpoint{1.912536in}{0.837726in}}{\pgfqpoint{1.901486in}{0.837726in}}%
\pgfpathcurveto{\pgfqpoint{1.890436in}{0.837726in}}{\pgfqpoint{1.879837in}{0.833335in}}{\pgfqpoint{1.872023in}{0.825522in}}%
\pgfpathcurveto{\pgfqpoint{1.864210in}{0.817708in}}{\pgfqpoint{1.859819in}{0.807109in}}{\pgfqpoint{1.859819in}{0.796059in}}%
\pgfpathcurveto{\pgfqpoint{1.859819in}{0.785009in}}{\pgfqpoint{1.864210in}{0.774410in}}{\pgfqpoint{1.872023in}{0.766596in}}%
\pgfpathcurveto{\pgfqpoint{1.879837in}{0.758783in}}{\pgfqpoint{1.890436in}{0.754392in}}{\pgfqpoint{1.901486in}{0.754392in}}%
\pgfpathlineto{\pgfqpoint{1.901486in}{0.754392in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949879in}{0.848580in}}%
\pgfpathcurveto{\pgfqpoint{1.960929in}{0.848580in}}{\pgfqpoint{1.971528in}{0.852970in}}{\pgfqpoint{1.979341in}{0.860784in}}%
\pgfpathcurveto{\pgfqpoint{1.987155in}{0.868598in}}{\pgfqpoint{1.991545in}{0.879197in}}{\pgfqpoint{1.991545in}{0.890247in}}%
\pgfpathcurveto{\pgfqpoint{1.991545in}{0.901297in}}{\pgfqpoint{1.987155in}{0.911896in}}{\pgfqpoint{1.979341in}{0.919709in}}%
\pgfpathcurveto{\pgfqpoint{1.971528in}{0.927523in}}{\pgfqpoint{1.960929in}{0.931913in}}{\pgfqpoint{1.949879in}{0.931913in}}%
\pgfpathcurveto{\pgfqpoint{1.938829in}{0.931913in}}{\pgfqpoint{1.928230in}{0.927523in}}{\pgfqpoint{1.920416in}{0.919709in}}%
\pgfpathcurveto{\pgfqpoint{1.912602in}{0.911896in}}{\pgfqpoint{1.908212in}{0.901297in}}{\pgfqpoint{1.908212in}{0.890247in}}%
\pgfpathcurveto{\pgfqpoint{1.908212in}{0.879197in}}{\pgfqpoint{1.912602in}{0.868598in}}{\pgfqpoint{1.920416in}{0.860784in}}%
\pgfpathcurveto{\pgfqpoint{1.928230in}{0.852970in}}{\pgfqpoint{1.938829in}{0.848580in}}{\pgfqpoint{1.949879in}{0.848580in}}%
\pgfpathlineto{\pgfqpoint{1.949879in}{0.848580in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993999in}{0.978960in}}%
\pgfpathcurveto{\pgfqpoint{2.005049in}{0.978960in}}{\pgfqpoint{2.015648in}{0.983350in}}{\pgfqpoint{2.023462in}{0.991164in}}%
\pgfpathcurveto{\pgfqpoint{2.031275in}{0.998978in}}{\pgfqpoint{2.035665in}{1.009577in}}{\pgfqpoint{2.035665in}{1.020627in}}%
\pgfpathcurveto{\pgfqpoint{2.035665in}{1.031677in}}{\pgfqpoint{2.031275in}{1.042276in}}{\pgfqpoint{2.023462in}{1.050090in}}%
\pgfpathcurveto{\pgfqpoint{2.015648in}{1.057903in}}{\pgfqpoint{2.005049in}{1.062293in}}{\pgfqpoint{1.993999in}{1.062293in}}%
\pgfpathcurveto{\pgfqpoint{1.982949in}{1.062293in}}{\pgfqpoint{1.972350in}{1.057903in}}{\pgfqpoint{1.964536in}{1.050090in}}%
\pgfpathcurveto{\pgfqpoint{1.956722in}{1.042276in}}{\pgfqpoint{1.952332in}{1.031677in}}{\pgfqpoint{1.952332in}{1.020627in}}%
\pgfpathcurveto{\pgfqpoint{1.952332in}{1.009577in}}{\pgfqpoint{1.956722in}{0.998978in}}{\pgfqpoint{1.964536in}{0.991164in}}%
\pgfpathcurveto{\pgfqpoint{1.972350in}{0.983350in}}{\pgfqpoint{1.982949in}{0.978960in}}{\pgfqpoint{1.993999in}{0.978960in}}%
\pgfpathlineto{\pgfqpoint{1.993999in}{0.978960in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043514in}{1.074750in}}%
\pgfpathcurveto{\pgfqpoint{2.054564in}{1.074750in}}{\pgfqpoint{2.065163in}{1.079140in}}{\pgfqpoint{2.072977in}{1.086954in}}%
\pgfpathcurveto{\pgfqpoint{2.080790in}{1.094768in}}{\pgfqpoint{2.085181in}{1.105367in}}{\pgfqpoint{2.085181in}{1.116417in}}%
\pgfpathcurveto{\pgfqpoint{2.085181in}{1.127467in}}{\pgfqpoint{2.080790in}{1.138066in}}{\pgfqpoint{2.072977in}{1.145879in}}%
\pgfpathcurveto{\pgfqpoint{2.065163in}{1.153693in}}{\pgfqpoint{2.054564in}{1.158083in}}{\pgfqpoint{2.043514in}{1.158083in}}%
\pgfpathcurveto{\pgfqpoint{2.032464in}{1.158083in}}{\pgfqpoint{2.021865in}{1.153693in}}{\pgfqpoint{2.014051in}{1.145879in}}%
\pgfpathcurveto{\pgfqpoint{2.006238in}{1.138066in}}{\pgfqpoint{2.001847in}{1.127467in}}{\pgfqpoint{2.001847in}{1.116417in}}%
\pgfpathcurveto{\pgfqpoint{2.001847in}{1.105367in}}{\pgfqpoint{2.006238in}{1.094768in}}{\pgfqpoint{2.014051in}{1.086954in}}%
\pgfpathcurveto{\pgfqpoint{2.021865in}{1.079140in}}{\pgfqpoint{2.032464in}{1.074750in}}{\pgfqpoint{2.043514in}{1.074750in}}%
\pgfpathlineto{\pgfqpoint{2.043514in}{1.074750in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092736in}{1.113026in}}%
\pgfpathcurveto{\pgfqpoint{2.103786in}{1.113026in}}{\pgfqpoint{2.114385in}{1.117416in}}{\pgfqpoint{2.122199in}{1.125230in}}%
\pgfpathcurveto{\pgfqpoint{2.130012in}{1.133044in}}{\pgfqpoint{2.134403in}{1.143643in}}{\pgfqpoint{2.134403in}{1.154693in}}%
\pgfpathcurveto{\pgfqpoint{2.134403in}{1.165743in}}{\pgfqpoint{2.130012in}{1.176342in}}{\pgfqpoint{2.122199in}{1.184155in}}%
\pgfpathcurveto{\pgfqpoint{2.114385in}{1.191969in}}{\pgfqpoint{2.103786in}{1.196359in}}{\pgfqpoint{2.092736in}{1.196359in}}%
\pgfpathcurveto{\pgfqpoint{2.081686in}{1.196359in}}{\pgfqpoint{2.071087in}{1.191969in}}{\pgfqpoint{2.063273in}{1.184155in}}%
\pgfpathcurveto{\pgfqpoint{2.055460in}{1.176342in}}{\pgfqpoint{2.051069in}{1.165743in}}{\pgfqpoint{2.051069in}{1.154693in}}%
\pgfpathcurveto{\pgfqpoint{2.051069in}{1.143643in}}{\pgfqpoint{2.055460in}{1.133044in}}{\pgfqpoint{2.063273in}{1.125230in}}%
\pgfpathcurveto{\pgfqpoint{2.071087in}{1.117416in}}{\pgfqpoint{2.081686in}{1.113026in}}{\pgfqpoint{2.092736in}{1.113026in}}%
\pgfpathlineto{\pgfqpoint{2.092736in}{1.113026in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141767in}{1.113893in}}%
\pgfpathcurveto{\pgfqpoint{2.152818in}{1.113893in}}{\pgfqpoint{2.163417in}{1.118283in}}{\pgfqpoint{2.171230in}{1.126096in}}%
\pgfpathcurveto{\pgfqpoint{2.179044in}{1.133910in}}{\pgfqpoint{2.183434in}{1.144509in}}{\pgfqpoint{2.183434in}{1.155559in}}%
\pgfpathcurveto{\pgfqpoint{2.183434in}{1.166609in}}{\pgfqpoint{2.179044in}{1.177208in}}{\pgfqpoint{2.171230in}{1.185022in}}%
\pgfpathcurveto{\pgfqpoint{2.163417in}{1.192836in}}{\pgfqpoint{2.152818in}{1.197226in}}{\pgfqpoint{2.141767in}{1.197226in}}%
\pgfpathcurveto{\pgfqpoint{2.130717in}{1.197226in}}{\pgfqpoint{2.120118in}{1.192836in}}{\pgfqpoint{2.112305in}{1.185022in}}%
\pgfpathcurveto{\pgfqpoint{2.104491in}{1.177208in}}{\pgfqpoint{2.100101in}{1.166609in}}{\pgfqpoint{2.100101in}{1.155559in}}%
\pgfpathcurveto{\pgfqpoint{2.100101in}{1.144509in}}{\pgfqpoint{2.104491in}{1.133910in}}{\pgfqpoint{2.112305in}{1.126096in}}%
\pgfpathcurveto{\pgfqpoint{2.120118in}{1.118283in}}{\pgfqpoint{2.130717in}{1.113893in}}{\pgfqpoint{2.141767in}{1.113893in}}%
\pgfpathlineto{\pgfqpoint{2.141767in}{1.113893in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190656in}{1.086766in}}%
\pgfpathcurveto{\pgfqpoint{2.201706in}{1.086766in}}{\pgfqpoint{2.212305in}{1.091156in}}{\pgfqpoint{2.220119in}{1.098970in}}%
\pgfpathcurveto{\pgfqpoint{2.227933in}{1.106783in}}{\pgfqpoint{2.232323in}{1.117382in}}{\pgfqpoint{2.232323in}{1.128432in}}%
\pgfpathcurveto{\pgfqpoint{2.232323in}{1.139482in}}{\pgfqpoint{2.227933in}{1.150081in}}{\pgfqpoint{2.220119in}{1.157895in}}%
\pgfpathcurveto{\pgfqpoint{2.212305in}{1.165709in}}{\pgfqpoint{2.201706in}{1.170099in}}{\pgfqpoint{2.190656in}{1.170099in}}%
\pgfpathcurveto{\pgfqpoint{2.179606in}{1.170099in}}{\pgfqpoint{2.169007in}{1.165709in}}{\pgfqpoint{2.161194in}{1.157895in}}%
\pgfpathcurveto{\pgfqpoint{2.153380in}{1.150081in}}{\pgfqpoint{2.148990in}{1.139482in}}{\pgfqpoint{2.148990in}{1.128432in}}%
\pgfpathcurveto{\pgfqpoint{2.148990in}{1.117382in}}{\pgfqpoint{2.153380in}{1.106783in}}{\pgfqpoint{2.161194in}{1.098970in}}%
\pgfpathcurveto{\pgfqpoint{2.169007in}{1.091156in}}{\pgfqpoint{2.179606in}{1.086766in}}{\pgfqpoint{2.190656in}{1.086766in}}%
\pgfpathlineto{\pgfqpoint{2.190656in}{1.086766in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239549in}{1.060402in}}%
\pgfpathcurveto{\pgfqpoint{2.250599in}{1.060402in}}{\pgfqpoint{2.261198in}{1.064792in}}{\pgfqpoint{2.269012in}{1.072606in}}%
\pgfpathcurveto{\pgfqpoint{2.276825in}{1.080420in}}{\pgfqpoint{2.281216in}{1.091019in}}{\pgfqpoint{2.281216in}{1.102069in}}%
\pgfpathcurveto{\pgfqpoint{2.281216in}{1.113119in}}{\pgfqpoint{2.276825in}{1.123718in}}{\pgfqpoint{2.269012in}{1.131532in}}%
\pgfpathcurveto{\pgfqpoint{2.261198in}{1.139345in}}{\pgfqpoint{2.250599in}{1.143735in}}{\pgfqpoint{2.239549in}{1.143735in}}%
\pgfpathcurveto{\pgfqpoint{2.228499in}{1.143735in}}{\pgfqpoint{2.217900in}{1.139345in}}{\pgfqpoint{2.210086in}{1.131532in}}%
\pgfpathcurveto{\pgfqpoint{2.202273in}{1.123718in}}{\pgfqpoint{2.197882in}{1.113119in}}{\pgfqpoint{2.197882in}{1.102069in}}%
\pgfpathcurveto{\pgfqpoint{2.197882in}{1.091019in}}{\pgfqpoint{2.202273in}{1.080420in}}{\pgfqpoint{2.210086in}{1.072606in}}%
\pgfpathcurveto{\pgfqpoint{2.217900in}{1.064792in}}{\pgfqpoint{2.228499in}{1.060402in}}{\pgfqpoint{2.239549in}{1.060402in}}%
\pgfpathlineto{\pgfqpoint{2.239549in}{1.060402in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287580in}{1.033100in}}%
\pgfpathcurveto{\pgfqpoint{2.298630in}{1.033100in}}{\pgfqpoint{2.309229in}{1.037490in}}{\pgfqpoint{2.317043in}{1.045304in}}%
\pgfpathcurveto{\pgfqpoint{2.324856in}{1.053117in}}{\pgfqpoint{2.329247in}{1.063716in}}{\pgfqpoint{2.329247in}{1.074767in}}%
\pgfpathcurveto{\pgfqpoint{2.329247in}{1.085817in}}{\pgfqpoint{2.324856in}{1.096416in}}{\pgfqpoint{2.317043in}{1.104229in}}%
\pgfpathcurveto{\pgfqpoint{2.309229in}{1.112043in}}{\pgfqpoint{2.298630in}{1.116433in}}{\pgfqpoint{2.287580in}{1.116433in}}%
\pgfpathcurveto{\pgfqpoint{2.276530in}{1.116433in}}{\pgfqpoint{2.265931in}{1.112043in}}{\pgfqpoint{2.258117in}{1.104229in}}%
\pgfpathcurveto{\pgfqpoint{2.250303in}{1.096416in}}{\pgfqpoint{2.245913in}{1.085817in}}{\pgfqpoint{2.245913in}{1.074767in}}%
\pgfpathcurveto{\pgfqpoint{2.245913in}{1.063716in}}{\pgfqpoint{2.250303in}{1.053117in}}{\pgfqpoint{2.258117in}{1.045304in}}%
\pgfpathcurveto{\pgfqpoint{2.265931in}{1.037490in}}{\pgfqpoint{2.276530in}{1.033100in}}{\pgfqpoint{2.287580in}{1.033100in}}%
\pgfpathlineto{\pgfqpoint{2.287580in}{1.033100in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337441in}{1.028543in}}%
\pgfpathcurveto{\pgfqpoint{2.348491in}{1.028543in}}{\pgfqpoint{2.359090in}{1.032933in}}{\pgfqpoint{2.366904in}{1.040747in}}%
\pgfpathcurveto{\pgfqpoint{2.374717in}{1.048561in}}{\pgfqpoint{2.379107in}{1.059160in}}{\pgfqpoint{2.379107in}{1.070210in}}%
\pgfpathcurveto{\pgfqpoint{2.379107in}{1.081260in}}{\pgfqpoint{2.374717in}{1.091859in}}{\pgfqpoint{2.366904in}{1.099673in}}%
\pgfpathcurveto{\pgfqpoint{2.359090in}{1.107486in}}{\pgfqpoint{2.348491in}{1.111876in}}{\pgfqpoint{2.337441in}{1.111876in}}%
\pgfpathcurveto{\pgfqpoint{2.326391in}{1.111876in}}{\pgfqpoint{2.315792in}{1.107486in}}{\pgfqpoint{2.307978in}{1.099673in}}%
\pgfpathcurveto{\pgfqpoint{2.300164in}{1.091859in}}{\pgfqpoint{2.295774in}{1.081260in}}{\pgfqpoint{2.295774in}{1.070210in}}%
\pgfpathcurveto{\pgfqpoint{2.295774in}{1.059160in}}{\pgfqpoint{2.300164in}{1.048561in}}{\pgfqpoint{2.307978in}{1.040747in}}%
\pgfpathcurveto{\pgfqpoint{2.315792in}{1.032933in}}{\pgfqpoint{2.326391in}{1.028543in}}{\pgfqpoint{2.337441in}{1.028543in}}%
\pgfpathlineto{\pgfqpoint{2.337441in}{1.028543in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386489in}{1.032718in}}%
\pgfpathcurveto{\pgfqpoint{2.397539in}{1.032718in}}{\pgfqpoint{2.408138in}{1.037108in}}{\pgfqpoint{2.415952in}{1.044922in}}%
\pgfpathcurveto{\pgfqpoint{2.423766in}{1.052735in}}{\pgfqpoint{2.428156in}{1.063334in}}{\pgfqpoint{2.428156in}{1.074385in}}%
\pgfpathcurveto{\pgfqpoint{2.428156in}{1.085435in}}{\pgfqpoint{2.423766in}{1.096034in}}{\pgfqpoint{2.415952in}{1.103847in}}%
\pgfpathcurveto{\pgfqpoint{2.408138in}{1.111661in}}{\pgfqpoint{2.397539in}{1.116051in}}{\pgfqpoint{2.386489in}{1.116051in}}%
\pgfpathcurveto{\pgfqpoint{2.375439in}{1.116051in}}{\pgfqpoint{2.364840in}{1.111661in}}{\pgfqpoint{2.357026in}{1.103847in}}%
\pgfpathcurveto{\pgfqpoint{2.349213in}{1.096034in}}{\pgfqpoint{2.344822in}{1.085435in}}{\pgfqpoint{2.344822in}{1.074385in}}%
\pgfpathcurveto{\pgfqpoint{2.344822in}{1.063334in}}{\pgfqpoint{2.349213in}{1.052735in}}{\pgfqpoint{2.357026in}{1.044922in}}%
\pgfpathcurveto{\pgfqpoint{2.364840in}{1.037108in}}{\pgfqpoint{2.375439in}{1.032718in}}{\pgfqpoint{2.386489in}{1.032718in}}%
\pgfpathlineto{\pgfqpoint{2.386489in}{1.032718in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435637in}{1.056488in}}%
\pgfpathcurveto{\pgfqpoint{2.446687in}{1.056488in}}{\pgfqpoint{2.457286in}{1.060878in}}{\pgfqpoint{2.465100in}{1.068692in}}%
\pgfpathcurveto{\pgfqpoint{2.472914in}{1.076506in}}{\pgfqpoint{2.477304in}{1.087105in}}{\pgfqpoint{2.477304in}{1.098155in}}%
\pgfpathcurveto{\pgfqpoint{2.477304in}{1.109205in}}{\pgfqpoint{2.472914in}{1.119804in}}{\pgfqpoint{2.465100in}{1.127618in}}%
\pgfpathcurveto{\pgfqpoint{2.457286in}{1.135431in}}{\pgfqpoint{2.446687in}{1.139822in}}{\pgfqpoint{2.435637in}{1.139822in}}%
\pgfpathcurveto{\pgfqpoint{2.424587in}{1.139822in}}{\pgfqpoint{2.413988in}{1.135431in}}{\pgfqpoint{2.406175in}{1.127618in}}%
\pgfpathcurveto{\pgfqpoint{2.398361in}{1.119804in}}{\pgfqpoint{2.393971in}{1.109205in}}{\pgfqpoint{2.393971in}{1.098155in}}%
\pgfpathcurveto{\pgfqpoint{2.393971in}{1.087105in}}{\pgfqpoint{2.398361in}{1.076506in}}{\pgfqpoint{2.406175in}{1.068692in}}%
\pgfpathcurveto{\pgfqpoint{2.413988in}{1.060878in}}{\pgfqpoint{2.424587in}{1.056488in}}{\pgfqpoint{2.435637in}{1.056488in}}%
\pgfpathlineto{\pgfqpoint{2.435637in}{1.056488in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484795in}{1.082040in}}%
\pgfpathcurveto{\pgfqpoint{2.495845in}{1.082040in}}{\pgfqpoint{2.506444in}{1.086430in}}{\pgfqpoint{2.514257in}{1.094244in}}%
\pgfpathcurveto{\pgfqpoint{2.522071in}{1.102057in}}{\pgfqpoint{2.526461in}{1.112656in}}{\pgfqpoint{2.526461in}{1.123707in}}%
\pgfpathcurveto{\pgfqpoint{2.526461in}{1.134757in}}{\pgfqpoint{2.522071in}{1.145356in}}{\pgfqpoint{2.514257in}{1.153169in}}%
\pgfpathcurveto{\pgfqpoint{2.506444in}{1.160983in}}{\pgfqpoint{2.495845in}{1.165373in}}{\pgfqpoint{2.484795in}{1.165373in}}%
\pgfpathcurveto{\pgfqpoint{2.473744in}{1.165373in}}{\pgfqpoint{2.463145in}{1.160983in}}{\pgfqpoint{2.455332in}{1.153169in}}%
\pgfpathcurveto{\pgfqpoint{2.447518in}{1.145356in}}{\pgfqpoint{2.443128in}{1.134757in}}{\pgfqpoint{2.443128in}{1.123707in}}%
\pgfpathcurveto{\pgfqpoint{2.443128in}{1.112656in}}{\pgfqpoint{2.447518in}{1.102057in}}{\pgfqpoint{2.455332in}{1.094244in}}%
\pgfpathcurveto{\pgfqpoint{2.463145in}{1.086430in}}{\pgfqpoint{2.473744in}{1.082040in}}{\pgfqpoint{2.484795in}{1.082040in}}%
\pgfpathlineto{\pgfqpoint{2.484795in}{1.082040in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533967in}{1.110645in}}%
\pgfpathcurveto{\pgfqpoint{2.545017in}{1.110645in}}{\pgfqpoint{2.555617in}{1.115036in}}{\pgfqpoint{2.563430in}{1.122849in}}%
\pgfpathcurveto{\pgfqpoint{2.571244in}{1.130663in}}{\pgfqpoint{2.575634in}{1.141262in}}{\pgfqpoint{2.575634in}{1.152312in}}%
\pgfpathcurveto{\pgfqpoint{2.575634in}{1.163362in}}{\pgfqpoint{2.571244in}{1.173961in}}{\pgfqpoint{2.563430in}{1.181775in}}%
\pgfpathcurveto{\pgfqpoint{2.555617in}{1.189589in}}{\pgfqpoint{2.545017in}{1.193979in}}{\pgfqpoint{2.533967in}{1.193979in}}%
\pgfpathcurveto{\pgfqpoint{2.522917in}{1.193979in}}{\pgfqpoint{2.512318in}{1.189589in}}{\pgfqpoint{2.504505in}{1.181775in}}%
\pgfpathcurveto{\pgfqpoint{2.496691in}{1.173961in}}{\pgfqpoint{2.492301in}{1.163362in}}{\pgfqpoint{2.492301in}{1.152312in}}%
\pgfpathcurveto{\pgfqpoint{2.492301in}{1.141262in}}{\pgfqpoint{2.496691in}{1.130663in}}{\pgfqpoint{2.504505in}{1.122849in}}%
\pgfpathcurveto{\pgfqpoint{2.512318in}{1.115036in}}{\pgfqpoint{2.522917in}{1.110645in}}{\pgfqpoint{2.533967in}{1.110645in}}%
\pgfpathlineto{\pgfqpoint{2.533967in}{1.110645in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583184in}{1.147904in}}%
\pgfpathcurveto{\pgfqpoint{2.594234in}{1.147904in}}{\pgfqpoint{2.604833in}{1.152294in}}{\pgfqpoint{2.612647in}{1.160107in}}%
\pgfpathcurveto{\pgfqpoint{2.620461in}{1.167921in}}{\pgfqpoint{2.624851in}{1.178520in}}{\pgfqpoint{2.624851in}{1.189570in}}%
\pgfpathcurveto{\pgfqpoint{2.624851in}{1.200620in}}{\pgfqpoint{2.620461in}{1.211219in}}{\pgfqpoint{2.612647in}{1.219033in}}%
\pgfpathcurveto{\pgfqpoint{2.604833in}{1.226847in}}{\pgfqpoint{2.594234in}{1.231237in}}{\pgfqpoint{2.583184in}{1.231237in}}%
\pgfpathcurveto{\pgfqpoint{2.572134in}{1.231237in}}{\pgfqpoint{2.561535in}{1.226847in}}{\pgfqpoint{2.553721in}{1.219033in}}%
\pgfpathcurveto{\pgfqpoint{2.545908in}{1.211219in}}{\pgfqpoint{2.541518in}{1.200620in}}{\pgfqpoint{2.541518in}{1.189570in}}%
\pgfpathcurveto{\pgfqpoint{2.541518in}{1.178520in}}{\pgfqpoint{2.545908in}{1.167921in}}{\pgfqpoint{2.553721in}{1.160107in}}%
\pgfpathcurveto{\pgfqpoint{2.561535in}{1.152294in}}{\pgfqpoint{2.572134in}{1.147904in}}{\pgfqpoint{2.583184in}{1.147904in}}%
\pgfpathlineto{\pgfqpoint{2.583184in}{1.147904in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632336in}{1.172437in}}%
\pgfpathcurveto{\pgfqpoint{2.643386in}{1.172437in}}{\pgfqpoint{2.653985in}{1.176828in}}{\pgfqpoint{2.661799in}{1.184641in}}%
\pgfpathcurveto{\pgfqpoint{2.669613in}{1.192455in}}{\pgfqpoint{2.674003in}{1.203054in}}{\pgfqpoint{2.674003in}{1.214104in}}%
\pgfpathcurveto{\pgfqpoint{2.674003in}{1.225154in}}{\pgfqpoint{2.669613in}{1.235753in}}{\pgfqpoint{2.661799in}{1.243567in}}%
\pgfpathcurveto{\pgfqpoint{2.653985in}{1.251380in}}{\pgfqpoint{2.643386in}{1.255771in}}{\pgfqpoint{2.632336in}{1.255771in}}%
\pgfpathcurveto{\pgfqpoint{2.621286in}{1.255771in}}{\pgfqpoint{2.610687in}{1.251380in}}{\pgfqpoint{2.602874in}{1.243567in}}%
\pgfpathcurveto{\pgfqpoint{2.595060in}{1.235753in}}{\pgfqpoint{2.590670in}{1.225154in}}{\pgfqpoint{2.590670in}{1.214104in}}%
\pgfpathcurveto{\pgfqpoint{2.590670in}{1.203054in}}{\pgfqpoint{2.595060in}{1.192455in}}{\pgfqpoint{2.602874in}{1.184641in}}%
\pgfpathcurveto{\pgfqpoint{2.610687in}{1.176828in}}{\pgfqpoint{2.621286in}{1.172437in}}{\pgfqpoint{2.632336in}{1.172437in}}%
\pgfpathlineto{\pgfqpoint{2.632336in}{1.172437in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682207in}{1.192146in}}%
\pgfpathcurveto{\pgfqpoint{2.693257in}{1.192146in}}{\pgfqpoint{2.703856in}{1.196537in}}{\pgfqpoint{2.711669in}{1.204350in}}%
\pgfpathcurveto{\pgfqpoint{2.719483in}{1.212164in}}{\pgfqpoint{2.723873in}{1.222763in}}{\pgfqpoint{2.723873in}{1.233813in}}%
\pgfpathcurveto{\pgfqpoint{2.723873in}{1.244863in}}{\pgfqpoint{2.719483in}{1.255462in}}{\pgfqpoint{2.711669in}{1.263276in}}%
\pgfpathcurveto{\pgfqpoint{2.703856in}{1.271089in}}{\pgfqpoint{2.693257in}{1.275480in}}{\pgfqpoint{2.682207in}{1.275480in}}%
\pgfpathcurveto{\pgfqpoint{2.671156in}{1.275480in}}{\pgfqpoint{2.660557in}{1.271089in}}{\pgfqpoint{2.652744in}{1.263276in}}%
\pgfpathcurveto{\pgfqpoint{2.644930in}{1.255462in}}{\pgfqpoint{2.640540in}{1.244863in}}{\pgfqpoint{2.640540in}{1.233813in}}%
\pgfpathcurveto{\pgfqpoint{2.640540in}{1.222763in}}{\pgfqpoint{2.644930in}{1.212164in}}{\pgfqpoint{2.652744in}{1.204350in}}%
\pgfpathcurveto{\pgfqpoint{2.660557in}{1.196537in}}{\pgfqpoint{2.671156in}{1.192146in}}{\pgfqpoint{2.682207in}{1.192146in}}%
\pgfpathlineto{\pgfqpoint{2.682207in}{1.192146in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730634in}{1.220232in}}%
\pgfpathcurveto{\pgfqpoint{2.741684in}{1.220232in}}{\pgfqpoint{2.752283in}{1.224623in}}{\pgfqpoint{2.760097in}{1.232436in}}%
\pgfpathcurveto{\pgfqpoint{2.767910in}{1.240250in}}{\pgfqpoint{2.772301in}{1.250849in}}{\pgfqpoint{2.772301in}{1.261899in}}%
\pgfpathcurveto{\pgfqpoint{2.772301in}{1.272949in}}{\pgfqpoint{2.767910in}{1.283548in}}{\pgfqpoint{2.760097in}{1.291362in}}%
\pgfpathcurveto{\pgfqpoint{2.752283in}{1.299175in}}{\pgfqpoint{2.741684in}{1.303566in}}{\pgfqpoint{2.730634in}{1.303566in}}%
\pgfpathcurveto{\pgfqpoint{2.719584in}{1.303566in}}{\pgfqpoint{2.708985in}{1.299175in}}{\pgfqpoint{2.701171in}{1.291362in}}%
\pgfpathcurveto{\pgfqpoint{2.693358in}{1.283548in}}{\pgfqpoint{2.688967in}{1.272949in}}{\pgfqpoint{2.688967in}{1.261899in}}%
\pgfpathcurveto{\pgfqpoint{2.688967in}{1.250849in}}{\pgfqpoint{2.693358in}{1.240250in}}{\pgfqpoint{2.701171in}{1.232436in}}%
\pgfpathcurveto{\pgfqpoint{2.708985in}{1.224623in}}{\pgfqpoint{2.719584in}{1.220232in}}{\pgfqpoint{2.730634in}{1.220232in}}%
\pgfpathlineto{\pgfqpoint{2.730634in}{1.220232in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779761in}{1.239931in}}%
\pgfpathcurveto{\pgfqpoint{2.790812in}{1.239931in}}{\pgfqpoint{2.801411in}{1.244321in}}{\pgfqpoint{2.809224in}{1.252135in}}%
\pgfpathcurveto{\pgfqpoint{2.817038in}{1.259948in}}{\pgfqpoint{2.821428in}{1.270547in}}{\pgfqpoint{2.821428in}{1.281597in}}%
\pgfpathcurveto{\pgfqpoint{2.821428in}{1.292648in}}{\pgfqpoint{2.817038in}{1.303247in}}{\pgfqpoint{2.809224in}{1.311060in}}%
\pgfpathcurveto{\pgfqpoint{2.801411in}{1.318874in}}{\pgfqpoint{2.790812in}{1.323264in}}{\pgfqpoint{2.779761in}{1.323264in}}%
\pgfpathcurveto{\pgfqpoint{2.768711in}{1.323264in}}{\pgfqpoint{2.758112in}{1.318874in}}{\pgfqpoint{2.750299in}{1.311060in}}%
\pgfpathcurveto{\pgfqpoint{2.742485in}{1.303247in}}{\pgfqpoint{2.738095in}{1.292648in}}{\pgfqpoint{2.738095in}{1.281597in}}%
\pgfpathcurveto{\pgfqpoint{2.738095in}{1.270547in}}{\pgfqpoint{2.742485in}{1.259948in}}{\pgfqpoint{2.750299in}{1.252135in}}%
\pgfpathcurveto{\pgfqpoint{2.758112in}{1.244321in}}{\pgfqpoint{2.768711in}{1.239931in}}{\pgfqpoint{2.779761in}{1.239931in}}%
\pgfpathlineto{\pgfqpoint{2.779761in}{1.239931in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828856in}{1.253267in}}%
\pgfpathcurveto{\pgfqpoint{2.839907in}{1.253267in}}{\pgfqpoint{2.850506in}{1.257657in}}{\pgfqpoint{2.858319in}{1.265471in}}%
\pgfpathcurveto{\pgfqpoint{2.866133in}{1.273285in}}{\pgfqpoint{2.870523in}{1.283884in}}{\pgfqpoint{2.870523in}{1.294934in}}%
\pgfpathcurveto{\pgfqpoint{2.870523in}{1.305984in}}{\pgfqpoint{2.866133in}{1.316583in}}{\pgfqpoint{2.858319in}{1.324397in}}%
\pgfpathcurveto{\pgfqpoint{2.850506in}{1.332210in}}{\pgfqpoint{2.839907in}{1.336601in}}{\pgfqpoint{2.828856in}{1.336601in}}%
\pgfpathcurveto{\pgfqpoint{2.817806in}{1.336601in}}{\pgfqpoint{2.807207in}{1.332210in}}{\pgfqpoint{2.799394in}{1.324397in}}%
\pgfpathcurveto{\pgfqpoint{2.791580in}{1.316583in}}{\pgfqpoint{2.787190in}{1.305984in}}{\pgfqpoint{2.787190in}{1.294934in}}%
\pgfpathcurveto{\pgfqpoint{2.787190in}{1.283884in}}{\pgfqpoint{2.791580in}{1.273285in}}{\pgfqpoint{2.799394in}{1.265471in}}%
\pgfpathcurveto{\pgfqpoint{2.807207in}{1.257657in}}{\pgfqpoint{2.817806in}{1.253267in}}{\pgfqpoint{2.828856in}{1.253267in}}%
\pgfpathlineto{\pgfqpoint{2.828856in}{1.253267in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877971in}{1.270421in}}%
\pgfpathcurveto{\pgfqpoint{2.889021in}{1.270421in}}{\pgfqpoint{2.899620in}{1.274811in}}{\pgfqpoint{2.907434in}{1.282625in}}%
\pgfpathcurveto{\pgfqpoint{2.915247in}{1.290438in}}{\pgfqpoint{2.919638in}{1.301037in}}{\pgfqpoint{2.919638in}{1.312088in}}%
\pgfpathcurveto{\pgfqpoint{2.919638in}{1.323138in}}{\pgfqpoint{2.915247in}{1.333737in}}{\pgfqpoint{2.907434in}{1.341550in}}%
\pgfpathcurveto{\pgfqpoint{2.899620in}{1.349364in}}{\pgfqpoint{2.889021in}{1.353754in}}{\pgfqpoint{2.877971in}{1.353754in}}%
\pgfpathcurveto{\pgfqpoint{2.866921in}{1.353754in}}{\pgfqpoint{2.856322in}{1.349364in}}{\pgfqpoint{2.848508in}{1.341550in}}%
\pgfpathcurveto{\pgfqpoint{2.840694in}{1.333737in}}{\pgfqpoint{2.836304in}{1.323138in}}{\pgfqpoint{2.836304in}{1.312088in}}%
\pgfpathcurveto{\pgfqpoint{2.836304in}{1.301037in}}{\pgfqpoint{2.840694in}{1.290438in}}{\pgfqpoint{2.848508in}{1.282625in}}%
\pgfpathcurveto{\pgfqpoint{2.856322in}{1.274811in}}{\pgfqpoint{2.866921in}{1.270421in}}{\pgfqpoint{2.877971in}{1.270421in}}%
\pgfpathlineto{\pgfqpoint{2.877971in}{1.270421in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951552in}{1.278337in}}%
\pgfpathcurveto{\pgfqpoint{2.962602in}{1.278337in}}{\pgfqpoint{2.973201in}{1.282728in}}{\pgfqpoint{2.981015in}{1.290541in}}%
\pgfpathcurveto{\pgfqpoint{2.988828in}{1.298355in}}{\pgfqpoint{2.993218in}{1.308954in}}{\pgfqpoint{2.993218in}{1.320004in}}%
\pgfpathcurveto{\pgfqpoint{2.993218in}{1.331054in}}{\pgfqpoint{2.988828in}{1.341653in}}{\pgfqpoint{2.981015in}{1.349467in}}%
\pgfpathcurveto{\pgfqpoint{2.973201in}{1.357280in}}{\pgfqpoint{2.962602in}{1.361671in}}{\pgfqpoint{2.951552in}{1.361671in}}%
\pgfpathcurveto{\pgfqpoint{2.940502in}{1.361671in}}{\pgfqpoint{2.929903in}{1.357280in}}{\pgfqpoint{2.922089in}{1.349467in}}%
\pgfpathcurveto{\pgfqpoint{2.914275in}{1.341653in}}{\pgfqpoint{2.909885in}{1.331054in}}{\pgfqpoint{2.909885in}{1.320004in}}%
\pgfpathcurveto{\pgfqpoint{2.909885in}{1.308954in}}{\pgfqpoint{2.914275in}{1.298355in}}{\pgfqpoint{2.922089in}{1.290541in}}%
\pgfpathcurveto{\pgfqpoint{2.929903in}{1.282728in}}{\pgfqpoint{2.940502in}{1.278337in}}{\pgfqpoint{2.951552in}{1.278337in}}%
\pgfpathlineto{\pgfqpoint{2.951552in}{1.278337in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001130in}{1.292712in}}%
\pgfpathcurveto{\pgfqpoint{3.012180in}{1.292712in}}{\pgfqpoint{3.022779in}{1.297102in}}{\pgfqpoint{3.030592in}{1.304916in}}%
\pgfpathcurveto{\pgfqpoint{3.038406in}{1.312730in}}{\pgfqpoint{3.042796in}{1.323329in}}{\pgfqpoint{3.042796in}{1.334379in}}%
\pgfpathcurveto{\pgfqpoint{3.042796in}{1.345429in}}{\pgfqpoint{3.038406in}{1.356028in}}{\pgfqpoint{3.030592in}{1.363842in}}%
\pgfpathcurveto{\pgfqpoint{3.022779in}{1.371655in}}{\pgfqpoint{3.012180in}{1.376045in}}{\pgfqpoint{3.001130in}{1.376045in}}%
\pgfpathcurveto{\pgfqpoint{2.990079in}{1.376045in}}{\pgfqpoint{2.979480in}{1.371655in}}{\pgfqpoint{2.971667in}{1.363842in}}%
\pgfpathcurveto{\pgfqpoint{2.963853in}{1.356028in}}{\pgfqpoint{2.959463in}{1.345429in}}{\pgfqpoint{2.959463in}{1.334379in}}%
\pgfpathcurveto{\pgfqpoint{2.959463in}{1.323329in}}{\pgfqpoint{2.963853in}{1.312730in}}{\pgfqpoint{2.971667in}{1.304916in}}%
\pgfpathcurveto{\pgfqpoint{2.979480in}{1.297102in}}{\pgfqpoint{2.990079in}{1.292712in}}{\pgfqpoint{3.001130in}{1.292712in}}%
\pgfpathlineto{\pgfqpoint{3.001130in}{1.292712in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049674in}{1.291777in}}%
\pgfpathcurveto{\pgfqpoint{3.060724in}{1.291777in}}{\pgfqpoint{3.071324in}{1.296167in}}{\pgfqpoint{3.079137in}{1.303981in}}%
\pgfpathcurveto{\pgfqpoint{3.086951in}{1.311794in}}{\pgfqpoint{3.091341in}{1.322393in}}{\pgfqpoint{3.091341in}{1.333443in}}%
\pgfpathcurveto{\pgfqpoint{3.091341in}{1.344494in}}{\pgfqpoint{3.086951in}{1.355093in}}{\pgfqpoint{3.079137in}{1.362906in}}%
\pgfpathcurveto{\pgfqpoint{3.071324in}{1.370720in}}{\pgfqpoint{3.060724in}{1.375110in}}{\pgfqpoint{3.049674in}{1.375110in}}%
\pgfpathcurveto{\pgfqpoint{3.038624in}{1.375110in}}{\pgfqpoint{3.028025in}{1.370720in}}{\pgfqpoint{3.020212in}{1.362906in}}%
\pgfpathcurveto{\pgfqpoint{3.012398in}{1.355093in}}{\pgfqpoint{3.008008in}{1.344494in}}{\pgfqpoint{3.008008in}{1.333443in}}%
\pgfpathcurveto{\pgfqpoint{3.008008in}{1.322393in}}{\pgfqpoint{3.012398in}{1.311794in}}{\pgfqpoint{3.020212in}{1.303981in}}%
\pgfpathcurveto{\pgfqpoint{3.028025in}{1.296167in}}{\pgfqpoint{3.038624in}{1.291777in}}{\pgfqpoint{3.049674in}{1.291777in}}%
\pgfpathlineto{\pgfqpoint{3.049674in}{1.291777in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097517in}{1.297834in}}%
\pgfpathcurveto{\pgfqpoint{3.108567in}{1.297834in}}{\pgfqpoint{3.119166in}{1.302224in}}{\pgfqpoint{3.126979in}{1.310038in}}%
\pgfpathcurveto{\pgfqpoint{3.134793in}{1.317852in}}{\pgfqpoint{3.139183in}{1.328451in}}{\pgfqpoint{3.139183in}{1.339501in}}%
\pgfpathcurveto{\pgfqpoint{3.139183in}{1.350551in}}{\pgfqpoint{3.134793in}{1.361150in}}{\pgfqpoint{3.126979in}{1.368964in}}%
\pgfpathcurveto{\pgfqpoint{3.119166in}{1.376777in}}{\pgfqpoint{3.108567in}{1.381167in}}{\pgfqpoint{3.097517in}{1.381167in}}%
\pgfpathcurveto{\pgfqpoint{3.086467in}{1.381167in}}{\pgfqpoint{3.075868in}{1.376777in}}{\pgfqpoint{3.068054in}{1.368964in}}%
\pgfpathcurveto{\pgfqpoint{3.060240in}{1.361150in}}{\pgfqpoint{3.055850in}{1.350551in}}{\pgfqpoint{3.055850in}{1.339501in}}%
\pgfpathcurveto{\pgfqpoint{3.055850in}{1.328451in}}{\pgfqpoint{3.060240in}{1.317852in}}{\pgfqpoint{3.068054in}{1.310038in}}%
\pgfpathcurveto{\pgfqpoint{3.075868in}{1.302224in}}{\pgfqpoint{3.086467in}{1.297834in}}{\pgfqpoint{3.097517in}{1.297834in}}%
\pgfpathlineto{\pgfqpoint{3.097517in}{1.297834in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648000in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{0.648000in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648000in}{0.432000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.648000in,y=0.334778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328000in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{1.328000in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328000in}{0.432000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.328000in,y=0.334778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008000in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{2.008000in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008000in}{0.432000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.008000in,y=0.334778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688000in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{2.688000in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688000in}{0.432000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688000in,y=0.334778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872000in,y=0.168111in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \phi\) [deg]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648000in}{0.720346in}}%
\pgfpathlineto{\pgfqpoint{3.096000in}{0.720346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648000in}{0.720346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386620in, y=0.676943in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648000in}{1.219382in}}%
\pgfpathlineto{\pgfqpoint{3.096000in}{1.219382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648000in}{1.219382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386620in, y=1.175979in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648000in}{1.718418in}}%
\pgfpathlineto{\pgfqpoint{3.096000in}{1.718418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648000in}{1.718418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386620in, y=1.675015in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648000in}{2.217454in}}%
\pgfpathlineto{\pgfqpoint{3.096000in}{2.217454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648000in}{2.217454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386620in, y=2.174051in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648000in}{2.716490in}}%
\pgfpathlineto{\pgfqpoint{3.096000in}{2.716490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648000in}{2.716490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386620in, y=2.673087in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331064in,y=1.656000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \langle\)Nu\(\displaystyle _\theta\)\(\displaystyle \rangle\)/Re\(\displaystyle _D^{0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662430in}{2.732503in}}%
\pgfpathlineto{\pgfqpoint{0.691126in}{2.727979in}}%
\pgfpathlineto{\pgfqpoint{0.719618in}{2.722095in}}%
\pgfpathlineto{\pgfqpoint{0.747770in}{2.716394in}}%
\pgfpathlineto{\pgfqpoint{0.775486in}{2.711545in}}%
\pgfpathlineto{\pgfqpoint{0.802646in}{2.707751in}}%
\pgfpathlineto{\pgfqpoint{0.829179in}{2.704890in}}%
\pgfpathlineto{\pgfqpoint{0.855019in}{2.702598in}}%
\pgfpathlineto{\pgfqpoint{0.880138in}{2.700569in}}%
\pgfpathlineto{\pgfqpoint{0.904442in}{2.698438in}}%
\pgfpathlineto{\pgfqpoint{0.928051in}{2.694218in}}%
\pgfpathlineto{\pgfqpoint{0.950981in}{2.689998in}}%
\pgfpathlineto{\pgfqpoint{0.973122in}{2.684155in}}%
\pgfpathlineto{\pgfqpoint{0.994569in}{2.676547in}}%
\pgfpathlineto{\pgfqpoint{1.015363in}{2.667113in}}%
\pgfpathlineto{\pgfqpoint{1.035546in}{2.655873in}}%
\pgfpathlineto{\pgfqpoint{1.055184in}{2.642949in}}%
\pgfpathlineto{\pgfqpoint{1.074306in}{2.628402in}}%
\pgfpathlineto{\pgfqpoint{1.093006in}{2.612577in}}%
\pgfpathlineto{\pgfqpoint{1.111270in}{2.596001in}}%
\pgfpathlineto{\pgfqpoint{1.129277in}{2.576666in}}%
\pgfpathlineto{\pgfqpoint{1.147093in}{2.557310in}}%
\pgfpathlineto{\pgfqpoint{1.164691in}{2.537265in}}%
\pgfpathlineto{\pgfqpoint{1.182194in}{2.516571in}}%
\pgfpathlineto{\pgfqpoint{1.199657in}{2.495065in}}%
\pgfpathlineto{\pgfqpoint{1.217160in}{2.472585in}}%
\pgfpathlineto{\pgfqpoint{1.234786in}{2.449029in}}%
\pgfpathlineto{\pgfqpoint{1.252602in}{2.424135in}}%
\pgfpathlineto{\pgfqpoint{1.270690in}{2.397577in}}%
\pgfpathlineto{\pgfqpoint{1.289118in}{2.369051in}}%
\pgfpathlineto{\pgfqpoint{1.307967in}{2.337908in}}%
\pgfpathlineto{\pgfqpoint{1.327306in}{2.303722in}}%
\pgfpathlineto{\pgfqpoint{1.347244in}{2.266167in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{2.224677in}}%
\pgfpathlineto{\pgfqpoint{1.389186in}{2.178729in}}%
\pgfpathlineto{\pgfqpoint{1.411382in}{2.127713in}}%
\pgfpathlineto{\pgfqpoint{1.434529in}{2.070970in}}%
\pgfpathlineto{\pgfqpoint{1.458710in}{2.007815in}}%
\pgfpathlineto{\pgfqpoint{1.484033in}{1.937434in}}%
\pgfpathlineto{\pgfqpoint{1.510648in}{1.858866in}}%
\pgfpathlineto{\pgfqpoint{1.538555in}{1.771937in}}%
\pgfpathlineto{\pgfqpoint{1.567863in}{1.675572in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{1.569811in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.455924in}}%
\pgfpathlineto{\pgfqpoint{1.664913in}{1.336795in}}%
\pgfpathlineto{\pgfqpoint{1.700232in}{1.217096in}}%
\pgfpathlineto{\pgfqpoint{1.736870in}{1.102414in}}%
\pgfpathlineto{\pgfqpoint{1.774628in}{1.000702in}}%
\pgfpathlineto{\pgfqpoint{1.813241in}{0.899342in}}%
\pgfpathlineto{\pgfqpoint{1.852393in}{0.841026in}}%
\pgfpathlineto{\pgfqpoint{1.891728in}{0.810494in}}%
\pgfpathlineto{\pgfqpoint{1.930881in}{0.817834in}}%
\pgfpathlineto{\pgfqpoint{1.969497in}{0.821803in}}%
\pgfpathlineto{\pgfqpoint{2.007255in}{0.830716in}}%
\pgfpathlineto{\pgfqpoint{2.043889in}{0.840261in}}%
\pgfpathlineto{\pgfqpoint{2.079201in}{0.849978in}}%
\pgfpathlineto{\pgfqpoint{2.113063in}{0.859799in}}%
\pgfpathlineto{\pgfqpoint{2.145405in}{0.870171in}}%
\pgfpathlineto{\pgfqpoint{2.176220in}{0.880238in}}%
\pgfpathlineto{\pgfqpoint{2.205510in}{0.889173in}}%
\pgfpathlineto{\pgfqpoint{2.233413in}{0.896455in}}%
\pgfpathlineto{\pgfqpoint{2.260012in}{0.901909in}}%
\pgfpathlineto{\pgfqpoint{2.285333in}{0.905715in}}%
\pgfpathlineto{\pgfqpoint{2.309508in}{0.908466in}}%
\pgfpathlineto{\pgfqpoint{2.332640in}{0.910710in}}%
\pgfpathlineto{\pgfqpoint{2.354831in}{0.912992in}}%
\pgfpathlineto{\pgfqpoint{2.376178in}{0.915555in}}%
\pgfpathlineto{\pgfqpoint{2.396774in}{0.918564in}}%
\pgfpathlineto{\pgfqpoint{2.416706in}{0.922057in}}%
\pgfpathlineto{\pgfqpoint{2.436048in}{0.926070in}}%
\pgfpathlineto{\pgfqpoint{2.454895in}{0.930536in}}%
\pgfpathlineto{\pgfqpoint{2.473328in}{0.935495in}}%
\pgfpathlineto{\pgfqpoint{2.491408in}{0.941062in}}%
\pgfpathlineto{\pgfqpoint{2.509223in}{0.947359in}}%
\pgfpathlineto{\pgfqpoint{2.526848in}{0.954462in}}%
\pgfpathlineto{\pgfqpoint{2.544357in}{0.962399in}}%
\pgfpathlineto{\pgfqpoint{2.561825in}{0.971158in}}%
\pgfpathlineto{\pgfqpoint{2.579321in}{0.980700in}}%
\pgfpathlineto{\pgfqpoint{2.596921in}{0.991023in}}%
\pgfpathlineto{\pgfqpoint{2.614729in}{1.002250in}}%
\pgfpathlineto{\pgfqpoint{2.632738in}{1.014675in}}%
\pgfpathlineto{\pgfqpoint{2.651012in}{1.028482in}}%
\pgfpathlineto{\pgfqpoint{2.669701in}{1.043869in}}%
\pgfpathlineto{\pgfqpoint{2.688830in}{1.060812in}}%
\pgfpathlineto{\pgfqpoint{2.708456in}{1.079258in}}%
\pgfpathlineto{\pgfqpoint{2.728638in}{1.099060in}}%
\pgfpathlineto{\pgfqpoint{2.749427in}{1.119878in}}%
\pgfpathlineto{\pgfqpoint{2.770870in}{1.141192in}}%
\pgfpathlineto{\pgfqpoint{2.793010in}{1.162407in}}%
\pgfpathlineto{\pgfqpoint{2.815939in}{1.182927in}}%
\pgfpathlineto{\pgfqpoint{2.839546in}{1.202376in}}%
\pgfpathlineto{\pgfqpoint{2.863841in}{1.220190in}}%
\pgfpathlineto{\pgfqpoint{2.888956in}{1.236246in}}%
\pgfpathlineto{\pgfqpoint{2.914806in}{1.250333in}}%
\pgfpathlineto{\pgfqpoint{2.941346in}{1.262224in}}%
\pgfpathlineto{\pgfqpoint{2.968519in}{1.271670in}}%
\pgfpathlineto{\pgfqpoint{2.996243in}{1.278449in}}%
\pgfpathlineto{\pgfqpoint{3.024418in}{1.282385in}}%
\pgfpathlineto{\pgfqpoint{3.052929in}{1.283273in}}%
\pgfpathlineto{\pgfqpoint{3.081647in}{1.280865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648000in}{0.432000in}}{\pgfqpoint{2.448000in}{2.448000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646039in}{2.709274in}}%
\pgfpathlineto{\pgfqpoint{0.713858in}{2.731059in}}%
\pgfpathlineto{\pgfqpoint{0.846573in}{2.742169in}}%
\pgfpathlineto{\pgfqpoint{0.914413in}{2.736910in}}%
\pgfpathlineto{\pgfqpoint{0.982279in}{2.699200in}}%
\pgfpathlineto{\pgfqpoint{1.053107in}{2.645270in}}%
\pgfpathlineto{\pgfqpoint{1.123943in}{2.580523in}}%
\pgfpathlineto{\pgfqpoint{1.259713in}{2.456425in}}%
\pgfpathlineto{\pgfqpoint{1.327609in}{2.380854in}}%
\pgfpathlineto{\pgfqpoint{1.395556in}{2.240380in}}%
\pgfpathlineto{\pgfqpoint{1.460570in}{2.078264in}}%
\pgfpathlineto{\pgfqpoint{1.531501in}{1.894528in}}%
\pgfpathlineto{\pgfqpoint{1.596511in}{1.737821in}}%
\pgfpathlineto{\pgfqpoint{1.664581in}{1.440497in}}%
\pgfpathlineto{\pgfqpoint{1.735661in}{1.067459in}}%
\pgfpathlineto{\pgfqpoint{1.800829in}{0.710634in}}%
\pgfpathlineto{\pgfqpoint{1.874683in}{0.559355in}}%
\pgfpathlineto{\pgfqpoint{1.939582in}{0.543273in}}%
\pgfpathlineto{\pgfqpoint{2.007337in}{0.646186in}}%
\pgfpathlineto{\pgfqpoint{2.072169in}{0.716642in}}%
\pgfpathlineto{\pgfqpoint{2.142899in}{0.787110in}}%
\pgfpathlineto{\pgfqpoint{2.213693in}{0.776449in}}%
\pgfpathlineto{\pgfqpoint{2.278562in}{0.798227in}}%
\pgfpathlineto{\pgfqpoint{2.346368in}{0.836237in}}%
\pgfpathlineto{\pgfqpoint{2.414200in}{0.841796in}}%
\pgfpathlineto{\pgfqpoint{2.482023in}{0.858172in}}%
\pgfpathlineto{\pgfqpoint{2.549859in}{0.858321in}}%
\pgfpathlineto{\pgfqpoint{2.614665in}{0.961229in}}%
\pgfpathlineto{\pgfqpoint{2.688353in}{1.020886in}}%
\pgfpathlineto{\pgfqpoint{2.756134in}{1.091348in}}%
\pgfpathlineto{\pgfqpoint{2.818105in}{1.048216in}}%
\pgfpathlineto{\pgfqpoint{2.888826in}{1.129502in}}%
\pgfpathlineto{\pgfqpoint{2.959586in}{1.162110in}}%
\pgfpathlineto{\pgfqpoint{3.027401in}{1.189303in}}%
\pgfpathlineto{\pgfqpoint{3.095246in}{1.178635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648000in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{0.648000in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096000in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{3.096000in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648000in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{3.096000in}{0.432000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648000in}{2.880000in}}%
\pgfpathlineto{\pgfqpoint{3.096000in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365412in}{2.965094in}}%
\pgfpathlineto{\pgfqpoint{3.378588in}{2.965094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.403588in}{2.965094in}}{\pgfqpoint{3.403588in}{2.990094in}}%
\pgfpathlineto{\pgfqpoint{3.403588in}{3.526900in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.403588in}{3.551900in}}{\pgfqpoint{3.378588in}{3.551900in}}%
\pgfpathlineto{\pgfqpoint{0.365412in}{3.551900in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.340412in}{3.551900in}}{\pgfqpoint{0.340412in}{3.526900in}}%
\pgfpathlineto{\pgfqpoint{0.340412in}{2.990094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.340412in}{2.965094in}}{\pgfqpoint{0.365412in}{2.965094in}}%
\pgfpathlineto{\pgfqpoint{0.365412in}{2.965094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390412in}{3.458150in}}%
\pgfpathlineto{\pgfqpoint{0.515412in}{3.458150in}}%
\pgfpathlineto{\pgfqpoint{0.640412in}{3.458150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.740412in,y=3.414400in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Present data, Re\(\displaystyle _D\)=5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390412in}{3.277594in}}%
\pgfpathlineto{\pgfqpoint{0.515412in}{3.277594in}}%
\pgfpathlineto{\pgfqpoint{0.640412in}{3.277594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.740412in,y=3.233844in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Nakamura and Igarashi (2004), Re\(\displaystyle _D\)=5900}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515412in}{3.037490in}}%
\pgfpathcurveto{\pgfqpoint{0.526462in}{3.037490in}}{\pgfqpoint{0.537061in}{3.041881in}}{\pgfqpoint{0.544875in}{3.049694in}}%
\pgfpathcurveto{\pgfqpoint{0.552688in}{3.057508in}}{\pgfqpoint{0.557078in}{3.068107in}}{\pgfqpoint{0.557078in}{3.079157in}}%
\pgfpathcurveto{\pgfqpoint{0.557078in}{3.090207in}}{\pgfqpoint{0.552688in}{3.100806in}}{\pgfqpoint{0.544875in}{3.108620in}}%
\pgfpathcurveto{\pgfqpoint{0.537061in}{3.116433in}}{\pgfqpoint{0.526462in}{3.120824in}}{\pgfqpoint{0.515412in}{3.120824in}}%
\pgfpathcurveto{\pgfqpoint{0.504362in}{3.120824in}}{\pgfqpoint{0.493763in}{3.116433in}}{\pgfqpoint{0.485949in}{3.108620in}}%
\pgfpathcurveto{\pgfqpoint{0.478135in}{3.100806in}}{\pgfqpoint{0.473745in}{3.090207in}}{\pgfqpoint{0.473745in}{3.079157in}}%
\pgfpathcurveto{\pgfqpoint{0.473745in}{3.068107in}}{\pgfqpoint{0.478135in}{3.057508in}}{\pgfqpoint{0.485949in}{3.049694in}}%
\pgfpathcurveto{\pgfqpoint{0.493763in}{3.041881in}}{\pgfqpoint{0.504362in}{3.037490in}}{\pgfqpoint{0.515412in}{3.037490in}}%
\pgfpathlineto{\pgfqpoint{0.515412in}{3.037490in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.740412in,y=3.046344in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont van Meel (1962), Re\(\displaystyle _D\)=5320}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/meanTemp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{3.430000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{3.430000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.430000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.686000in}}%
\pgfpathlineto{\pgfqpoint{3.289370in}{0.686000in}}%
\pgfpathlineto{\pgfqpoint{3.289370in}{2.744000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{2.744000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.686000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.686000in}}{\pgfqpoint{2.589370in}{2.058000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.003150in}{0.686000in}}%
\pgfpathlineto{\pgfqpoint{1.003150in}{2.744000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003150in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003150in,y=0.588778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.686000in}}{\pgfqpoint{2.589370in}{2.058000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.765223in}{0.686000in}}%
\pgfpathlineto{\pgfqpoint{1.765223in}{2.744000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765223in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.765223in,y=0.588778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.686000in}}{\pgfqpoint{2.589370in}{2.058000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.527297in}{0.686000in}}%
\pgfpathlineto{\pgfqpoint{2.527297in}{2.744000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527297in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.527297in,y=0.588778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.686000in}}{\pgfqpoint{2.589370in}{2.058000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.289370in}{0.686000in}}%
\pgfpathlineto{\pgfqpoint{3.289370in}{2.744000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289370in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.289370in,y=0.588778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059963in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925769in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830556in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756704in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696362in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645344in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601149in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562167in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297890in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163695in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068483in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994630in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934289in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883270in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839076in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800094in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535817in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401622in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306410in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232557in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172215in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121197in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077003in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038021in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773743in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994685in,y=0.419473in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Solid Domain \(\displaystyle y^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.686000in}}{\pgfqpoint{2.589370in}{2.058000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.894509in}}%
\pgfpathlineto{\pgfqpoint{3.289370in}{0.894509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{0.894509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310149in, y=0.851106in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.686000in}}{\pgfqpoint{2.589370in}{2.058000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{1.245698in}}%
\pgfpathlineto{\pgfqpoint{3.289370in}{1.245698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{1.245698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374384in, y=1.202295in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.686000in}}{\pgfqpoint{2.589370in}{2.058000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{1.596887in}}%
\pgfpathlineto{\pgfqpoint{3.289370in}{1.596887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{1.596887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374384in, y=1.553484in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.686000in}}{\pgfqpoint{2.589370in}{2.058000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{1.948076in}}%
\pgfpathlineto{\pgfqpoint{3.289370in}{1.948076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{1.948076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374384in, y=1.904673in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.686000in}}{\pgfqpoint{2.589370in}{2.058000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{2.299265in}}%
\pgfpathlineto{\pgfqpoint{3.289370in}{2.299265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{2.299265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374384in, y=2.255863in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.686000in}}{\pgfqpoint{2.589370in}{2.058000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{2.650455in}}%
\pgfpathlineto{\pgfqpoint{3.289370in}{2.650455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{2.650455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538542in, y=2.607052in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254593in,y=1.715000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \langle\theta^+\rangle\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.686000in}}{\pgfqpoint{2.589370in}{2.058000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289370in}{2.649208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190578in}{2.648774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091785in}{2.648190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992993in}{2.647402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894201in}{2.646340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795408in}{2.644909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696616in}{2.642980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597823in}{2.640380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499031in}{2.636876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400238in}{2.632153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301446in}{2.625787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202653in}{2.617206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103861in}{2.605641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005069in}{2.590054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906276in}{2.569044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807484in}{2.540726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708691in}{2.502558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609899in}{2.451112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511106in}{2.381769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412314in}{2.288302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313522in}{2.162315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214729in}{1.992492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115937in}{1.763575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017144in}{1.454996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918352in}{1.039025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.686000in}}{\pgfqpoint{2.589370in}{2.058000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239974in}{2.649007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141182in}{2.648504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042389in}{2.647825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943597in}{2.646911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844804in}{2.645678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746012in}{2.644016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647219in}{2.641777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548427in}{2.638758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449635in}{2.634690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350842in}{2.629207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252050in}{2.621816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153257in}{2.611855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054465in}{2.598428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955672in}{2.580331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856880in}{2.555940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758088in}{2.523063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659295in}{2.478751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560503in}{2.419023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461710in}{2.338517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362918in}{2.230002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264125in}{2.083730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165333in}{1.886562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066540in}{1.620783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967748in}{1.262510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868956in}{0.779545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.686000in}}{\pgfqpoint{2.589370in}{2.058000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239974in}{2.649007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141182in}{2.648504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042389in}{2.647825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943597in}{2.646911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844804in}{2.645678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746012in}{2.644016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647219in}{2.641777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548427in}{2.638758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449635in}{2.634690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350842in}{2.629207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252050in}{2.621816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153257in}{2.611855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054465in}{2.598428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955672in}{2.580331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856880in}{2.555940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758088in}{2.523063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659295in}{2.478751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560503in}{2.419023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461710in}{2.338517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362918in}{2.230002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264125in}{2.083730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165333in}{1.886562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066540in}{1.620783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967748in}{1.262510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868956in}{0.779545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.686000in}}{\pgfqpoint{2.589370in}{2.058000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871316in}{0.792849in}}%
\pgfpathlineto{\pgfqpoint{0.898795in}{0.940901in}}%
\pgfpathlineto{\pgfqpoint{0.924562in}{1.068990in}}%
\pgfpathlineto{\pgfqpoint{0.951031in}{1.190579in}}%
\pgfpathlineto{\pgfqpoint{0.978577in}{1.307200in}}%
\pgfpathlineto{\pgfqpoint{1.005251in}{1.411243in}}%
\pgfpathlineto{\pgfqpoint{1.035609in}{1.519882in}}%
\pgfpathlineto{\pgfqpoint{1.062783in}{1.609022in}}%
\pgfpathlineto{\pgfqpoint{1.092761in}{1.699228in}}%
\pgfpathlineto{\pgfqpoint{1.117243in}{1.767069in}}%
\pgfpathlineto{\pgfqpoint{1.143584in}{1.834666in}}%
\pgfpathlineto{\pgfqpoint{1.171938in}{1.901658in}}%
\pgfpathlineto{\pgfqpoint{1.202485in}{1.967690in}}%
\pgfpathlineto{\pgfqpoint{1.235438in}{2.032407in}}%
\pgfpathlineto{\pgfqpoint{1.271050in}{2.095466in}}%
\pgfpathlineto{\pgfqpoint{1.296415in}{2.136417in}}%
\pgfpathlineto{\pgfqpoint{1.323199in}{2.176383in}}%
\pgfpathlineto{\pgfqpoint{1.351522in}{2.215271in}}%
\pgfpathlineto{\pgfqpoint{1.381523in}{2.252988in}}%
\pgfpathlineto{\pgfqpoint{1.413360in}{2.289444in}}%
\pgfpathlineto{\pgfqpoint{1.447219in}{2.324554in}}%
\pgfpathlineto{\pgfqpoint{1.483318in}{2.358233in}}%
\pgfpathlineto{\pgfqpoint{1.521916in}{2.390403in}}%
\pgfpathlineto{\pgfqpoint{1.563322in}{2.420986in}}%
\pgfpathlineto{\pgfqpoint{1.607912in}{2.449911in}}%
\pgfpathlineto{\pgfqpoint{1.656147in}{2.477110in}}%
\pgfpathlineto{\pgfqpoint{1.708599in}{2.502516in}}%
\pgfpathlineto{\pgfqpoint{1.765996in}{2.526072in}}%
\pgfpathlineto{\pgfqpoint{1.829279in}{2.547719in}}%
\pgfpathlineto{\pgfqpoint{1.899694in}{2.567409in}}%
\pgfpathlineto{\pgfqpoint{1.978944in}{2.585093in}}%
\pgfpathlineto{\pgfqpoint{2.069439in}{2.600730in}}%
\pgfpathlineto{\pgfqpoint{2.119956in}{2.607769in}}%
\pgfpathlineto{\pgfqpoint{2.174755in}{2.614282in}}%
\pgfpathlineto{\pgfqpoint{2.234612in}{2.620267in}}%
\pgfpathlineto{\pgfqpoint{2.300532in}{2.625719in}}%
\pgfpathlineto{\pgfqpoint{2.373861in}{2.630634in}}%
\pgfpathlineto{\pgfqpoint{2.456448in}{2.635011in}}%
\pgfpathlineto{\pgfqpoint{2.550942in}{2.638847in}}%
\pgfpathlineto{\pgfqpoint{2.661323in}{2.642139in}}%
\pgfpathlineto{\pgfqpoint{2.793989in}{2.644885in}}%
\pgfpathlineto{\pgfqpoint{2.960210in}{2.647084in}}%
\pgfpathlineto{\pgfqpoint{3.299370in}{2.649114in}}%
\pgfpathlineto{\pgfqpoint{3.299370in}{2.649114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.686000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{2.744000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289370in}{0.686000in}}%
\pgfpathlineto{\pgfqpoint{3.289370in}{2.744000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.686000in}}%
\pgfpathlineto{\pgfqpoint{3.289370in}{0.686000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{2.744000in}}%
\pgfpathlineto{\pgfqpoint{3.289370in}{2.744000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710630in}{0.686000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.686000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.744000in}}%
\pgfpathlineto{\pgfqpoint{3.710630in}{2.744000in}}%
\pgfpathlineto{\pgfqpoint{3.710630in}{0.686000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.710630in}{0.686000in}}{\pgfqpoint{2.589370in}{2.058000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.828328in}{0.686000in}}%
\pgfpathlineto{\pgfqpoint{3.828328in}{2.744000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828328in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828328in,y=0.588778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.710630in}{0.686000in}}{\pgfqpoint{2.589370in}{2.058000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.568076in}{0.686000in}}%
\pgfpathlineto{\pgfqpoint{4.568076in}{2.744000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.568076in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.568076in,y=0.588778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.710630in}{0.686000in}}{\pgfqpoint{2.589370in}{2.058000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.307824in}{0.686000in}}%
\pgfpathlineto{\pgfqpoint{5.307824in}{2.744000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.307824in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.307824in,y=0.588778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.710630in}{0.686000in}}{\pgfqpoint{2.589370in}{2.058000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.047572in}{0.686000in}}%
\pgfpathlineto{\pgfqpoint{6.047572in}{2.744000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.047572in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.047572in,y=0.588778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713740in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756639in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794479in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051015in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181278in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.273701in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345390in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403964in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453488in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.496387in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.534227in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790762in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921026in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.013449in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.085138in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.143712in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.193236in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.236135in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.273975in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530510in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.660773in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.753196in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.824885in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.883460in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.932983in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.975883in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.013723in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.270258in}{0.686000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.005315in,y=0.419473in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Fluid Domain \(\displaystyle y^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.710630in}{0.686000in}}{\pgfqpoint{2.589370in}{2.058000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.710630in}{0.779545in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.779545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300000in}{0.779545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.397222in, y=0.736143in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.710630in}{0.686000in}}{\pgfqpoint{2.589370in}{2.058000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.710630in}{1.065279in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.065279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300000in}{1.065279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.397222in, y=1.021876in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.710630in}{0.686000in}}{\pgfqpoint{2.589370in}{2.058000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.710630in}{1.351013in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.351013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300000in}{1.351013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.397222in, y=1.307610in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.710630in}{0.686000in}}{\pgfqpoint{2.589370in}{2.058000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.710630in}{1.636747in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.636747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300000in}{1.636747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.397222in, y=1.593344in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.710630in}{0.686000in}}{\pgfqpoint{2.589370in}{2.058000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.710630in}{1.922480in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.922480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300000in}{1.922480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.397222in, y=1.879078in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.710630in}{0.686000in}}{\pgfqpoint{2.589370in}{2.058000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.710630in}{2.208214in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.208214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300000in}{2.208214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.397222in, y=2.164811in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.710630in}{0.686000in}}{\pgfqpoint{2.589370in}{2.058000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.710630in}{2.493948in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.493948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300000in}{2.493948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.397222in, y=2.450545in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {15.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.681171in,y=1.715000in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \langle\theta^+\rangle\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.710630in}{0.686000in}}{\pgfqpoint{2.589370in}{2.058000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828328in}{0.787660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924227in}{0.790482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020125in}{0.794287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116023in}{0.799414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211921in}{0.806325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307819in}{0.815640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403718in}{0.828190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.499616in}{0.845102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595514in}{0.867885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.691412in}{0.898560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.787311in}{0.939803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.883209in}{0.995083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.979107in}{1.068797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.075005in}{1.165688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170903in}{1.289835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.266802in}{1.441210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.362700in}{1.612044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.458598in}{1.786795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.554496in}{1.948211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650395in}{2.087300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.746293in}{2.206796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842191in}{2.314274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.938089in}{2.415103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.033987in}{2.507900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.129886in}{2.577843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.710630in}{0.686000in}}{\pgfqpoint{2.589370in}{2.058000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880744in}{0.784691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976642in}{0.789147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072540in}{0.795152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168439in}{0.803246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264337in}{0.814156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.360235in}{0.828860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.456133in}{0.848678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552032in}{0.870736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647930in}{0.896039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.743828in}{0.928846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839726in}{0.980340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.935624in}{1.058861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.031523in}{1.164211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.127421in}{1.294155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.223319in}{1.442743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.319217in}{1.628437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415116in}{1.798723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.511014in}{1.961305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.606912in}{2.099955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.702810in}{2.208972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.798708in}{2.306886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.894607in}{2.387671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.990505in}{2.474946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.086403in}{2.551953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.182301in}{2.650455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.710630in}{0.686000in}}{\pgfqpoint{2.589370in}{2.058000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876277in}{0.786793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972176in}{0.790629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068074in}{0.795798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.163972in}{0.802766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259870in}{0.812157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355769in}{0.824814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.451667in}{0.841870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.547565in}{0.862563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.643463in}{0.888256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.739361in}{0.922218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.835260in}{0.971496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.931158in}{1.042175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.027056in}{1.136472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.122954in}{1.255660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.218853in}{1.397974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.314751in}{1.570849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.410649in}{1.742426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.506547in}{1.907490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.602445in}{2.051143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698344in}{2.169136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.794242in}{2.273688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.890140in}{2.365462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.986038in}{2.457233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.081937in}{2.537552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177835in}{2.608097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.710630in}{0.686000in}}{\pgfqpoint{2.589370in}{2.058000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700630in}{0.819514in}}%
\pgfpathlineto{\pgfqpoint{4.340853in}{0.819549in}}%
\pgfpathlineto{\pgfqpoint{4.563617in}{0.859547in}}%
\pgfpathlineto{\pgfqpoint{4.694009in}{0.899522in}}%
\pgfpathlineto{\pgfqpoint{4.786613in}{0.939446in}}%
\pgfpathlineto{\pgfqpoint{4.858534in}{0.979279in}}%
\pgfpathlineto{\pgfqpoint{4.917393in}{1.018965in}}%
\pgfpathlineto{\pgfqpoint{4.967253in}{1.058441in}}%
\pgfpathlineto{\pgfqpoint{5.010541in}{1.097633in}}%
\pgfpathlineto{\pgfqpoint{5.048823in}{1.136463in}}%
\pgfpathlineto{\pgfqpoint{5.083166in}{1.174852in}}%
\pgfpathlineto{\pgfqpoint{5.114333in}{1.212721in}}%
\pgfpathlineto{\pgfqpoint{5.142888in}{1.249993in}}%
\pgfpathlineto{\pgfqpoint{5.169258in}{1.286600in}}%
\pgfpathlineto{\pgfqpoint{5.193776in}{1.322478in}}%
\pgfpathlineto{\pgfqpoint{5.216705in}{1.357573in}}%
\pgfpathlineto{\pgfqpoint{5.238258in}{1.391838in}}%
\pgfpathlineto{\pgfqpoint{5.258609in}{1.425236in}}%
\pgfpathlineto{\pgfqpoint{5.277904in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{5.296261in}{1.489327in}}%
\pgfpathlineto{\pgfqpoint{5.313786in}{1.519986in}}%
\pgfpathlineto{\pgfqpoint{5.330564in}{1.549711in}}%
\pgfpathlineto{\pgfqpoint{5.346672in}{1.578503in}}%
\pgfpathlineto{\pgfqpoint{5.362174in}{1.606370in}}%
\pgfpathlineto{\pgfqpoint{5.377130in}{1.633321in}}%
\pgfpathlineto{\pgfqpoint{5.391589in}{1.659373in}}%
\pgfpathlineto{\pgfqpoint{5.405595in}{1.684545in}}%
\pgfpathlineto{\pgfqpoint{5.419189in}{1.708860in}}%
\pgfpathlineto{\pgfqpoint{5.432406in}{1.732341in}}%
\pgfpathlineto{\pgfqpoint{5.445278in}{1.755016in}}%
\pgfpathlineto{\pgfqpoint{5.457834in}{1.776913in}}%
\pgfpathlineto{\pgfqpoint{5.470101in}{1.798060in}}%
\pgfpathlineto{\pgfqpoint{5.482102in}{1.818488in}}%
\pgfpathlineto{\pgfqpoint{5.493858in}{1.838227in}}%
\pgfpathlineto{\pgfqpoint{5.505391in}{1.857308in}}%
\pgfpathlineto{\pgfqpoint{5.516719in}{1.875760in}}%
\pgfpathlineto{\pgfqpoint{5.527858in}{1.893615in}}%
\pgfpathlineto{\pgfqpoint{5.538825in}{1.910903in}}%
\pgfpathlineto{\pgfqpoint{5.549634in}{1.927655in}}%
\pgfpathlineto{\pgfqpoint{5.560300in}{1.943899in}}%
\pgfpathlineto{\pgfqpoint{5.570836in}{1.959663in}}%
\pgfpathlineto{\pgfqpoint{5.581252in}{1.974978in}}%
\pgfpathlineto{\pgfqpoint{5.591563in}{1.989869in}}%
\pgfpathlineto{\pgfqpoint{5.601777in}{2.004363in}}%
\pgfpathlineto{\pgfqpoint{5.611906in}{2.018487in}}%
\pgfpathlineto{\pgfqpoint{5.621960in}{2.032266in}}%
\pgfpathlineto{\pgfqpoint{5.631948in}{2.045723in}}%
\pgfpathlineto{\pgfqpoint{5.641879in}{2.058884in}}%
\pgfpathlineto{\pgfqpoint{5.651762in}{2.071769in}}%
\pgfpathlineto{\pgfqpoint{5.661607in}{2.084402in}}%
\pgfpathlineto{\pgfqpoint{5.671420in}{2.096803in}}%
\pgfpathlineto{\pgfqpoint{5.681210in}{2.108994in}}%
\pgfpathlineto{\pgfqpoint{5.690986in}{2.120994in}}%
\pgfpathlineto{\pgfqpoint{5.700754in}{2.132822in}}%
\pgfpathlineto{\pgfqpoint{5.710522in}{2.144497in}}%
\pgfpathlineto{\pgfqpoint{5.720297in}{2.156037in}}%
\pgfpathlineto{\pgfqpoint{5.730088in}{2.167457in}}%
\pgfpathlineto{\pgfqpoint{5.739900in}{2.178776in}}%
\pgfpathlineto{\pgfqpoint{5.749740in}{2.190007in}}%
\pgfpathlineto{\pgfqpoint{5.759617in}{2.201167in}}%
\pgfpathlineto{\pgfqpoint{5.769536in}{2.212269in}}%
\pgfpathlineto{\pgfqpoint{5.779505in}{2.223328in}}%
\pgfpathlineto{\pgfqpoint{5.789529in}{2.234356in}}%
\pgfpathlineto{\pgfqpoint{5.799616in}{2.245365in}}%
\pgfpathlineto{\pgfqpoint{5.809772in}{2.256365in}}%
\pgfpathlineto{\pgfqpoint{5.820003in}{2.267366in}}%
\pgfpathlineto{\pgfqpoint{5.830316in}{2.278378in}}%
\pgfpathlineto{\pgfqpoint{5.840716in}{2.289409in}}%
\pgfpathlineto{\pgfqpoint{5.851209in}{2.300467in}}%
\pgfpathlineto{\pgfqpoint{5.861801in}{2.311561in}}%
\pgfpathlineto{\pgfqpoint{5.872496in}{2.322695in}}%
\pgfpathlineto{\pgfqpoint{5.883299in}{2.333875in}}%
\pgfpathlineto{\pgfqpoint{5.894215in}{2.345100in}}%
\pgfpathlineto{\pgfqpoint{5.905246in}{2.356371in}}%
\pgfpathlineto{\pgfqpoint{5.916396in}{2.367682in}}%
\pgfpathlineto{\pgfqpoint{5.927666in}{2.379027in}}%
\pgfpathlineto{\pgfqpoint{5.939058in}{2.390395in}}%
\pgfpathlineto{\pgfqpoint{5.950570in}{2.401776in}}%
\pgfpathlineto{\pgfqpoint{5.962201in}{2.413153in}}%
\pgfpathlineto{\pgfqpoint{5.973947in}{2.424508in}}%
\pgfpathlineto{\pgfqpoint{5.985803in}{2.435817in}}%
\pgfpathlineto{\pgfqpoint{5.997761in}{2.447047in}}%
\pgfpathlineto{\pgfqpoint{6.009810in}{2.458152in}}%
\pgfpathlineto{\pgfqpoint{6.021937in}{2.469077in}}%
\pgfpathlineto{\pgfqpoint{6.034128in}{2.479759in}}%
\pgfpathlineto{\pgfqpoint{6.046363in}{2.490125in}}%
\pgfpathlineto{\pgfqpoint{6.058619in}{2.500092in}}%
\pgfpathlineto{\pgfqpoint{6.070872in}{2.509571in}}%
\pgfpathlineto{\pgfqpoint{6.083092in}{2.518465in}}%
\pgfpathlineto{\pgfqpoint{6.095249in}{2.526672in}}%
\pgfpathlineto{\pgfqpoint{6.107308in}{2.534085in}}%
\pgfpathlineto{\pgfqpoint{6.119233in}{2.540597in}}%
\pgfpathlineto{\pgfqpoint{6.130986in}{2.546098in}}%
\pgfpathlineto{\pgfqpoint{6.142530in}{2.550490in}}%
\pgfpathlineto{\pgfqpoint{6.153828in}{2.553691in}}%
\pgfpathlineto{\pgfqpoint{6.164843in}{2.555639in}}%
\pgfpathlineto{\pgfqpoint{6.175543in}{2.556292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710630in}{0.686000in}}%
\pgfpathlineto{\pgfqpoint{3.710630in}{2.744000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300000in}{0.686000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.744000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710630in}{0.686000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.686000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710630in}{2.744000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.744000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417871in}{2.899594in}}%
\pgfpathlineto{\pgfqpoint{5.582129in}{2.899594in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.607129in}{2.899594in}}{\pgfqpoint{5.607129in}{2.924594in}}%
\pgfpathlineto{\pgfqpoint{5.607129in}{3.273900in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.607129in}{3.298900in}}{\pgfqpoint{5.582129in}{3.298900in}}%
\pgfpathlineto{\pgfqpoint{1.417871in}{3.298900in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.392871in}{3.298900in}}{\pgfqpoint{1.392871in}{3.273900in}}%
\pgfpathlineto{\pgfqpoint{1.392871in}{2.924594in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.392871in}{2.899594in}}{\pgfqpoint{1.417871in}{2.899594in}}%
\pgfpathlineto{\pgfqpoint{1.417871in}{2.899594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567871in}{3.205150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.792871in,y=3.161400in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textit{FE} solution}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567871in}{3.030844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.792871in,y=2.987094in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textit{CFE} solution }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997385in}{3.205150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.222385in,y=3.161400in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textit{CFEA} solution}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872385in}{3.024594in}}%
\pgfpathlineto{\pgfqpoint{2.997385in}{3.024594in}}%
\pgfpathlineto{\pgfqpoint{3.122385in}{3.024594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.222385in,y=2.980844in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Reference data from \citet{flageul2015dns}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/modal_traces.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/wadh6515/Documents/cond1d/env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/wadh6515/Documents/cond1d/env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/wadh6515/Documents/cond1d/env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.200000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{2.752000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{2.752000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.576000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.576000in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576000in}{0.450000in}}{\pgfqpoint{2.176000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674909in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{0.674909in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674909in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.674909in,y=0.352778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576000in}{0.450000in}}{\pgfqpoint{2.176000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197640in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{1.197640in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197640in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.197640in,y=0.352778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576000in}{0.450000in}}{\pgfqpoint{2.176000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720371in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{1.720371in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720371in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.720371in,y=0.352778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576000in}{0.450000in}}{\pgfqpoint{2.176000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243103in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{2.243103in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243103in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.243103in,y=0.352778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.664000in,y=0.186111in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fo}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576000in}{0.450000in}}{\pgfqpoint{2.176000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576000in}{0.559091in}}%
\pgfpathlineto{\pgfqpoint{2.752000in}{0.559091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576000in}{0.559091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314620in, y=0.515688in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576000in}{0.450000in}}{\pgfqpoint{2.176000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576000in}{0.995455in}}%
\pgfpathlineto{\pgfqpoint{2.752000in}{0.995455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576000in}{0.995455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314620in, y=0.952052in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576000in}{0.450000in}}{\pgfqpoint{2.176000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576000in}{1.431818in}}%
\pgfpathlineto{\pgfqpoint{2.752000in}{1.431818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576000in}{1.431818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314620in, y=1.388415in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576000in}{0.450000in}}{\pgfqpoint{2.176000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576000in}{1.868182in}}%
\pgfpathlineto{\pgfqpoint{2.752000in}{1.868182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576000in}{1.868182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314620in, y=1.824779in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576000in}{0.450000in}}{\pgfqpoint{2.176000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576000in}{2.304545in}}%
\pgfpathlineto{\pgfqpoint{2.752000in}{2.304545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576000in}{2.304545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314620in, y=2.261143in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576000in}{0.450000in}}{\pgfqpoint{2.176000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576000in}{2.740909in}}%
\pgfpathlineto{\pgfqpoint{2.752000in}{2.740909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576000in}{2.740909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314620in, y=2.697506in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259064in,y=1.650000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Normalised modal amplitude}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576000in}{0.450000in}}{\pgfqpoint{2.176000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674909in}{1.883593in}}%
\pgfpathlineto{\pgfqpoint{0.680238in}{1.707949in}}%
\pgfpathlineto{\pgfqpoint{0.683927in}{1.645158in}}%
\pgfpathlineto{\pgfqpoint{0.686386in}{1.630156in}}%
\pgfpathlineto{\pgfqpoint{0.687206in}{1.629729in}}%
\pgfpathlineto{\pgfqpoint{0.687616in}{1.630335in}}%
\pgfpathlineto{\pgfqpoint{0.689256in}{1.637967in}}%
\pgfpathlineto{\pgfqpoint{0.691715in}{1.663214in}}%
\pgfpathlineto{\pgfqpoint{0.697044in}{1.749966in}}%
\pgfpathlineto{\pgfqpoint{0.703602in}{1.845884in}}%
\pgfpathlineto{\pgfqpoint{0.707701in}{1.876019in}}%
\pgfpathlineto{\pgfqpoint{0.712620in}{1.904872in}}%
\pgfpathlineto{\pgfqpoint{0.714669in}{1.950517in}}%
\pgfpathlineto{\pgfqpoint{0.718768in}{2.040932in}}%
\pgfpathlineto{\pgfqpoint{0.719998in}{2.045474in}}%
\pgfpathlineto{\pgfqpoint{0.720818in}{2.041808in}}%
\pgfpathlineto{\pgfqpoint{0.722458in}{2.017776in}}%
\pgfpathlineto{\pgfqpoint{0.724917in}{1.942211in}}%
\pgfpathlineto{\pgfqpoint{0.730246in}{1.683382in}}%
\pgfpathlineto{\pgfqpoint{0.736804in}{1.395044in}}%
\pgfpathlineto{\pgfqpoint{0.740903in}{1.298298in}}%
\pgfpathlineto{\pgfqpoint{0.743772in}{1.269160in}}%
\pgfpathlineto{\pgfqpoint{0.745412in}{1.265488in}}%
\pgfpathlineto{\pgfqpoint{0.746642in}{1.268745in}}%
\pgfpathlineto{\pgfqpoint{0.748691in}{1.284653in}}%
\pgfpathlineto{\pgfqpoint{0.751970in}{1.333640in}}%
\pgfpathlineto{\pgfqpoint{0.770416in}{1.671497in}}%
\pgfpathlineto{\pgfqpoint{0.774515in}{1.698944in}}%
\pgfpathlineto{\pgfqpoint{0.777384in}{1.706243in}}%
\pgfpathlineto{\pgfqpoint{0.779024in}{1.705896in}}%
\pgfpathlineto{\pgfqpoint{0.781483in}{1.701366in}}%
\pgfpathlineto{\pgfqpoint{0.785992in}{1.692786in}}%
\pgfpathlineto{\pgfqpoint{0.787632in}{1.693202in}}%
\pgfpathlineto{\pgfqpoint{0.789681in}{1.697580in}}%
\pgfpathlineto{\pgfqpoint{0.792961in}{1.711689in}}%
\pgfpathlineto{\pgfqpoint{0.797469in}{1.741788in}}%
\pgfpathlineto{\pgfqpoint{0.802798in}{1.795171in}}%
\pgfpathlineto{\pgfqpoint{0.808127in}{1.841810in}}%
\pgfpathlineto{\pgfqpoint{0.809766in}{1.844708in}}%
\pgfpathlineto{\pgfqpoint{0.810996in}{1.840772in}}%
\pgfpathlineto{\pgfqpoint{0.813046in}{1.820231in}}%
\pgfpathlineto{\pgfqpoint{0.822883in}{1.686613in}}%
\pgfpathlineto{\pgfqpoint{0.824523in}{1.683809in}}%
\pgfpathlineto{\pgfqpoint{0.825753in}{1.686284in}}%
\pgfpathlineto{\pgfqpoint{0.827802in}{1.697337in}}%
\pgfpathlineto{\pgfqpoint{0.832721in}{1.741312in}}%
\pgfpathlineto{\pgfqpoint{0.841739in}{1.824410in}}%
\pgfpathlineto{\pgfqpoint{0.843378in}{1.827658in}}%
\pgfpathlineto{\pgfqpoint{0.844198in}{1.826197in}}%
\pgfpathlineto{\pgfqpoint{0.845838in}{1.815530in}}%
\pgfpathlineto{\pgfqpoint{0.848297in}{1.780052in}}%
\pgfpathlineto{\pgfqpoint{0.856905in}{1.641007in}}%
\pgfpathlineto{\pgfqpoint{0.862644in}{1.565918in}}%
\pgfpathlineto{\pgfqpoint{0.865513in}{1.541739in}}%
\pgfpathlineto{\pgfqpoint{0.866333in}{1.541096in}}%
\pgfpathlineto{\pgfqpoint{0.867563in}{1.545921in}}%
\pgfpathlineto{\pgfqpoint{0.869612in}{1.568459in}}%
\pgfpathlineto{\pgfqpoint{0.872891in}{1.636629in}}%
\pgfpathlineto{\pgfqpoint{0.880679in}{1.808118in}}%
\pgfpathlineto{\pgfqpoint{0.883959in}{1.835789in}}%
\pgfpathlineto{\pgfqpoint{0.886008in}{1.839979in}}%
\pgfpathlineto{\pgfqpoint{0.887238in}{1.838773in}}%
\pgfpathlineto{\pgfqpoint{0.889287in}{1.832114in}}%
\pgfpathlineto{\pgfqpoint{0.892566in}{1.812045in}}%
\pgfpathlineto{\pgfqpoint{0.896256in}{1.775119in}}%
\pgfpathlineto{\pgfqpoint{0.901584in}{1.694017in}}%
\pgfpathlineto{\pgfqpoint{0.904454in}{1.662188in}}%
\pgfpathlineto{\pgfqpoint{0.904864in}{1.661463in}}%
\pgfpathlineto{\pgfqpoint{0.905273in}{1.661891in}}%
\pgfpathlineto{\pgfqpoint{0.906503in}{1.669086in}}%
\pgfpathlineto{\pgfqpoint{0.908963in}{1.684144in}}%
\pgfpathlineto{\pgfqpoint{0.909782in}{1.680311in}}%
\pgfpathlineto{\pgfqpoint{0.911422in}{1.656252in}}%
\pgfpathlineto{\pgfqpoint{0.914701in}{1.563469in}}%
\pgfpathlineto{\pgfqpoint{0.921260in}{1.374111in}}%
\pgfpathlineto{\pgfqpoint{0.924129in}{1.342931in}}%
\pgfpathlineto{\pgfqpoint{0.925768in}{1.339123in}}%
\pgfpathlineto{\pgfqpoint{0.926998in}{1.341436in}}%
\pgfpathlineto{\pgfqpoint{0.929458in}{1.355567in}}%
\pgfpathlineto{\pgfqpoint{0.933147in}{1.391916in}}%
\pgfpathlineto{\pgfqpoint{0.936836in}{1.451827in}}%
\pgfpathlineto{\pgfqpoint{0.941345in}{1.566706in}}%
\pgfpathlineto{\pgfqpoint{0.946263in}{1.750260in}}%
\pgfpathlineto{\pgfqpoint{0.957741in}{2.212177in}}%
\pgfpathlineto{\pgfqpoint{0.971677in}{2.639932in}}%
\pgfpathlineto{\pgfqpoint{0.976186in}{2.693578in}}%
\pgfpathlineto{\pgfqpoint{0.981925in}{2.737750in}}%
\pgfpathlineto{\pgfqpoint{0.983564in}{2.740909in}}%
\pgfpathlineto{\pgfqpoint{0.983974in}{2.740698in}}%
\pgfpathlineto{\pgfqpoint{0.985204in}{2.734934in}}%
\pgfpathlineto{\pgfqpoint{0.987663in}{2.701931in}}%
\pgfpathlineto{\pgfqpoint{0.992172in}{2.605358in}}%
\pgfpathlineto{\pgfqpoint{1.002830in}{2.327463in}}%
\pgfpathlineto{\pgfqpoint{1.006929in}{2.287677in}}%
\pgfpathlineto{\pgfqpoint{1.009798in}{2.256122in}}%
\pgfpathlineto{\pgfqpoint{1.013487in}{2.187695in}}%
\pgfpathlineto{\pgfqpoint{1.016766in}{2.076263in}}%
\pgfpathlineto{\pgfqpoint{1.022915in}{1.758585in}}%
\pgfpathlineto{\pgfqpoint{1.029063in}{1.492478in}}%
\pgfpathlineto{\pgfqpoint{1.032343in}{1.414784in}}%
\pgfpathlineto{\pgfqpoint{1.033982in}{1.404235in}}%
\pgfpathlineto{\pgfqpoint{1.034802in}{1.406927in}}%
\pgfpathlineto{\pgfqpoint{1.036442in}{1.426497in}}%
\pgfpathlineto{\pgfqpoint{1.039721in}{1.502387in}}%
\pgfpathlineto{\pgfqpoint{1.044230in}{1.601282in}}%
\pgfpathlineto{\pgfqpoint{1.046689in}{1.615635in}}%
\pgfpathlineto{\pgfqpoint{1.050788in}{1.621738in}}%
\pgfpathlineto{\pgfqpoint{1.053248in}{1.636285in}}%
\pgfpathlineto{\pgfqpoint{1.055707in}{1.663127in}}%
\pgfpathlineto{\pgfqpoint{1.057757in}{1.708137in}}%
\pgfpathlineto{\pgfqpoint{1.060216in}{1.822192in}}%
\pgfpathlineto{\pgfqpoint{1.069234in}{2.351394in}}%
\pgfpathlineto{\pgfqpoint{1.071693in}{2.381338in}}%
\pgfpathlineto{\pgfqpoint{1.072513in}{2.382386in}}%
\pgfpathlineto{\pgfqpoint{1.072923in}{2.381510in}}%
\pgfpathlineto{\pgfqpoint{1.074562in}{2.369851in}}%
\pgfpathlineto{\pgfqpoint{1.077432in}{2.326702in}}%
\pgfpathlineto{\pgfqpoint{1.082761in}{2.207288in}}%
\pgfpathlineto{\pgfqpoint{1.093008in}{1.977498in}}%
\pgfpathlineto{\pgfqpoint{1.096697in}{1.937226in}}%
\pgfpathlineto{\pgfqpoint{1.098747in}{1.932303in}}%
\pgfpathlineto{\pgfqpoint{1.099976in}{1.935252in}}%
\pgfpathlineto{\pgfqpoint{1.102436in}{1.951144in}}%
\pgfpathlineto{\pgfqpoint{1.109814in}{2.007631in}}%
\pgfpathlineto{\pgfqpoint{1.110634in}{2.007497in}}%
\pgfpathlineto{\pgfqpoint{1.112273in}{2.003067in}}%
\pgfpathlineto{\pgfqpoint{1.115143in}{1.986615in}}%
\pgfpathlineto{\pgfqpoint{1.124570in}{1.921445in}}%
\pgfpathlineto{\pgfqpoint{1.127030in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{1.128260in}{1.919970in}}%
\pgfpathlineto{\pgfqpoint{1.130309in}{1.928110in}}%
\pgfpathlineto{\pgfqpoint{1.133588in}{1.953009in}}%
\pgfpathlineto{\pgfqpoint{1.137687in}{2.004702in}}%
\pgfpathlineto{\pgfqpoint{1.164331in}{2.387363in}}%
\pgfpathlineto{\pgfqpoint{1.167200in}{2.399348in}}%
\pgfpathlineto{\pgfqpoint{1.168840in}{2.400393in}}%
\pgfpathlineto{\pgfqpoint{1.170479in}{2.397626in}}%
\pgfpathlineto{\pgfqpoint{1.172939in}{2.387228in}}%
\pgfpathlineto{\pgfqpoint{1.176218in}{2.362487in}}%
\pgfpathlineto{\pgfqpoint{1.180317in}{2.312821in}}%
\pgfpathlineto{\pgfqpoint{1.186056in}{2.211676in}}%
\pgfpathlineto{\pgfqpoint{1.190564in}{2.139281in}}%
\pgfpathlineto{\pgfqpoint{1.191794in}{2.135457in}}%
\pgfpathlineto{\pgfqpoint{1.192614in}{2.138436in}}%
\pgfpathlineto{\pgfqpoint{1.194254in}{2.156873in}}%
\pgfpathlineto{\pgfqpoint{1.203681in}{2.292502in}}%
\pgfpathlineto{\pgfqpoint{1.204501in}{2.291066in}}%
\pgfpathlineto{\pgfqpoint{1.206141in}{2.279023in}}%
\pgfpathlineto{\pgfqpoint{1.209010in}{2.232781in}}%
\pgfpathlineto{\pgfqpoint{1.214339in}{2.093684in}}%
\pgfpathlineto{\pgfqpoint{1.223766in}{1.793422in}}%
\pgfpathlineto{\pgfqpoint{1.239343in}{1.219182in}}%
\pgfpathlineto{\pgfqpoint{1.244261in}{1.142537in}}%
\pgfpathlineto{\pgfqpoint{1.247951in}{1.115678in}}%
\pgfpathlineto{\pgfqpoint{1.251640in}{1.102958in}}%
\pgfpathlineto{\pgfqpoint{1.255329in}{1.095145in}}%
\pgfpathlineto{\pgfqpoint{1.259838in}{1.091801in}}%
\pgfpathlineto{\pgfqpoint{1.262297in}{1.092283in}}%
\pgfpathlineto{\pgfqpoint{1.264347in}{1.094749in}}%
\pgfpathlineto{\pgfqpoint{1.265986in}{1.100713in}}%
\pgfpathlineto{\pgfqpoint{1.267626in}{1.116240in}}%
\pgfpathlineto{\pgfqpoint{1.270085in}{1.169174in}}%
\pgfpathlineto{\pgfqpoint{1.283202in}{1.515615in}}%
\pgfpathlineto{\pgfqpoint{1.286071in}{1.535185in}}%
\pgfpathlineto{\pgfqpoint{1.287301in}{1.536096in}}%
\pgfpathlineto{\pgfqpoint{1.288531in}{1.533638in}}%
\pgfpathlineto{\pgfqpoint{1.291400in}{1.520294in}}%
\pgfpathlineto{\pgfqpoint{1.295089in}{1.491480in}}%
\pgfpathlineto{\pgfqpoint{1.298368in}{1.444247in}}%
\pgfpathlineto{\pgfqpoint{1.304517in}{1.323004in}}%
\pgfpathlineto{\pgfqpoint{1.309846in}{1.169645in}}%
\pgfpathlineto{\pgfqpoint{1.315994in}{0.999584in}}%
\pgfpathlineto{\pgfqpoint{1.319683in}{0.953049in}}%
\pgfpathlineto{\pgfqpoint{1.321733in}{0.945271in}}%
\pgfpathlineto{\pgfqpoint{1.322962in}{0.946170in}}%
\pgfpathlineto{\pgfqpoint{1.324602in}{0.951473in}}%
\pgfpathlineto{\pgfqpoint{1.326652in}{0.970703in}}%
\pgfpathlineto{\pgfqpoint{1.330341in}{1.035135in}}%
\pgfpathlineto{\pgfqpoint{1.337309in}{1.207364in}}%
\pgfpathlineto{\pgfqpoint{1.342638in}{1.387123in}}%
\pgfpathlineto{\pgfqpoint{1.351246in}{1.677025in}}%
\pgfpathlineto{\pgfqpoint{1.353705in}{1.699038in}}%
\pgfpathlineto{\pgfqpoint{1.354525in}{1.696983in}}%
\pgfpathlineto{\pgfqpoint{1.356164in}{1.679227in}}%
\pgfpathlineto{\pgfqpoint{1.358624in}{1.619385in}}%
\pgfpathlineto{\pgfqpoint{1.362313in}{1.459678in}}%
\pgfpathlineto{\pgfqpoint{1.370511in}{1.077134in}}%
\pgfpathlineto{\pgfqpoint{1.373380in}{1.032026in}}%
\pgfpathlineto{\pgfqpoint{1.374610in}{1.028991in}}%
\pgfpathlineto{\pgfqpoint{1.375840in}{1.033714in}}%
\pgfpathlineto{\pgfqpoint{1.377889in}{1.055001in}}%
\pgfpathlineto{\pgfqpoint{1.387317in}{1.180898in}}%
\pgfpathlineto{\pgfqpoint{1.388547in}{1.178029in}}%
\pgfpathlineto{\pgfqpoint{1.390186in}{1.173794in}}%
\pgfpathlineto{\pgfqpoint{1.390596in}{1.173931in}}%
\pgfpathlineto{\pgfqpoint{1.391826in}{1.179095in}}%
\pgfpathlineto{\pgfqpoint{1.393875in}{1.203118in}}%
\pgfpathlineto{\pgfqpoint{1.397564in}{1.278218in}}%
\pgfpathlineto{\pgfqpoint{1.405762in}{1.466273in}}%
\pgfpathlineto{\pgfqpoint{1.408222in}{1.476347in}}%
\pgfpathlineto{\pgfqpoint{1.409042in}{1.474437in}}%
\pgfpathlineto{\pgfqpoint{1.410681in}{1.458086in}}%
\pgfpathlineto{\pgfqpoint{1.416420in}{1.364534in}}%
\pgfpathlineto{\pgfqpoint{1.420519in}{1.186780in}}%
\pgfpathlineto{\pgfqpoint{1.430356in}{0.760142in}}%
\pgfpathlineto{\pgfqpoint{1.435685in}{0.635174in}}%
\pgfpathlineto{\pgfqpoint{1.439784in}{0.570233in}}%
\pgfpathlineto{\pgfqpoint{1.442244in}{0.559091in}}%
\pgfpathlineto{\pgfqpoint{1.443063in}{0.560439in}}%
\pgfpathlineto{\pgfqpoint{1.444703in}{0.571976in}}%
\pgfpathlineto{\pgfqpoint{1.447162in}{0.611594in}}%
\pgfpathlineto{\pgfqpoint{1.450852in}{0.711367in}}%
\pgfpathlineto{\pgfqpoint{1.455360in}{0.898133in}}%
\pgfpathlineto{\pgfqpoint{1.462329in}{1.190846in}}%
\pgfpathlineto{\pgfqpoint{1.464788in}{1.216053in}}%
\pgfpathlineto{\pgfqpoint{1.466838in}{1.232996in}}%
\pgfpathlineto{\pgfqpoint{1.468887in}{1.275977in}}%
\pgfpathlineto{\pgfqpoint{1.485283in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{1.486513in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{1.486923in}{1.734889in}}%
\pgfpathlineto{\pgfqpoint{1.488153in}{1.728462in}}%
\pgfpathlineto{\pgfqpoint{1.493891in}{1.686699in}}%
\pgfpathlineto{\pgfqpoint{1.494711in}{1.688115in}}%
\pgfpathlineto{\pgfqpoint{1.496760in}{1.699084in}}%
\pgfpathlineto{\pgfqpoint{1.504549in}{1.758996in}}%
\pgfpathlineto{\pgfqpoint{1.511927in}{1.825635in}}%
\pgfpathlineto{\pgfqpoint{1.512337in}{1.824701in}}%
\pgfpathlineto{\pgfqpoint{1.513566in}{1.814547in}}%
\pgfpathlineto{\pgfqpoint{1.516026in}{1.766536in}}%
\pgfpathlineto{\pgfqpoint{1.530372in}{1.427354in}}%
\pgfpathlineto{\pgfqpoint{1.532012in}{1.414576in}}%
\pgfpathlineto{\pgfqpoint{1.532832in}{1.418667in}}%
\pgfpathlineto{\pgfqpoint{1.534471in}{1.452101in}}%
\pgfpathlineto{\pgfqpoint{1.543079in}{1.693675in}}%
\pgfpathlineto{\pgfqpoint{1.543489in}{1.693641in}}%
\pgfpathlineto{\pgfqpoint{1.544309in}{1.689272in}}%
\pgfpathlineto{\pgfqpoint{1.545949in}{1.664876in}}%
\pgfpathlineto{\pgfqpoint{1.549228in}{1.570941in}}%
\pgfpathlineto{\pgfqpoint{1.558246in}{1.284155in}}%
\pgfpathlineto{\pgfqpoint{1.558655in}{1.283609in}}%
\pgfpathlineto{\pgfqpoint{1.559475in}{1.288912in}}%
\pgfpathlineto{\pgfqpoint{1.561115in}{1.324517in}}%
\pgfpathlineto{\pgfqpoint{1.570543in}{1.603534in}}%
\pgfpathlineto{\pgfqpoint{1.572182in}{1.608896in}}%
\pgfpathlineto{\pgfqpoint{1.573002in}{1.607289in}}%
\pgfpathlineto{\pgfqpoint{1.574642in}{1.596147in}}%
\pgfpathlineto{\pgfqpoint{1.577511in}{1.556892in}}%
\pgfpathlineto{\pgfqpoint{1.583659in}{1.425417in}}%
\pgfpathlineto{\pgfqpoint{1.592267in}{1.266602in}}%
\pgfpathlineto{\pgfqpoint{1.597186in}{1.202265in}}%
\pgfpathlineto{\pgfqpoint{1.599646in}{1.192943in}}%
\pgfpathlineto{\pgfqpoint{1.600465in}{1.193182in}}%
\pgfpathlineto{\pgfqpoint{1.601695in}{1.196341in}}%
\pgfpathlineto{\pgfqpoint{1.604564in}{1.213597in}}%
\pgfpathlineto{\pgfqpoint{1.606614in}{1.220693in}}%
\pgfpathlineto{\pgfqpoint{1.607434in}{1.218955in}}%
\pgfpathlineto{\pgfqpoint{1.609483in}{1.204816in}}%
\pgfpathlineto{\pgfqpoint{1.615222in}{1.163559in}}%
\pgfpathlineto{\pgfqpoint{1.616042in}{1.162868in}}%
\pgfpathlineto{\pgfqpoint{1.616451in}{1.163644in}}%
\pgfpathlineto{\pgfqpoint{1.618091in}{1.174073in}}%
\pgfpathlineto{\pgfqpoint{1.620551in}{1.209429in}}%
\pgfpathlineto{\pgfqpoint{1.623420in}{1.287145in}}%
\pgfpathlineto{\pgfqpoint{1.629568in}{1.467157in}}%
\pgfpathlineto{\pgfqpoint{1.629978in}{1.468561in}}%
\pgfpathlineto{\pgfqpoint{1.630388in}{1.468275in}}%
\pgfpathlineto{\pgfqpoint{1.631618in}{1.459996in}}%
\pgfpathlineto{\pgfqpoint{1.636537in}{1.417392in}}%
\pgfpathlineto{\pgfqpoint{1.637356in}{1.420136in}}%
\pgfpathlineto{\pgfqpoint{1.638996in}{1.438764in}}%
\pgfpathlineto{\pgfqpoint{1.641455in}{1.498895in}}%
\pgfpathlineto{\pgfqpoint{1.644735in}{1.640968in}}%
\pgfpathlineto{\pgfqpoint{1.650883in}{2.037236in}}%
\pgfpathlineto{\pgfqpoint{1.656212in}{2.321510in}}%
\pgfpathlineto{\pgfqpoint{1.659901in}{2.422015in}}%
\pgfpathlineto{\pgfqpoint{1.662360in}{2.446697in}}%
\pgfpathlineto{\pgfqpoint{1.663180in}{2.448226in}}%
\pgfpathlineto{\pgfqpoint{1.663590in}{2.447731in}}%
\pgfpathlineto{\pgfqpoint{1.664820in}{2.441203in}}%
\pgfpathlineto{\pgfqpoint{1.666869in}{2.415330in}}%
\pgfpathlineto{\pgfqpoint{1.670149in}{2.339072in}}%
\pgfpathlineto{\pgfqpoint{1.675477in}{2.138728in}}%
\pgfpathlineto{\pgfqpoint{1.682446in}{1.884850in}}%
\pgfpathlineto{\pgfqpoint{1.686135in}{1.817156in}}%
\pgfpathlineto{\pgfqpoint{1.688184in}{1.806116in}}%
\pgfpathlineto{\pgfqpoint{1.689004in}{1.808618in}}%
\pgfpathlineto{\pgfqpoint{1.690644in}{1.825395in}}%
\pgfpathlineto{\pgfqpoint{1.693103in}{1.876526in}}%
\pgfpathlineto{\pgfqpoint{1.696792in}{2.008806in}}%
\pgfpathlineto{\pgfqpoint{1.704170in}{2.285989in}}%
\pgfpathlineto{\pgfqpoint{1.707040in}{2.326166in}}%
\pgfpathlineto{\pgfqpoint{1.707859in}{2.328044in}}%
\pgfpathlineto{\pgfqpoint{1.708269in}{2.327485in}}%
\pgfpathlineto{\pgfqpoint{1.709499in}{2.320256in}}%
\pgfpathlineto{\pgfqpoint{1.711958in}{2.285032in}}%
\pgfpathlineto{\pgfqpoint{1.723846in}{2.033968in}}%
\pgfpathlineto{\pgfqpoint{1.739422in}{1.725674in}}%
\pgfpathlineto{\pgfqpoint{1.743931in}{1.644461in}}%
\pgfpathlineto{\pgfqpoint{1.749259in}{1.491753in}}%
\pgfpathlineto{\pgfqpoint{1.756638in}{1.281038in}}%
\pgfpathlineto{\pgfqpoint{1.759507in}{1.245899in}}%
\pgfpathlineto{\pgfqpoint{1.761147in}{1.241171in}}%
\pgfpathlineto{\pgfqpoint{1.761966in}{1.242440in}}%
\pgfpathlineto{\pgfqpoint{1.763606in}{1.250478in}}%
\pgfpathlineto{\pgfqpoint{1.766065in}{1.274526in}}%
\pgfpathlineto{\pgfqpoint{1.769754in}{1.338320in}}%
\pgfpathlineto{\pgfqpoint{1.778772in}{1.565499in}}%
\pgfpathlineto{\pgfqpoint{1.787380in}{1.756336in}}%
\pgfpathlineto{\pgfqpoint{1.790249in}{1.777293in}}%
\pgfpathlineto{\pgfqpoint{1.791479in}{1.778515in}}%
\pgfpathlineto{\pgfqpoint{1.792709in}{1.775244in}}%
\pgfpathlineto{\pgfqpoint{1.794758in}{1.758735in}}%
\pgfpathlineto{\pgfqpoint{1.802547in}{1.657606in}}%
\pgfpathlineto{\pgfqpoint{1.805416in}{1.594089in}}%
\pgfpathlineto{\pgfqpoint{1.809925in}{1.431637in}}%
\pgfpathlineto{\pgfqpoint{1.823042in}{0.905449in}}%
\pgfpathlineto{\pgfqpoint{1.826321in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{1.828370in}{0.849878in}}%
\pgfpathlineto{\pgfqpoint{1.829190in}{0.850755in}}%
\pgfpathlineto{\pgfqpoint{1.830830in}{0.857911in}}%
\pgfpathlineto{\pgfqpoint{1.833699in}{0.884335in}}%
\pgfpathlineto{\pgfqpoint{1.837388in}{0.942586in}}%
\pgfpathlineto{\pgfqpoint{1.841897in}{1.053345in}}%
\pgfpathlineto{\pgfqpoint{1.848046in}{1.265110in}}%
\pgfpathlineto{\pgfqpoint{1.858293in}{1.707490in}}%
\pgfpathlineto{\pgfqpoint{1.867721in}{2.071979in}}%
\pgfpathlineto{\pgfqpoint{1.877558in}{2.353307in}}%
\pgfpathlineto{\pgfqpoint{1.881657in}{2.419790in}}%
\pgfpathlineto{\pgfqpoint{1.884117in}{2.432332in}}%
\pgfpathlineto{\pgfqpoint{1.884937in}{2.431194in}}%
\pgfpathlineto{\pgfqpoint{1.886576in}{2.419818in}}%
\pgfpathlineto{\pgfqpoint{1.889446in}{2.377136in}}%
\pgfpathlineto{\pgfqpoint{1.893545in}{2.276195in}}%
\pgfpathlineto{\pgfqpoint{1.901743in}{2.068642in}}%
\pgfpathlineto{\pgfqpoint{1.905022in}{2.034111in}}%
\pgfpathlineto{\pgfqpoint{1.907071in}{2.028283in}}%
\pgfpathlineto{\pgfqpoint{1.907891in}{2.029839in}}%
\pgfpathlineto{\pgfqpoint{1.909531in}{2.041376in}}%
\pgfpathlineto{\pgfqpoint{1.912400in}{2.085282in}}%
\pgfpathlineto{\pgfqpoint{1.918548in}{2.185935in}}%
\pgfpathlineto{\pgfqpoint{1.920188in}{2.191194in}}%
\pgfpathlineto{\pgfqpoint{1.921418in}{2.186386in}}%
\pgfpathlineto{\pgfqpoint{1.923877in}{2.160579in}}%
\pgfpathlineto{\pgfqpoint{1.928386in}{2.086581in}}%
\pgfpathlineto{\pgfqpoint{1.940273in}{1.820259in}}%
\pgfpathlineto{\pgfqpoint{1.945192in}{1.691241in}}%
\pgfpathlineto{\pgfqpoint{1.950931in}{1.539918in}}%
\pgfpathlineto{\pgfqpoint{1.957489in}{1.396260in}}%
\pgfpathlineto{\pgfqpoint{1.960768in}{1.357899in}}%
\pgfpathlineto{\pgfqpoint{1.962818in}{1.351049in}}%
\pgfpathlineto{\pgfqpoint{1.964047in}{1.356178in}}%
\pgfpathlineto{\pgfqpoint{1.967327in}{1.389346in}}%
\pgfpathlineto{\pgfqpoint{1.971016in}{1.444815in}}%
\pgfpathlineto{\pgfqpoint{1.980034in}{1.587980in}}%
\pgfpathlineto{\pgfqpoint{1.995610in}{1.782864in}}%
\pgfpathlineto{\pgfqpoint{1.998889in}{1.798732in}}%
\pgfpathlineto{\pgfqpoint{2.001348in}{1.813356in}}%
\pgfpathlineto{\pgfqpoint{2.003808in}{1.823559in}}%
\pgfpathlineto{\pgfqpoint{2.005038in}{1.819711in}}%
\pgfpathlineto{\pgfqpoint{2.007497in}{1.798577in}}%
\pgfpathlineto{\pgfqpoint{2.012826in}{1.721834in}}%
\pgfpathlineto{\pgfqpoint{2.023893in}{1.567757in}}%
\pgfpathlineto{\pgfqpoint{2.029632in}{1.517955in}}%
\pgfpathlineto{\pgfqpoint{2.035370in}{1.487694in}}%
\pgfpathlineto{\pgfqpoint{2.039059in}{1.465229in}}%
\pgfpathlineto{\pgfqpoint{2.042339in}{1.430850in}}%
\pgfpathlineto{\pgfqpoint{2.046847in}{1.354688in}}%
\pgfpathlineto{\pgfqpoint{2.060374in}{1.101882in}}%
\pgfpathlineto{\pgfqpoint{2.061194in}{1.100059in}}%
\pgfpathlineto{\pgfqpoint{2.061604in}{1.100561in}}%
\pgfpathlineto{\pgfqpoint{2.062834in}{1.108347in}}%
\pgfpathlineto{\pgfqpoint{2.064883in}{1.141786in}}%
\pgfpathlineto{\pgfqpoint{2.076360in}{1.375773in}}%
\pgfpathlineto{\pgfqpoint{2.077180in}{1.378398in}}%
\pgfpathlineto{\pgfqpoint{2.077590in}{1.377835in}}%
\pgfpathlineto{\pgfqpoint{2.078820in}{1.367396in}}%
\pgfpathlineto{\pgfqpoint{2.081279in}{1.312012in}}%
\pgfpathlineto{\pgfqpoint{2.089067in}{1.114555in}}%
\pgfpathlineto{\pgfqpoint{2.091527in}{1.094555in}}%
\pgfpathlineto{\pgfqpoint{2.092346in}{1.096426in}}%
\pgfpathlineto{\pgfqpoint{2.093986in}{1.115255in}}%
\pgfpathlineto{\pgfqpoint{2.096855in}{1.187999in}}%
\pgfpathlineto{\pgfqpoint{2.103824in}{1.373526in}}%
\pgfpathlineto{\pgfqpoint{2.107103in}{1.407672in}}%
\pgfpathlineto{\pgfqpoint{2.110382in}{1.422453in}}%
\pgfpathlineto{\pgfqpoint{2.112842in}{1.425684in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.423753in}}%
\pgfpathlineto{\pgfqpoint{2.117350in}{1.414534in}}%
\pgfpathlineto{\pgfqpoint{2.117760in}{1.414753in}}%
\pgfpathlineto{\pgfqpoint{2.118990in}{1.420386in}}%
\pgfpathlineto{\pgfqpoint{2.120630in}{1.445027in}}%
\pgfpathlineto{\pgfqpoint{2.122679in}{1.514292in}}%
\pgfpathlineto{\pgfqpoint{2.126368in}{1.738750in}}%
\pgfpathlineto{\pgfqpoint{2.135796in}{2.341140in}}%
\pgfpathlineto{\pgfqpoint{2.141535in}{2.569501in}}%
\pgfpathlineto{\pgfqpoint{2.145224in}{2.642316in}}%
\pgfpathlineto{\pgfqpoint{2.148093in}{2.661164in}}%
\pgfpathlineto{\pgfqpoint{2.150142in}{2.666648in}}%
\pgfpathlineto{\pgfqpoint{2.150962in}{2.666011in}}%
\pgfpathlineto{\pgfqpoint{2.153422in}{2.658191in}}%
\pgfpathlineto{\pgfqpoint{2.155881in}{2.644653in}}%
\pgfpathlineto{\pgfqpoint{2.159570in}{2.605219in}}%
\pgfpathlineto{\pgfqpoint{2.164489in}{2.531042in}}%
\pgfpathlineto{\pgfqpoint{2.173097in}{2.410668in}}%
\pgfpathlineto{\pgfqpoint{2.176786in}{2.383021in}}%
\pgfpathlineto{\pgfqpoint{2.180885in}{2.360725in}}%
\pgfpathlineto{\pgfqpoint{2.182935in}{2.328706in}}%
\pgfpathlineto{\pgfqpoint{2.186214in}{2.227714in}}%
\pgfpathlineto{\pgfqpoint{2.198921in}{1.773574in}}%
\pgfpathlineto{\pgfqpoint{2.203020in}{1.712329in}}%
\pgfpathlineto{\pgfqpoint{2.205889in}{1.696262in}}%
\pgfpathlineto{\pgfqpoint{2.207939in}{1.693326in}}%
\pgfpathlineto{\pgfqpoint{2.209168in}{1.694607in}}%
\pgfpathlineto{\pgfqpoint{2.211218in}{1.701435in}}%
\pgfpathlineto{\pgfqpoint{2.214907in}{1.724474in}}%
\pgfpathlineto{\pgfqpoint{2.225154in}{1.811381in}}%
\pgfpathlineto{\pgfqpoint{2.228024in}{1.855494in}}%
\pgfpathlineto{\pgfqpoint{2.232533in}{1.968412in}}%
\pgfpathlineto{\pgfqpoint{2.246469in}{2.339092in}}%
\pgfpathlineto{\pgfqpoint{2.250568in}{2.395182in}}%
\pgfpathlineto{\pgfqpoint{2.252208in}{2.401839in}}%
\pgfpathlineto{\pgfqpoint{2.253438in}{2.398843in}}%
\pgfpathlineto{\pgfqpoint{2.259176in}{2.370537in}}%
\pgfpathlineto{\pgfqpoint{2.261226in}{2.364324in}}%
\pgfpathlineto{\pgfqpoint{2.262455in}{2.365281in}}%
\pgfpathlineto{\pgfqpoint{2.264095in}{2.371368in}}%
\pgfpathlineto{\pgfqpoint{2.266144in}{2.391664in}}%
\pgfpathlineto{\pgfqpoint{2.269424in}{2.455339in}}%
\pgfpathlineto{\pgfqpoint{2.278032in}{2.623836in}}%
\pgfpathlineto{\pgfqpoint{2.279671in}{2.628954in}}%
\pgfpathlineto{\pgfqpoint{2.280491in}{2.626634in}}%
\pgfpathlineto{\pgfqpoint{2.282131in}{2.611957in}}%
\pgfpathlineto{\pgfqpoint{2.285000in}{2.556301in}}%
\pgfpathlineto{\pgfqpoint{2.288689in}{2.436083in}}%
\pgfpathlineto{\pgfqpoint{2.296067in}{2.102393in}}%
\pgfpathlineto{\pgfqpoint{2.303445in}{1.806501in}}%
\pgfpathlineto{\pgfqpoint{2.308774in}{1.678551in}}%
\pgfpathlineto{\pgfqpoint{2.314923in}{1.580080in}}%
\pgfpathlineto{\pgfqpoint{2.318202in}{1.552829in}}%
\pgfpathlineto{\pgfqpoint{2.319022in}{1.551651in}}%
\pgfpathlineto{\pgfqpoint{2.319432in}{1.552000in}}%
\pgfpathlineto{\pgfqpoint{2.320661in}{1.557482in}}%
\pgfpathlineto{\pgfqpoint{2.322711in}{1.584507in}}%
\pgfpathlineto{\pgfqpoint{2.327630in}{1.700918in}}%
\pgfpathlineto{\pgfqpoint{2.335418in}{1.882178in}}%
\pgfpathlineto{\pgfqpoint{2.337467in}{1.890430in}}%
\pgfpathlineto{\pgfqpoint{2.338287in}{1.888448in}}%
\pgfpathlineto{\pgfqpoint{2.339927in}{1.875743in}}%
\pgfpathlineto{\pgfqpoint{2.342796in}{1.832132in}}%
\pgfpathlineto{\pgfqpoint{2.346485in}{1.738703in}}%
\pgfpathlineto{\pgfqpoint{2.351814in}{1.535526in}}%
\pgfpathlineto{\pgfqpoint{2.361241in}{1.181277in}}%
\pgfpathlineto{\pgfqpoint{2.365340in}{1.103608in}}%
\pgfpathlineto{\pgfqpoint{2.368210in}{1.080910in}}%
\pgfpathlineto{\pgfqpoint{2.370259in}{1.077272in}}%
\pgfpathlineto{\pgfqpoint{2.371489in}{1.079486in}}%
\pgfpathlineto{\pgfqpoint{2.378457in}{1.100050in}}%
\pgfpathlineto{\pgfqpoint{2.378867in}{1.099492in}}%
\pgfpathlineto{\pgfqpoint{2.380507in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{2.382966in}{1.068507in}}%
\pgfpathlineto{\pgfqpoint{2.386245in}{1.011635in}}%
\pgfpathlineto{\pgfqpoint{2.394853in}{0.852614in}}%
\pgfpathlineto{\pgfqpoint{2.397313in}{0.839364in}}%
\pgfpathlineto{\pgfqpoint{2.398133in}{0.839733in}}%
\pgfpathlineto{\pgfqpoint{2.399362in}{0.844961in}}%
\pgfpathlineto{\pgfqpoint{2.401412in}{0.865400in}}%
\pgfpathlineto{\pgfqpoint{2.404691in}{0.925169in}}%
\pgfpathlineto{\pgfqpoint{2.410020in}{1.069332in}}%
\pgfpathlineto{\pgfqpoint{2.438713in}{1.923833in}}%
\pgfpathlineto{\pgfqpoint{2.441172in}{1.950215in}}%
\pgfpathlineto{\pgfqpoint{2.441582in}{1.950548in}}%
\pgfpathlineto{\pgfqpoint{2.441992in}{1.949779in}}%
\pgfpathlineto{\pgfqpoint{2.443632in}{1.938665in}}%
\pgfpathlineto{\pgfqpoint{2.448960in}{1.889225in}}%
\pgfpathlineto{\pgfqpoint{2.449370in}{1.890042in}}%
\pgfpathlineto{\pgfqpoint{2.451010in}{1.901835in}}%
\pgfpathlineto{\pgfqpoint{2.454289in}{1.944941in}}%
\pgfpathlineto{\pgfqpoint{2.467816in}{2.184186in}}%
\pgfpathlineto{\pgfqpoint{2.476424in}{2.341610in}}%
\pgfpathlineto{\pgfqpoint{2.478063in}{2.346099in}}%
\pgfpathlineto{\pgfqpoint{2.478883in}{2.344189in}}%
\pgfpathlineto{\pgfqpoint{2.480523in}{2.331837in}}%
\pgfpathlineto{\pgfqpoint{2.482572in}{2.297138in}}%
\pgfpathlineto{\pgfqpoint{2.485441in}{2.205689in}}%
\pgfpathlineto{\pgfqpoint{2.498558in}{1.716748in}}%
\pgfpathlineto{\pgfqpoint{2.504707in}{1.591818in}}%
\pgfpathlineto{\pgfqpoint{2.510445in}{1.517433in}}%
\pgfpathlineto{\pgfqpoint{2.512495in}{1.509306in}}%
\pgfpathlineto{\pgfqpoint{2.513315in}{1.510841in}}%
\pgfpathlineto{\pgfqpoint{2.514544in}{1.519986in}}%
\pgfpathlineto{\pgfqpoint{2.516184in}{1.550083in}}%
\pgfpathlineto{\pgfqpoint{2.519463in}{1.670508in}}%
\pgfpathlineto{\pgfqpoint{2.523972in}{1.809913in}}%
\pgfpathlineto{\pgfqpoint{2.526841in}{1.841385in}}%
\pgfpathlineto{\pgfqpoint{2.528891in}{1.849932in}}%
\pgfpathlineto{\pgfqpoint{2.529711in}{1.849080in}}%
\pgfpathlineto{\pgfqpoint{2.531760in}{1.838637in}}%
\pgfpathlineto{\pgfqpoint{2.535449in}{1.812085in}}%
\pgfpathlineto{\pgfqpoint{2.539548in}{1.750878in}}%
\pgfpathlineto{\pgfqpoint{2.544057in}{1.638795in}}%
\pgfpathlineto{\pgfqpoint{2.550616in}{1.495277in}}%
\pgfpathlineto{\pgfqpoint{2.553075in}{1.477302in}}%
\pgfpathlineto{\pgfqpoint{2.553895in}{1.479239in}}%
\pgfpathlineto{\pgfqpoint{2.555534in}{1.495461in}}%
\pgfpathlineto{\pgfqpoint{2.558814in}{1.561686in}}%
\pgfpathlineto{\pgfqpoint{2.563733in}{1.652102in}}%
\pgfpathlineto{\pgfqpoint{2.569061in}{1.731552in}}%
\pgfpathlineto{\pgfqpoint{2.571931in}{1.857634in}}%
\pgfpathlineto{\pgfqpoint{2.576030in}{1.994610in}}%
\pgfpathlineto{\pgfqpoint{2.587507in}{2.257958in}}%
\pgfpathlineto{\pgfqpoint{2.587917in}{2.258776in}}%
\pgfpathlineto{\pgfqpoint{2.588327in}{2.258537in}}%
\pgfpathlineto{\pgfqpoint{2.589556in}{2.252888in}}%
\pgfpathlineto{\pgfqpoint{2.591606in}{2.230591in}}%
\pgfpathlineto{\pgfqpoint{2.594475in}{2.168097in}}%
\pgfpathlineto{\pgfqpoint{2.600214in}{1.976899in}}%
\pgfpathlineto{\pgfqpoint{2.615380in}{1.442308in}}%
\pgfpathlineto{\pgfqpoint{2.621119in}{1.318008in}}%
\pgfpathlineto{\pgfqpoint{2.625628in}{1.262802in}}%
\pgfpathlineto{\pgfqpoint{2.629727in}{1.238044in}}%
\pgfpathlineto{\pgfqpoint{2.633416in}{1.226186in}}%
\pgfpathlineto{\pgfqpoint{2.634645in}{1.226381in}}%
\pgfpathlineto{\pgfqpoint{2.635875in}{1.230685in}}%
\pgfpathlineto{\pgfqpoint{2.637925in}{1.249509in}}%
\pgfpathlineto{\pgfqpoint{2.640794in}{1.301738in}}%
\pgfpathlineto{\pgfqpoint{2.647352in}{1.478647in}}%
\pgfpathlineto{\pgfqpoint{2.653091in}{1.611938in}}%
\pgfpathlineto{\pgfqpoint{2.653091in}{1.611938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576000in}{0.450000in}}{\pgfqpoint{2.176000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674909in}{0.559091in}}%
\pgfpathlineto{\pgfqpoint{0.685976in}{0.972095in}}%
\pgfpathlineto{\pgfqpoint{0.697044in}{1.304555in}}%
\pgfpathlineto{\pgfqpoint{0.708111in}{1.571912in}}%
\pgfpathlineto{\pgfqpoint{0.719588in}{1.795670in}}%
\pgfpathlineto{\pgfqpoint{0.730656in}{1.970836in}}%
\pgfpathlineto{\pgfqpoint{0.741723in}{2.111990in}}%
\pgfpathlineto{\pgfqpoint{0.752790in}{2.225306in}}%
\pgfpathlineto{\pgfqpoint{0.764267in}{2.320295in}}%
\pgfpathlineto{\pgfqpoint{0.775335in}{2.394430in}}%
\pgfpathlineto{\pgfqpoint{0.786402in}{2.453865in}}%
\pgfpathlineto{\pgfqpoint{0.797060in}{2.499587in}}%
\pgfpathlineto{\pgfqpoint{0.809766in}{2.544213in}}%
\pgfpathlineto{\pgfqpoint{0.822473in}{2.580626in}}%
\pgfpathlineto{\pgfqpoint{0.833951in}{2.607341in}}%
\pgfpathlineto{\pgfqpoint{0.844608in}{2.626675in}}%
\pgfpathlineto{\pgfqpoint{0.860184in}{2.649822in}}%
\pgfpathlineto{\pgfqpoint{0.873711in}{2.665835in}}%
\pgfpathlineto{\pgfqpoint{0.884778in}{2.675329in}}%
\pgfpathlineto{\pgfqpoint{0.897895in}{2.683540in}}%
\pgfpathlineto{\pgfqpoint{0.913062in}{2.693286in}}%
\pgfpathlineto{\pgfqpoint{0.925359in}{2.700781in}}%
\pgfpathlineto{\pgfqpoint{0.935606in}{2.704295in}}%
\pgfpathlineto{\pgfqpoint{0.955691in}{2.710354in}}%
\pgfpathlineto{\pgfqpoint{0.987663in}{2.726738in}}%
\pgfpathlineto{\pgfqpoint{0.999551in}{2.730411in}}%
\pgfpathlineto{\pgfqpoint{1.008159in}{2.730954in}}%
\pgfpathlineto{\pgfqpoint{1.025784in}{2.728911in}}%
\pgfpathlineto{\pgfqpoint{1.039721in}{2.727678in}}%
\pgfpathlineto{\pgfqpoint{1.054067in}{2.728549in}}%
\pgfpathlineto{\pgfqpoint{1.083580in}{2.731286in}}%
\pgfpathlineto{\pgfqpoint{1.097927in}{2.728703in}}%
\pgfpathlineto{\pgfqpoint{1.198353in}{2.705593in}}%
\pgfpathlineto{\pgfqpoint{1.236063in}{2.706999in}}%
\pgfpathlineto{\pgfqpoint{1.257788in}{2.706350in}}%
\pgfpathlineto{\pgfqpoint{1.273364in}{2.706776in}}%
\pgfpathlineto{\pgfqpoint{1.300418in}{2.711503in}}%
\pgfpathlineto{\pgfqpoint{1.313125in}{2.712779in}}%
\pgfpathlineto{\pgfqpoint{1.337719in}{2.717927in}}%
\pgfpathlineto{\pgfqpoint{1.351656in}{2.718324in}}%
\pgfpathlineto{\pgfqpoint{1.367642in}{2.719639in}}%
\pgfpathlineto{\pgfqpoint{1.380758in}{2.720187in}}%
\pgfpathlineto{\pgfqpoint{1.391416in}{2.720911in}}%
\pgfpathlineto{\pgfqpoint{1.406582in}{2.725002in}}%
\pgfpathlineto{\pgfqpoint{1.422568in}{2.728378in}}%
\pgfpathlineto{\pgfqpoint{1.439784in}{2.729408in}}%
\pgfpathlineto{\pgfqpoint{1.466838in}{2.730050in}}%
\pgfpathlineto{\pgfqpoint{1.484873in}{2.737487in}}%
\pgfpathlineto{\pgfqpoint{1.496351in}{2.738284in}}%
\pgfpathlineto{\pgfqpoint{1.507828in}{2.737548in}}%
\pgfpathlineto{\pgfqpoint{1.529143in}{2.734778in}}%
\pgfpathlineto{\pgfqpoint{1.557016in}{2.734299in}}%
\pgfpathlineto{\pgfqpoint{1.588988in}{2.740793in}}%
\pgfpathlineto{\pgfqpoint{1.624240in}{2.740137in}}%
\pgfpathlineto{\pgfqpoint{1.644325in}{2.738606in}}%
\pgfpathlineto{\pgfqpoint{1.663180in}{2.736436in}}%
\pgfpathlineto{\pgfqpoint{1.695972in}{2.729596in}}%
\pgfpathlineto{\pgfqpoint{1.726305in}{2.730901in}}%
\pgfpathlineto{\pgfqpoint{1.752539in}{2.732423in}}%
\pgfpathlineto{\pgfqpoint{1.766475in}{2.730232in}}%
\pgfpathlineto{\pgfqpoint{1.784511in}{2.727424in}}%
\pgfpathlineto{\pgfqpoint{1.806236in}{2.727574in}}%
\pgfpathlineto{\pgfqpoint{1.839028in}{2.728675in}}%
\pgfpathlineto{\pgfqpoint{1.855834in}{2.728335in}}%
\pgfpathlineto{\pgfqpoint{1.898053in}{2.734072in}}%
\pgfpathlineto{\pgfqpoint{1.956669in}{2.730134in}}%
\pgfpathlineto{\pgfqpoint{1.979214in}{2.732118in}}%
\pgfpathlineto{\pgfqpoint{1.991921in}{2.730638in}}%
\pgfpathlineto{\pgfqpoint{2.012416in}{2.727621in}}%
\pgfpathlineto{\pgfqpoint{2.027172in}{2.725944in}}%
\pgfpathlineto{\pgfqpoint{2.060374in}{2.717535in}}%
\pgfpathlineto{\pgfqpoint{2.071032in}{2.716058in}}%
\pgfpathlineto{\pgfqpoint{2.082919in}{2.717361in}}%
\pgfpathlineto{\pgfqpoint{2.093576in}{2.720497in}}%
\pgfpathlineto{\pgfqpoint{2.113251in}{2.726858in}}%
\pgfpathlineto{\pgfqpoint{2.126778in}{2.727459in}}%
\pgfpathlineto{\pgfqpoint{2.143994in}{2.729930in}}%
\pgfpathlineto{\pgfqpoint{2.162440in}{2.732965in}}%
\pgfpathlineto{\pgfqpoint{2.202610in}{2.733459in}}%
\pgfpathlineto{\pgfqpoint{2.218596in}{2.730478in}}%
\pgfpathlineto{\pgfqpoint{2.238681in}{2.726931in}}%
\pgfpathlineto{\pgfqpoint{2.254667in}{2.726649in}}%
\pgfpathlineto{\pgfqpoint{2.273933in}{2.725223in}}%
\pgfpathlineto{\pgfqpoint{2.307544in}{2.720829in}}%
\pgfpathlineto{\pgfqpoint{2.326400in}{2.721788in}}%
\pgfpathlineto{\pgfqpoint{2.349764in}{2.724268in}}%
\pgfpathlineto{\pgfqpoint{2.364931in}{2.723433in}}%
\pgfpathlineto{\pgfqpoint{2.421497in}{2.715783in}}%
\pgfpathlineto{\pgfqpoint{2.449780in}{2.709170in}}%
\pgfpathlineto{\pgfqpoint{2.471915in}{2.711166in}}%
\pgfpathlineto{\pgfqpoint{2.512495in}{2.718154in}}%
\pgfpathlineto{\pgfqpoint{2.550206in}{2.716769in}}%
\pgfpathlineto{\pgfqpoint{2.564552in}{2.715231in}}%
\pgfpathlineto{\pgfqpoint{2.572340in}{2.716234in}}%
\pgfpathlineto{\pgfqpoint{2.587507in}{2.720211in}}%
\pgfpathlineto{\pgfqpoint{2.600214in}{2.720578in}}%
\pgfpathlineto{\pgfqpoint{2.617020in}{2.718809in}}%
\pgfpathlineto{\pgfqpoint{2.644483in}{2.714185in}}%
\pgfpathlineto{\pgfqpoint{2.653091in}{2.712311in}}%
\pgfpathlineto{\pgfqpoint{2.653091in}{2.712311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576000in}{0.450000in}}{\pgfqpoint{2.176000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674909in}{2.230055in}}%
\pgfpathlineto{\pgfqpoint{0.694994in}{2.056977in}}%
\pgfpathlineto{\pgfqpoint{0.707701in}{1.965680in}}%
\pgfpathlineto{\pgfqpoint{0.714669in}{1.913214in}}%
\pgfpathlineto{\pgfqpoint{0.719588in}{1.845941in}}%
\pgfpathlineto{\pgfqpoint{0.747871in}{1.428635in}}%
\pgfpathlineto{\pgfqpoint{0.763038in}{1.249043in}}%
\pgfpathlineto{\pgfqpoint{0.776565in}{1.074118in}}%
\pgfpathlineto{\pgfqpoint{0.784353in}{1.001003in}}%
\pgfpathlineto{\pgfqpoint{0.791321in}{0.954787in}}%
\pgfpathlineto{\pgfqpoint{0.802388in}{0.888905in}}%
\pgfpathlineto{\pgfqpoint{0.809357in}{0.819961in}}%
\pgfpathlineto{\pgfqpoint{0.831081in}{0.595672in}}%
\pgfpathlineto{\pgfqpoint{0.836000in}{0.569627in}}%
\pgfpathlineto{\pgfqpoint{0.839689in}{0.560396in}}%
\pgfpathlineto{\pgfqpoint{0.842149in}{0.559154in}}%
\pgfpathlineto{\pgfqpoint{0.844198in}{0.561138in}}%
\pgfpathlineto{\pgfqpoint{0.846658in}{0.567850in}}%
\pgfpathlineto{\pgfqpoint{0.849527in}{0.583145in}}%
\pgfpathlineto{\pgfqpoint{0.854856in}{0.627607in}}%
\pgfpathlineto{\pgfqpoint{0.863464in}{0.716500in}}%
\pgfpathlineto{\pgfqpoint{0.884368in}{0.959113in}}%
\pgfpathlineto{\pgfqpoint{0.896256in}{1.059092in}}%
\pgfpathlineto{\pgfqpoint{0.909782in}{1.170379in}}%
\pgfpathlineto{\pgfqpoint{0.929867in}{1.389365in}}%
\pgfpathlineto{\pgfqpoint{0.938475in}{1.453088in}}%
\pgfpathlineto{\pgfqpoint{0.945034in}{1.488259in}}%
\pgfpathlineto{\pgfqpoint{0.948723in}{1.497280in}}%
\pgfpathlineto{\pgfqpoint{0.951592in}{1.505457in}}%
\pgfpathlineto{\pgfqpoint{0.954871in}{1.523039in}}%
\pgfpathlineto{\pgfqpoint{0.965939in}{1.605296in}}%
\pgfpathlineto{\pgfqpoint{0.970448in}{1.650308in}}%
\pgfpathlineto{\pgfqpoint{0.976596in}{1.738583in}}%
\pgfpathlineto{\pgfqpoint{0.996271in}{2.054522in}}%
\pgfpathlineto{\pgfqpoint{1.003650in}{2.132333in}}%
\pgfpathlineto{\pgfqpoint{1.010618in}{2.183278in}}%
\pgfpathlineto{\pgfqpoint{1.019226in}{2.231028in}}%
\pgfpathlineto{\pgfqpoint{1.024555in}{2.248793in}}%
\pgfpathlineto{\pgfqpoint{1.037262in}{2.278335in}}%
\pgfpathlineto{\pgfqpoint{1.041770in}{2.284101in}}%
\pgfpathlineto{\pgfqpoint{1.045460in}{2.289436in}}%
\pgfpathlineto{\pgfqpoint{1.048739in}{2.299566in}}%
\pgfpathlineto{\pgfqpoint{1.061446in}{2.345716in}}%
\pgfpathlineto{\pgfqpoint{1.063085in}{2.344610in}}%
\pgfpathlineto{\pgfqpoint{1.066364in}{2.338525in}}%
\pgfpathlineto{\pgfqpoint{1.084400in}{2.295551in}}%
\pgfpathlineto{\pgfqpoint{1.097107in}{2.256528in}}%
\pgfpathlineto{\pgfqpoint{1.112683in}{2.203948in}}%
\pgfpathlineto{\pgfqpoint{1.130719in}{2.134615in}}%
\pgfpathlineto{\pgfqpoint{1.141376in}{2.104071in}}%
\pgfpathlineto{\pgfqpoint{1.149164in}{2.087239in}}%
\pgfpathlineto{\pgfqpoint{1.154083in}{2.081414in}}%
\pgfpathlineto{\pgfqpoint{1.158182in}{2.079738in}}%
\pgfpathlineto{\pgfqpoint{1.161871in}{2.080472in}}%
\pgfpathlineto{\pgfqpoint{1.166790in}{2.084058in}}%
\pgfpathlineto{\pgfqpoint{1.173759in}{2.092333in}}%
\pgfpathlineto{\pgfqpoint{1.183596in}{2.107981in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{2.121350in}}%
\pgfpathlineto{\pgfqpoint{1.195073in}{2.138624in}}%
\pgfpathlineto{\pgfqpoint{1.204091in}{2.177673in}}%
\pgfpathlineto{\pgfqpoint{1.215158in}{2.222081in}}%
\pgfpathlineto{\pgfqpoint{1.222537in}{2.243856in}}%
\pgfpathlineto{\pgfqpoint{1.227046in}{2.251479in}}%
\pgfpathlineto{\pgfqpoint{1.230735in}{2.253733in}}%
\pgfpathlineto{\pgfqpoint{1.234424in}{2.253340in}}%
\pgfpathlineto{\pgfqpoint{1.244261in}{2.251002in}}%
\pgfpathlineto{\pgfqpoint{1.257788in}{2.251871in}}%
\pgfpathlineto{\pgfqpoint{1.261477in}{2.248098in}}%
\pgfpathlineto{\pgfqpoint{1.265576in}{2.240631in}}%
\pgfpathlineto{\pgfqpoint{1.268856in}{2.230468in}}%
\pgfpathlineto{\pgfqpoint{1.272135in}{2.211130in}}%
\pgfpathlineto{\pgfqpoint{1.277873in}{2.159976in}}%
\pgfpathlineto{\pgfqpoint{1.290990in}{2.040303in}}%
\pgfpathlineto{\pgfqpoint{1.304107in}{1.950305in}}%
\pgfpathlineto{\pgfqpoint{1.331570in}{1.772914in}}%
\pgfpathlineto{\pgfqpoint{1.336489in}{1.757787in}}%
\pgfpathlineto{\pgfqpoint{1.342638in}{1.746478in}}%
\pgfpathlineto{\pgfqpoint{1.350426in}{1.736352in}}%
\pgfpathlineto{\pgfqpoint{1.354935in}{1.733776in}}%
\pgfpathlineto{\pgfqpoint{1.359034in}{1.733970in}}%
\pgfpathlineto{\pgfqpoint{1.363953in}{1.736749in}}%
\pgfpathlineto{\pgfqpoint{1.369281in}{1.742161in}}%
\pgfpathlineto{\pgfqpoint{1.379119in}{1.756036in}}%
\pgfpathlineto{\pgfqpoint{1.384448in}{1.762239in}}%
\pgfpathlineto{\pgfqpoint{1.386497in}{1.761852in}}%
\pgfpathlineto{\pgfqpoint{1.388956in}{1.758165in}}%
\pgfpathlineto{\pgfqpoint{1.392236in}{1.748059in}}%
\pgfpathlineto{\pgfqpoint{1.396335in}{1.727063in}}%
\pgfpathlineto{\pgfqpoint{1.402073in}{1.684864in}}%
\pgfpathlineto{\pgfqpoint{1.415190in}{1.568141in}}%
\pgfpathlineto{\pgfqpoint{1.424618in}{1.492594in}}%
\pgfpathlineto{\pgfqpoint{1.429537in}{1.468277in}}%
\pgfpathlineto{\pgfqpoint{1.434046in}{1.455632in}}%
\pgfpathlineto{\pgfqpoint{1.437325in}{1.451785in}}%
\pgfpathlineto{\pgfqpoint{1.440194in}{1.451717in}}%
\pgfpathlineto{\pgfqpoint{1.445113in}{1.454726in}}%
\pgfpathlineto{\pgfqpoint{1.448802in}{1.459634in}}%
\pgfpathlineto{\pgfqpoint{1.452491in}{1.468501in}}%
\pgfpathlineto{\pgfqpoint{1.455770in}{1.482322in}}%
\pgfpathlineto{\pgfqpoint{1.459459in}{1.507411in}}%
\pgfpathlineto{\pgfqpoint{1.463149in}{1.548152in}}%
\pgfpathlineto{\pgfqpoint{1.468067in}{1.635039in}}%
\pgfpathlineto{\pgfqpoint{1.478725in}{1.824593in}}%
\pgfpathlineto{\pgfqpoint{1.484873in}{1.893864in}}%
\pgfpathlineto{\pgfqpoint{1.490202in}{1.932776in}}%
\pgfpathlineto{\pgfqpoint{1.495121in}{1.953987in}}%
\pgfpathlineto{\pgfqpoint{1.498810in}{1.962057in}}%
\pgfpathlineto{\pgfqpoint{1.501679in}{1.964139in}}%
\pgfpathlineto{\pgfqpoint{1.504139in}{1.963259in}}%
\pgfpathlineto{\pgfqpoint{1.507008in}{1.959473in}}%
\pgfpathlineto{\pgfqpoint{1.511107in}{1.949623in}}%
\pgfpathlineto{\pgfqpoint{1.514386in}{1.935726in}}%
\pgfpathlineto{\pgfqpoint{1.518895in}{1.905478in}}%
\pgfpathlineto{\pgfqpoint{1.533242in}{1.784719in}}%
\pgfpathlineto{\pgfqpoint{1.544309in}{1.694437in}}%
\pgfpathlineto{\pgfqpoint{1.547998in}{1.679677in}}%
\pgfpathlineto{\pgfqpoint{1.550457in}{1.676364in}}%
\pgfpathlineto{\pgfqpoint{1.552097in}{1.676863in}}%
\pgfpathlineto{\pgfqpoint{1.554556in}{1.680875in}}%
\pgfpathlineto{\pgfqpoint{1.557836in}{1.691842in}}%
\pgfpathlineto{\pgfqpoint{1.563164in}{1.720460in}}%
\pgfpathlineto{\pgfqpoint{1.572592in}{1.768891in}}%
\pgfpathlineto{\pgfqpoint{1.581200in}{1.801423in}}%
\pgfpathlineto{\pgfqpoint{1.590628in}{1.829420in}}%
\pgfpathlineto{\pgfqpoint{1.596366in}{1.840586in}}%
\pgfpathlineto{\pgfqpoint{1.599646in}{1.843333in}}%
\pgfpathlineto{\pgfqpoint{1.602105in}{1.842787in}}%
\pgfpathlineto{\pgfqpoint{1.604564in}{1.839255in}}%
\pgfpathlineto{\pgfqpoint{1.608663in}{1.828503in}}%
\pgfpathlineto{\pgfqpoint{1.617271in}{1.796235in}}%
\pgfpathlineto{\pgfqpoint{1.629978in}{1.744600in}}%
\pgfpathlineto{\pgfqpoint{1.634897in}{1.710428in}}%
\pgfpathlineto{\pgfqpoint{1.660721in}{1.512920in}}%
\pgfpathlineto{\pgfqpoint{1.668509in}{1.475370in}}%
\pgfpathlineto{\pgfqpoint{1.683265in}{1.417792in}}%
\pgfpathlineto{\pgfqpoint{1.689414in}{1.402432in}}%
\pgfpathlineto{\pgfqpoint{1.695152in}{1.393398in}}%
\pgfpathlineto{\pgfqpoint{1.699251in}{1.390519in}}%
\pgfpathlineto{\pgfqpoint{1.704170in}{1.389794in}}%
\pgfpathlineto{\pgfqpoint{1.710319in}{1.391287in}}%
\pgfpathlineto{\pgfqpoint{1.714828in}{1.394521in}}%
\pgfpathlineto{\pgfqpoint{1.718107in}{1.399839in}}%
\pgfpathlineto{\pgfqpoint{1.721386in}{1.409546in}}%
\pgfpathlineto{\pgfqpoint{1.724665in}{1.426704in}}%
\pgfpathlineto{\pgfqpoint{1.729584in}{1.467516in}}%
\pgfpathlineto{\pgfqpoint{1.770164in}{1.849924in}}%
\pgfpathlineto{\pgfqpoint{1.780002in}{1.940491in}}%
\pgfpathlineto{\pgfqpoint{1.808695in}{2.220141in}}%
\pgfpathlineto{\pgfqpoint{1.817713in}{2.281158in}}%
\pgfpathlineto{\pgfqpoint{1.826321in}{2.323728in}}%
\pgfpathlineto{\pgfqpoint{1.836978in}{2.364404in}}%
\pgfpathlineto{\pgfqpoint{1.845996in}{2.391174in}}%
\pgfpathlineto{\pgfqpoint{1.851325in}{2.401520in}}%
\pgfpathlineto{\pgfqpoint{1.853374in}{2.401919in}}%
\pgfpathlineto{\pgfqpoint{1.855424in}{2.399163in}}%
\pgfpathlineto{\pgfqpoint{1.858703in}{2.389418in}}%
\pgfpathlineto{\pgfqpoint{1.864442in}{2.363803in}}%
\pgfpathlineto{\pgfqpoint{1.883707in}{2.272444in}}%
\pgfpathlineto{\pgfqpoint{1.891905in}{2.245997in}}%
\pgfpathlineto{\pgfqpoint{1.898873in}{2.228917in}}%
\pgfpathlineto{\pgfqpoint{1.902972in}{2.224364in}}%
\pgfpathlineto{\pgfqpoint{1.916089in}{2.213890in}}%
\pgfpathlineto{\pgfqpoint{1.921418in}{2.209481in}}%
\pgfpathlineto{\pgfqpoint{1.924697in}{2.209528in}}%
\pgfpathlineto{\pgfqpoint{1.933305in}{2.211692in}}%
\pgfpathlineto{\pgfqpoint{1.935764in}{2.208175in}}%
\pgfpathlineto{\pgfqpoint{1.939044in}{2.198813in}}%
\pgfpathlineto{\pgfqpoint{1.943143in}{2.178694in}}%
\pgfpathlineto{\pgfqpoint{1.948471in}{2.139814in}}%
\pgfpathlineto{\pgfqpoint{1.965687in}{2.000488in}}%
\pgfpathlineto{\pgfqpoint{1.971836in}{1.973038in}}%
\pgfpathlineto{\pgfqpoint{1.978394in}{1.954110in}}%
\pgfpathlineto{\pgfqpoint{1.988232in}{1.932912in}}%
\pgfpathlineto{\pgfqpoint{1.996840in}{1.919501in}}%
\pgfpathlineto{\pgfqpoint{2.000119in}{1.917263in}}%
\pgfpathlineto{\pgfqpoint{2.002168in}{1.919027in}}%
\pgfpathlineto{\pgfqpoint{2.004628in}{1.924768in}}%
\pgfpathlineto{\pgfqpoint{2.008727in}{1.941383in}}%
\pgfpathlineto{\pgfqpoint{2.016925in}{1.987297in}}%
\pgfpathlineto{\pgfqpoint{2.024713in}{2.024735in}}%
\pgfpathlineto{\pgfqpoint{2.031681in}{2.047592in}}%
\pgfpathlineto{\pgfqpoint{2.057915in}{2.117673in}}%
\pgfpathlineto{\pgfqpoint{2.062834in}{2.125932in}}%
\pgfpathlineto{\pgfqpoint{2.065703in}{2.127203in}}%
\pgfpathlineto{\pgfqpoint{2.068162in}{2.125293in}}%
\pgfpathlineto{\pgfqpoint{2.071442in}{2.118982in}}%
\pgfpathlineto{\pgfqpoint{2.076770in}{2.102254in}}%
\pgfpathlineto{\pgfqpoint{2.084558in}{2.079012in}}%
\pgfpathlineto{\pgfqpoint{2.093166in}{2.060988in}}%
\pgfpathlineto{\pgfqpoint{2.096855in}{2.057638in}}%
\pgfpathlineto{\pgfqpoint{2.100135in}{2.057539in}}%
\pgfpathlineto{\pgfqpoint{2.104643in}{2.060119in}}%
\pgfpathlineto{\pgfqpoint{2.115301in}{2.067065in}}%
\pgfpathlineto{\pgfqpoint{2.139075in}{2.065700in}}%
\pgfpathlineto{\pgfqpoint{2.143584in}{2.064523in}}%
\pgfpathlineto{\pgfqpoint{2.147273in}{2.066581in}}%
\pgfpathlineto{\pgfqpoint{2.153422in}{2.070192in}}%
\pgfpathlineto{\pgfqpoint{2.156701in}{2.069288in}}%
\pgfpathlineto{\pgfqpoint{2.159980in}{2.065755in}}%
\pgfpathlineto{\pgfqpoint{2.163669in}{2.058805in}}%
\pgfpathlineto{\pgfqpoint{2.168178in}{2.044169in}}%
\pgfpathlineto{\pgfqpoint{2.175556in}{2.019955in}}%
\pgfpathlineto{\pgfqpoint{2.178836in}{2.015877in}}%
\pgfpathlineto{\pgfqpoint{2.180885in}{2.016313in}}%
\pgfpathlineto{\pgfqpoint{2.183754in}{2.020122in}}%
\pgfpathlineto{\pgfqpoint{2.189493in}{2.032896in}}%
\pgfpathlineto{\pgfqpoint{2.203020in}{2.068532in}}%
\pgfpathlineto{\pgfqpoint{2.210808in}{2.096955in}}%
\pgfpathlineto{\pgfqpoint{2.228024in}{2.171268in}}%
\pgfpathlineto{\pgfqpoint{2.235402in}{2.217905in}}%
\pgfpathlineto{\pgfqpoint{2.251798in}{2.327351in}}%
\pgfpathlineto{\pgfqpoint{2.261636in}{2.368200in}}%
\pgfpathlineto{\pgfqpoint{2.271473in}{2.402318in}}%
\pgfpathlineto{\pgfqpoint{2.294838in}{2.478475in}}%
\pgfpathlineto{\pgfqpoint{2.310004in}{2.545003in}}%
\pgfpathlineto{\pgfqpoint{2.316972in}{2.576587in}}%
\pgfpathlineto{\pgfqpoint{2.323121in}{2.615075in}}%
\pgfpathlineto{\pgfqpoint{2.339517in}{2.731276in}}%
\pgfpathlineto{\pgfqpoint{2.343206in}{2.739169in}}%
\pgfpathlineto{\pgfqpoint{2.346075in}{2.740894in}}%
\pgfpathlineto{\pgfqpoint{2.348944in}{2.740127in}}%
\pgfpathlineto{\pgfqpoint{2.353453in}{2.736312in}}%
\pgfpathlineto{\pgfqpoint{2.360832in}{2.727026in}}%
\pgfpathlineto{\pgfqpoint{2.366980in}{2.715440in}}%
\pgfpathlineto{\pgfqpoint{2.373948in}{2.697231in}}%
\pgfpathlineto{\pgfqpoint{2.402232in}{2.610054in}}%
\pgfpathlineto{\pgfqpoint{2.442812in}{2.460428in}}%
\pgfpathlineto{\pgfqpoint{2.448550in}{2.421124in}}%
\pgfpathlineto{\pgfqpoint{2.458798in}{2.330927in}}%
\pgfpathlineto{\pgfqpoint{2.466996in}{2.247624in}}%
\pgfpathlineto{\pgfqpoint{2.475194in}{2.139050in}}%
\pgfpathlineto{\pgfqpoint{2.507986in}{1.685351in}}%
\pgfpathlineto{\pgfqpoint{2.516184in}{1.611314in}}%
\pgfpathlineto{\pgfqpoint{2.522333in}{1.575528in}}%
\pgfpathlineto{\pgfqpoint{2.527251in}{1.556921in}}%
\pgfpathlineto{\pgfqpoint{2.531350in}{1.548953in}}%
\pgfpathlineto{\pgfqpoint{2.535039in}{1.546278in}}%
\pgfpathlineto{\pgfqpoint{2.537909in}{1.546288in}}%
\pgfpathlineto{\pgfqpoint{2.540778in}{1.548703in}}%
\pgfpathlineto{\pgfqpoint{2.544057in}{1.554893in}}%
\pgfpathlineto{\pgfqpoint{2.548566in}{1.568865in}}%
\pgfpathlineto{\pgfqpoint{2.553895in}{1.594181in}}%
\pgfpathlineto{\pgfqpoint{2.561273in}{1.642136in}}%
\pgfpathlineto{\pgfqpoint{2.569061in}{1.707489in}}%
\pgfpathlineto{\pgfqpoint{2.573160in}{1.765060in}}%
\pgfpathlineto{\pgfqpoint{2.585867in}{1.955873in}}%
\pgfpathlineto{\pgfqpoint{2.595705in}{2.072511in}}%
\pgfpathlineto{\pgfqpoint{2.604313in}{2.147788in}}%
\pgfpathlineto{\pgfqpoint{2.612511in}{2.200575in}}%
\pgfpathlineto{\pgfqpoint{2.628497in}{2.289722in}}%
\pgfpathlineto{\pgfqpoint{2.638744in}{2.327998in}}%
\pgfpathlineto{\pgfqpoint{2.649812in}{2.362772in}}%
\pgfpathlineto{\pgfqpoint{2.653091in}{2.372008in}}%
\pgfpathlineto{\pgfqpoint{2.653091in}{2.372008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576000in}{0.450000in}}{\pgfqpoint{2.176000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674909in}{2.740909in}}%
\pgfpathlineto{\pgfqpoint{0.696634in}{2.539954in}}%
\pgfpathlineto{\pgfqpoint{0.718768in}{2.355588in}}%
\pgfpathlineto{\pgfqpoint{0.741313in}{2.185080in}}%
\pgfpathlineto{\pgfqpoint{0.763858in}{2.031469in}}%
\pgfpathlineto{\pgfqpoint{0.786402in}{1.892486in}}%
\pgfpathlineto{\pgfqpoint{0.809357in}{1.764958in}}%
\pgfpathlineto{\pgfqpoint{0.833131in}{1.644921in}}%
\pgfpathlineto{\pgfqpoint{0.856085in}{1.540532in}}%
\pgfpathlineto{\pgfqpoint{0.879450in}{1.444235in}}%
\pgfpathlineto{\pgfqpoint{0.901994in}{1.360913in}}%
\pgfpathlineto{\pgfqpoint{0.928228in}{1.272440in}}%
\pgfpathlineto{\pgfqpoint{0.950363in}{1.206182in}}%
\pgfpathlineto{\pgfqpoint{0.979056in}{1.126709in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.073426in}}%
\pgfpathlineto{\pgfqpoint{1.020046in}{1.030127in}}%
\pgfpathlineto{\pgfqpoint{1.044230in}{0.982322in}}%
\pgfpathlineto{\pgfqpoint{1.072923in}{0.930379in}}%
\pgfpathlineto{\pgfqpoint{1.092598in}{0.899236in}}%
\pgfpathlineto{\pgfqpoint{1.115143in}{0.867842in}}%
\pgfpathlineto{\pgfqpoint{1.137687in}{0.839889in}}%
\pgfpathlineto{\pgfqpoint{1.161461in}{0.814120in}}%
\pgfpathlineto{\pgfqpoint{1.184006in}{0.792836in}}%
\pgfpathlineto{\pgfqpoint{1.234424in}{0.749990in}}%
\pgfpathlineto{\pgfqpoint{1.259838in}{0.731909in}}%
\pgfpathlineto{\pgfqpoint{1.311075in}{0.699023in}}%
\pgfpathlineto{\pgfqpoint{1.345917in}{0.679210in}}%
\pgfpathlineto{\pgfqpoint{1.389776in}{0.658791in}}%
\pgfpathlineto{\pgfqpoint{1.440604in}{0.636968in}}%
\pgfpathlineto{\pgfqpoint{1.515616in}{0.611639in}}%
\pgfpathlineto{\pgfqpoint{1.630388in}{0.585668in}}%
\pgfpathlineto{\pgfqpoint{1.670558in}{0.580689in}}%
\pgfpathlineto{\pgfqpoint{1.716467in}{0.576845in}}%
\pgfpathlineto{\pgfqpoint{1.771394in}{0.572447in}}%
\pgfpathlineto{\pgfqpoint{1.808695in}{0.570635in}}%
\pgfpathlineto{\pgfqpoint{1.907071in}{0.564354in}}%
\pgfpathlineto{\pgfqpoint{1.962818in}{0.562827in}}%
\pgfpathlineto{\pgfqpoint{1.991921in}{0.561951in}}%
\pgfpathlineto{\pgfqpoint{2.056275in}{0.564322in}}%
\pgfpathlineto{\pgfqpoint{2.082509in}{0.565171in}}%
\pgfpathlineto{\pgfqpoint{2.104643in}{0.563538in}}%
\pgfpathlineto{\pgfqpoint{2.129238in}{0.562502in}}%
\pgfpathlineto{\pgfqpoint{2.223925in}{0.559661in}}%
\pgfpathlineto{\pgfqpoint{2.264095in}{0.560245in}}%
\pgfpathlineto{\pgfqpoint{2.414529in}{0.563856in}}%
\pgfpathlineto{\pgfqpoint{2.471915in}{0.567571in}}%
\pgfpathlineto{\pgfqpoint{2.557994in}{0.567651in}}%
\pgfpathlineto{\pgfqpoint{2.577259in}{0.567334in}}%
\pgfpathlineto{\pgfqpoint{2.600214in}{0.566698in}}%
\pgfpathlineto{\pgfqpoint{2.636695in}{0.568016in}}%
\pgfpathlineto{\pgfqpoint{2.653091in}{0.569073in}}%
\pgfpathlineto{\pgfqpoint{2.653091in}{0.569073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{0.576000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{2.752000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{2.752000in}{0.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{2.752000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029838in}{0.512500in}}%
\pgfpathlineto{\pgfqpoint{2.664500in}{0.512500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.689500in}{0.512500in}}{\pgfqpoint{2.689500in}{0.537500in}}%
\pgfpathlineto{\pgfqpoint{2.689500in}{1.222222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.689500in}{1.247222in}}{\pgfqpoint{2.664500in}{1.247222in}}%
\pgfpathlineto{\pgfqpoint{2.029838in}{1.247222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.004838in}{1.247222in}}{\pgfqpoint{2.004838in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{2.004838in}{0.537500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.004838in}{0.512500in}}{\pgfqpoint{2.029838in}{0.512500in}}%
\pgfpathlineto{\pgfqpoint{2.029838in}{0.512500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054838in}{1.153472in}}%
\pgfpathlineto{\pgfqpoint{2.179838in}{1.153472in}}%
\pgfpathlineto{\pgfqpoint{2.304838in}{1.153472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.404838in,y=1.109722in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda_{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054838in}{0.979167in}}%
\pgfpathlineto{\pgfqpoint{2.179838in}{0.979167in}}%
\pgfpathlineto{\pgfqpoint{2.304838in}{0.979167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.404838in,y=0.935417in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda_{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054838in}{0.804861in}}%
\pgfpathlineto{\pgfqpoint{2.179838in}{0.804861in}}%
\pgfpathlineto{\pgfqpoint{2.304838in}{0.804861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.404838in,y=0.761111in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda_{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054838in}{0.630556in}}%
\pgfpathlineto{\pgfqpoint{2.179838in}{0.630556in}}%
\pgfpathlineto{\pgfqpoint{2.304838in}{0.630556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.404838in,y=0.586806in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda_{400}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mode.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/wadh6515/Documents/cond1d/env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/wadh6515/Documents/cond1d/env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/home/wadh6515/Documents/cond1d/env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.000000in}{2.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510000in}{0.379500in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.379500in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{2.254000in}}%
\pgfpathlineto{\pgfqpoint{0.510000in}{2.254000in}}%
\pgfpathlineto{\pgfqpoint{0.510000in}{0.379500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510000in}{0.379500in}}{\pgfqpoint{0.990000in}{1.874500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555000in}{0.379500in}}%
\pgfpathlineto{\pgfqpoint{0.555000in}{2.254000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555000in}{0.379500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.555000in,y=0.282278in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510000in}{0.379500in}}{\pgfqpoint{0.990000in}{1.874500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455000in}{0.379500in}}%
\pgfpathlineto{\pgfqpoint{1.455000in}{2.254000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455000in}{0.379500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.455000in,y=0.282278in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.005000in,y=0.115611in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}x/L}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510000in}{0.379500in}}{\pgfqpoint{0.990000in}{1.874500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510000in}{0.410735in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.410735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510000in}{0.410735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.084462in, y=0.367332in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510000in}{0.379500in}}{\pgfqpoint{0.990000in}{1.874500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510000in}{0.712740in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.712740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510000in}{0.712740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.084462in, y=0.669337in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510000in}{0.379500in}}{\pgfqpoint{0.990000in}{1.874500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510000in}{1.014745in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.014745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510000in}{1.014745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.084462in, y=0.971342in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510000in}{0.379500in}}{\pgfqpoint{0.990000in}{1.874500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510000in}{1.316750in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.316750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510000in}{1.316750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.184384in, y=1.273347in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510000in}{0.379500in}}{\pgfqpoint{0.990000in}{1.874500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510000in}{1.618755in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.618755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510000in}{1.618755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.184384in, y=1.575352in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510000in}{0.379500in}}{\pgfqpoint{0.990000in}{1.874500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510000in}{1.920760in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.920760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510000in}{1.920760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.184384in, y=1.877357in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510000in}{0.379500in}}{\pgfqpoint{0.990000in}{1.874500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510000in}{2.222765in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{2.222765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510000in}{2.222765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.184384in, y=2.179362in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.1048907in,y=1.316750in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modal amplitude}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510000in}{0.379500in}}{\pgfqpoint{0.990000in}{1.874500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555000in}{1.566084in}}%
\pgfpathlineto{\pgfqpoint{0.564091in}{1.793590in}}%
\pgfpathlineto{\pgfqpoint{0.573182in}{1.979353in}}%
\pgfpathlineto{\pgfqpoint{0.582273in}{2.107109in}}%
\pgfpathlineto{\pgfqpoint{0.591364in}{2.165675in}}%
\pgfpathlineto{\pgfqpoint{0.600455in}{2.149924in}}%
\pgfpathlineto{\pgfqpoint{0.609545in}{2.061234in}}%
\pgfpathlineto{\pgfqpoint{0.618636in}{1.907370in}}%
\pgfpathlineto{\pgfqpoint{0.627727in}{1.701801in}}%
\pgfpathlineto{\pgfqpoint{0.636818in}{1.462524in}}%
\pgfpathlineto{\pgfqpoint{0.645909in}{1.210486in}}%
\pgfpathlineto{\pgfqpoint{0.655000in}{0.967750in}}%
\pgfpathlineto{\pgfqpoint{0.664091in}{0.755566in}}%
\pgfpathlineto{\pgfqpoint{0.673182in}{0.592511in}}%
\pgfpathlineto{\pgfqpoint{0.682273in}{0.492857in}}%
\pgfpathlineto{\pgfqpoint{0.691364in}{0.465329in}}%
\pgfpathlineto{\pgfqpoint{0.700455in}{0.512337in}}%
\pgfpathlineto{\pgfqpoint{0.709545in}{0.629766in}}%
\pgfpathlineto{\pgfqpoint{0.718636in}{0.807335in}}%
\pgfpathlineto{\pgfqpoint{0.727727in}{1.029500in}}%
\pgfpathlineto{\pgfqpoint{0.736818in}{1.276811in}}%
\pgfpathlineto{\pgfqpoint{0.745909in}{1.527619in}}%
\pgfpathlineto{\pgfqpoint{0.755000in}{1.759967in}}%
\pgfpathlineto{\pgfqpoint{0.764091in}{1.953515in}}%
\pgfpathlineto{\pgfqpoint{0.773182in}{2.091318in}}%
\pgfpathlineto{\pgfqpoint{0.782273in}{2.161313in}}%
\pgfpathlineto{\pgfqpoint{0.791364in}{2.157373in}}%
\pgfpathlineto{\pgfqpoint{0.800455in}{2.079842in}}%
\pgfpathlineto{\pgfqpoint{0.809545in}{1.935508in}}%
\pgfpathlineto{\pgfqpoint{0.818636in}{1.737006in}}%
\pgfpathlineto{\pgfqpoint{0.827727in}{1.501714in}}%
\pgfpathlineto{\pgfqpoint{0.836818in}{1.250229in}}%
\pgfpathlineto{\pgfqpoint{0.845909in}{1.004568in}}%
\pgfpathlineto{\pgfqpoint{0.855000in}{0.786236in}}%
\pgfpathlineto{\pgfqpoint{0.864091in}{0.614347in}}%
\pgfpathlineto{\pgfqpoint{0.873182in}{0.503948in}}%
\pgfpathlineto{\pgfqpoint{0.882273in}{0.464705in}}%
\pgfpathlineto{\pgfqpoint{0.891364in}{0.500051in}}%
\pgfpathlineto{\pgfqpoint{0.900455in}{0.606894in}}%
\pgfpathlineto{\pgfqpoint{0.909545in}{0.775880in}}%
\pgfpathlineto{\pgfqpoint{0.918636in}{0.992215in}}%
\pgfpathlineto{\pgfqpoint{0.927727in}{1.236961in}}%
\pgfpathlineto{\pgfqpoint{0.936818in}{1.488692in}}%
\pgfpathlineto{\pgfqpoint{0.945909in}{1.725370in}}%
\pgfpathlineto{\pgfqpoint{0.955000in}{1.926277in}}%
\pgfpathlineto{\pgfqpoint{0.964091in}{2.073824in}}%
\pgfpathlineto{\pgfqpoint{0.973182in}{2.155094in}}%
\pgfpathlineto{\pgfqpoint{0.982273in}{2.162974in}}%
\pgfpathlineto{\pgfqpoint{0.991364in}{2.096773in}}%
\pgfpathlineto{\pgfqpoint{1.000455in}{1.962286in}}%
\pgfpathlineto{\pgfqpoint{1.009545in}{1.771287in}}%
\pgfpathlineto{\pgfqpoint{1.018636in}{1.540497in}}%
\pgfpathlineto{\pgfqpoint{1.027727in}{1.290119in}}%
\pgfpathlineto{\pgfqpoint{1.036818in}{1.042073in}}%
\pgfpathlineto{\pgfqpoint{1.045909in}{0.818072in}}%
\pgfpathlineto{\pgfqpoint{1.055000in}{0.637728in}}%
\pgfpathlineto{\pgfqpoint{1.064091in}{0.516827in}}%
\pgfpathlineto{\pgfqpoint{1.073182in}{0.465953in}}%
\pgfpathlineto{\pgfqpoint{1.082273in}{0.489561in}}%
\pgfpathlineto{\pgfqpoint{1.091364in}{0.585583in}}%
\pgfpathlineto{\pgfqpoint{1.100455in}{0.745614in}}%
\pgfpathlineto{\pgfqpoint{1.109545in}{0.955644in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.197285in}}%
\pgfpathlineto{\pgfqpoint{1.127727in}{1.449386in}}%
\pgfpathlineto{\pgfqpoint{1.136818in}{1.689875in}}%
\pgfpathlineto{\pgfqpoint{1.145909in}{1.897699in}}%
\pgfpathlineto{\pgfqpoint{1.155000in}{2.054666in}}%
\pgfpathlineto{\pgfqpoint{1.164091in}{2.147033in}}%
\pgfpathlineto{\pgfqpoint{1.173182in}{2.166715in}}%
\pgfpathlineto{\pgfqpoint{1.182273in}{2.111988in}}%
\pgfpathlineto{\pgfqpoint{1.191364in}{1.987645in}}%
\pgfpathlineto{\pgfqpoint{1.200455in}{1.804569in}}%
\pgfpathlineto{\pgfqpoint{1.209545in}{1.578788in}}%
\pgfpathlineto{\pgfqpoint{1.218636in}{1.330067in}}%
\pgfpathlineto{\pgfqpoint{1.227727in}{1.080181in}}%
\pgfpathlineto{\pgfqpoint{1.236818in}{0.851005in}}%
\pgfpathlineto{\pgfqpoint{1.245909in}{0.662601in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{0.531463in}}%
\pgfpathlineto{\pgfqpoint{1.264091in}{0.469072in}}%
\pgfpathlineto{\pgfqpoint{1.273182in}{0.480889in}}%
\pgfpathlineto{\pgfqpoint{1.282273in}{0.565879in}}%
\pgfpathlineto{\pgfqpoint{1.291364in}{0.716603in}}%
\pgfpathlineto{\pgfqpoint{1.300455in}{0.919866in}}%
\pgfpathlineto{\pgfqpoint{1.309545in}{1.157873in}}%
\pgfpathlineto{\pgfqpoint{1.318636in}{1.409788in}}%
\pgfpathlineto{\pgfqpoint{1.327727in}{1.653559in}}%
\pgfpathlineto{\pgfqpoint{1.336818in}{1.867844in}}%
\pgfpathlineto{\pgfqpoint{1.345909in}{2.033885in}}%
\pgfpathlineto{\pgfqpoint{1.355000in}{2.137146in}}%
\pgfpathlineto{\pgfqpoint{1.364091in}{2.168587in}}%
\pgfpathlineto{\pgfqpoint{1.373182in}{2.125456in}}%
\pgfpathlineto{\pgfqpoint{1.382273in}{2.011529in}}%
\pgfpathlineto{\pgfqpoint{1.391364in}{1.836778in}}%
\pgfpathlineto{\pgfqpoint{1.400455in}{1.616503in}}%
\pgfpathlineto{\pgfqpoint{1.409545in}{1.369986in}}%
\pgfpathlineto{\pgfqpoint{1.418636in}{1.118809in}}%
\pgfpathlineto{\pgfqpoint{1.427727in}{0.884961in}}%
\pgfpathlineto{\pgfqpoint{1.436818in}{0.688912in}}%
\pgfpathlineto{\pgfqpoint{1.445909in}{0.547826in}}%
\pgfpathlineto{\pgfqpoint{1.455000in}{0.474054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510000in}{0.379500in}}{\pgfqpoint{0.990000in}{1.874500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555000in}{1.276811in}}%
\pgfpathlineto{\pgfqpoint{0.564091in}{1.236961in}}%
\pgfpathlineto{\pgfqpoint{0.573182in}{1.197285in}}%
\pgfpathlineto{\pgfqpoint{0.582273in}{1.157873in}}%
\pgfpathlineto{\pgfqpoint{0.591364in}{1.118809in}}%
\pgfpathlineto{\pgfqpoint{0.600455in}{1.080181in}}%
\pgfpathlineto{\pgfqpoint{0.609545in}{1.042073in}}%
\pgfpathlineto{\pgfqpoint{0.618636in}{1.004568in}}%
\pgfpathlineto{\pgfqpoint{0.627727in}{0.967750in}}%
\pgfpathlineto{\pgfqpoint{0.636818in}{0.931699in}}%
\pgfpathlineto{\pgfqpoint{0.645909in}{0.896494in}}%
\pgfpathlineto{\pgfqpoint{0.655000in}{0.862213in}}%
\pgfpathlineto{\pgfqpoint{0.664091in}{0.828931in}}%
\pgfpathlineto{\pgfqpoint{0.673182in}{0.796722in}}%
\pgfpathlineto{\pgfqpoint{0.682273in}{0.765656in}}%
\pgfpathlineto{\pgfqpoint{0.691364in}{0.735801in}}%
\pgfpathlineto{\pgfqpoint{0.700455in}{0.707223in}}%
\pgfpathlineto{\pgfqpoint{0.709545in}{0.679985in}}%
\pgfpathlineto{\pgfqpoint{0.718636in}{0.654147in}}%
\pgfpathlineto{\pgfqpoint{0.727727in}{0.629766in}}%
\pgfpathlineto{\pgfqpoint{0.736818in}{0.606894in}}%
\pgfpathlineto{\pgfqpoint{0.745909in}{0.585583in}}%
\pgfpathlineto{\pgfqpoint{0.755000in}{0.565879in}}%
\pgfpathlineto{\pgfqpoint{0.764091in}{0.547826in}}%
\pgfpathlineto{\pgfqpoint{0.773182in}{0.531463in}}%
\pgfpathlineto{\pgfqpoint{0.782273in}{0.516827in}}%
\pgfpathlineto{\pgfqpoint{0.791364in}{0.503948in}}%
\pgfpathlineto{\pgfqpoint{0.800455in}{0.492857in}}%
\pgfpathlineto{\pgfqpoint{0.809545in}{0.483576in}}%
\pgfpathlineto{\pgfqpoint{0.818636in}{0.476127in}}%
\pgfpathlineto{\pgfqpoint{0.827727in}{0.470526in}}%
\pgfpathlineto{\pgfqpoint{0.836818in}{0.466785in}}%
\pgfpathlineto{\pgfqpoint{0.845909in}{0.464913in}}%
\pgfpathlineto{\pgfqpoint{0.855000in}{0.464913in}}%
\pgfpathlineto{\pgfqpoint{0.864091in}{0.466785in}}%
\pgfpathlineto{\pgfqpoint{0.873182in}{0.470526in}}%
\pgfpathlineto{\pgfqpoint{0.882273in}{0.476127in}}%
\pgfpathlineto{\pgfqpoint{0.891364in}{0.483576in}}%
\pgfpathlineto{\pgfqpoint{0.900455in}{0.492857in}}%
\pgfpathlineto{\pgfqpoint{0.909545in}{0.503948in}}%
\pgfpathlineto{\pgfqpoint{0.918636in}{0.516827in}}%
\pgfpathlineto{\pgfqpoint{0.927727in}{0.531463in}}%
\pgfpathlineto{\pgfqpoint{0.936818in}{0.547826in}}%
\pgfpathlineto{\pgfqpoint{0.945909in}{0.565879in}}%
\pgfpathlineto{\pgfqpoint{0.955000in}{0.585583in}}%
\pgfpathlineto{\pgfqpoint{0.964091in}{0.606894in}}%
\pgfpathlineto{\pgfqpoint{0.973182in}{0.629766in}}%
\pgfpathlineto{\pgfqpoint{0.982273in}{0.654147in}}%
\pgfpathlineto{\pgfqpoint{0.991364in}{0.679985in}}%
\pgfpathlineto{\pgfqpoint{1.000455in}{0.707223in}}%
\pgfpathlineto{\pgfqpoint{1.009545in}{0.735801in}}%
\pgfpathlineto{\pgfqpoint{1.018636in}{0.765656in}}%
\pgfpathlineto{\pgfqpoint{1.027727in}{0.796722in}}%
\pgfpathlineto{\pgfqpoint{1.036818in}{0.828931in}}%
\pgfpathlineto{\pgfqpoint{1.045909in}{0.862213in}}%
\pgfpathlineto{\pgfqpoint{1.055000in}{0.896494in}}%
\pgfpathlineto{\pgfqpoint{1.064091in}{0.931699in}}%
\pgfpathlineto{\pgfqpoint{1.073182in}{0.967750in}}%
\pgfpathlineto{\pgfqpoint{1.082273in}{1.004568in}}%
\pgfpathlineto{\pgfqpoint{1.091364in}{1.042073in}}%
\pgfpathlineto{\pgfqpoint{1.100455in}{1.080181in}}%
\pgfpathlineto{\pgfqpoint{1.109545in}{1.118809in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.157873in}}%
\pgfpathlineto{\pgfqpoint{1.127727in}{1.197285in}}%
\pgfpathlineto{\pgfqpoint{1.136818in}{1.236961in}}%
\pgfpathlineto{\pgfqpoint{1.145909in}{1.276811in}}%
\pgfpathlineto{\pgfqpoint{1.155000in}{1.316750in}}%
\pgfpathlineto{\pgfqpoint{1.164091in}{1.356689in}}%
\pgfpathlineto{\pgfqpoint{1.173182in}{1.396539in}}%
\pgfpathlineto{\pgfqpoint{1.182273in}{1.436215in}}%
\pgfpathlineto{\pgfqpoint{1.191364in}{1.475627in}}%
\pgfpathlineto{\pgfqpoint{1.200455in}{1.514691in}}%
\pgfpathlineto{\pgfqpoint{1.209545in}{1.553319in}}%
\pgfpathlineto{\pgfqpoint{1.218636in}{1.591427in}}%
\pgfpathlineto{\pgfqpoint{1.227727in}{1.628932in}}%
\pgfpathlineto{\pgfqpoint{1.236818in}{1.665750in}}%
\pgfpathlineto{\pgfqpoint{1.245909in}{1.701801in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{1.737006in}}%
\pgfpathlineto{\pgfqpoint{1.264091in}{1.771287in}}%
\pgfpathlineto{\pgfqpoint{1.273182in}{1.804569in}}%
\pgfpathlineto{\pgfqpoint{1.282273in}{1.836778in}}%
\pgfpathlineto{\pgfqpoint{1.291364in}{1.867844in}}%
\pgfpathlineto{\pgfqpoint{1.300455in}{1.897699in}}%
\pgfpathlineto{\pgfqpoint{1.309545in}{1.926277in}}%
\pgfpathlineto{\pgfqpoint{1.318636in}{1.953515in}}%
\pgfpathlineto{\pgfqpoint{1.327727in}{1.979353in}}%
\pgfpathlineto{\pgfqpoint{1.336818in}{2.003734in}}%
\pgfpathlineto{\pgfqpoint{1.345909in}{2.026606in}}%
\pgfpathlineto{\pgfqpoint{1.355000in}{2.047917in}}%
\pgfpathlineto{\pgfqpoint{1.364091in}{2.067621in}}%
\pgfpathlineto{\pgfqpoint{1.373182in}{2.085674in}}%
\pgfpathlineto{\pgfqpoint{1.382273in}{2.102037in}}%
\pgfpathlineto{\pgfqpoint{1.391364in}{2.116673in}}%
\pgfpathlineto{\pgfqpoint{1.400455in}{2.129552in}}%
\pgfpathlineto{\pgfqpoint{1.409545in}{2.140643in}}%
\pgfpathlineto{\pgfqpoint{1.418636in}{2.149924in}}%
\pgfpathlineto{\pgfqpoint{1.427727in}{2.157373in}}%
\pgfpathlineto{\pgfqpoint{1.436818in}{2.162974in}}%
\pgfpathlineto{\pgfqpoint{1.445909in}{2.166715in}}%
\pgfpathlineto{\pgfqpoint{1.455000in}{2.168587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510000in}{0.379500in}}{\pgfqpoint{0.990000in}{1.874500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555000in}{1.330067in}}%
\pgfpathlineto{\pgfqpoint{0.564091in}{1.343381in}}%
\pgfpathlineto{\pgfqpoint{0.573182in}{1.356689in}}%
\pgfpathlineto{\pgfqpoint{0.582273in}{1.369986in}}%
\pgfpathlineto{\pgfqpoint{0.591364in}{1.383271in}}%
\pgfpathlineto{\pgfqpoint{0.600455in}{1.396539in}}%
\pgfpathlineto{\pgfqpoint{0.609545in}{1.409788in}}%
\pgfpathlineto{\pgfqpoint{0.618636in}{1.423014in}}%
\pgfpathlineto{\pgfqpoint{0.627727in}{1.436215in}}%
\pgfpathlineto{\pgfqpoint{0.636818in}{1.449386in}}%
\pgfpathlineto{\pgfqpoint{0.645909in}{1.462524in}}%
\pgfpathlineto{\pgfqpoint{0.655000in}{1.475627in}}%
\pgfpathlineto{\pgfqpoint{0.664091in}{1.488692in}}%
\pgfpathlineto{\pgfqpoint{0.673182in}{1.501714in}}%
\pgfpathlineto{\pgfqpoint{0.682273in}{1.514691in}}%
\pgfpathlineto{\pgfqpoint{0.691364in}{1.527619in}}%
\pgfpathlineto{\pgfqpoint{0.700455in}{1.540497in}}%
\pgfpathlineto{\pgfqpoint{0.709545in}{1.553319in}}%
\pgfpathlineto{\pgfqpoint{0.718636in}{1.566084in}}%
\pgfpathlineto{\pgfqpoint{0.727727in}{1.578788in}}%
\pgfpathlineto{\pgfqpoint{0.736818in}{1.591427in}}%
\pgfpathlineto{\pgfqpoint{0.745909in}{1.604000in}}%
\pgfpathlineto{\pgfqpoint{0.755000in}{1.616503in}}%
\pgfpathlineto{\pgfqpoint{0.764091in}{1.628932in}}%
\pgfpathlineto{\pgfqpoint{0.773182in}{1.641285in}}%
\pgfpathlineto{\pgfqpoint{0.782273in}{1.653559in}}%
\pgfpathlineto{\pgfqpoint{0.791364in}{1.665750in}}%
\pgfpathlineto{\pgfqpoint{0.800455in}{1.677856in}}%
\pgfpathlineto{\pgfqpoint{0.809545in}{1.689875in}}%
\pgfpathlineto{\pgfqpoint{0.818636in}{1.701801in}}%
\pgfpathlineto{\pgfqpoint{0.827727in}{1.713634in}}%
\pgfpathlineto{\pgfqpoint{0.836818in}{1.725370in}}%
\pgfpathlineto{\pgfqpoint{0.845909in}{1.737006in}}%
\pgfpathlineto{\pgfqpoint{0.855000in}{1.748539in}}%
\pgfpathlineto{\pgfqpoint{0.864091in}{1.759967in}}%
\pgfpathlineto{\pgfqpoint{0.873182in}{1.771287in}}%
\pgfpathlineto{\pgfqpoint{0.882273in}{1.782495in}}%
\pgfpathlineto{\pgfqpoint{0.891364in}{1.793590in}}%
\pgfpathlineto{\pgfqpoint{0.900455in}{1.804569in}}%
\pgfpathlineto{\pgfqpoint{0.909545in}{1.815428in}}%
\pgfpathlineto{\pgfqpoint{0.918636in}{1.826165in}}%
\pgfpathlineto{\pgfqpoint{0.927727in}{1.836778in}}%
\pgfpathlineto{\pgfqpoint{0.936818in}{1.847264in}}%
\pgfpathlineto{\pgfqpoint{0.945909in}{1.857620in}}%
\pgfpathlineto{\pgfqpoint{0.955000in}{1.867844in}}%
\pgfpathlineto{\pgfqpoint{0.964091in}{1.877934in}}%
\pgfpathlineto{\pgfqpoint{0.973182in}{1.887886in}}%
\pgfpathlineto{\pgfqpoint{0.982273in}{1.897699in}}%
\pgfpathlineto{\pgfqpoint{0.991364in}{1.907370in}}%
\pgfpathlineto{\pgfqpoint{1.000455in}{1.916897in}}%
\pgfpathlineto{\pgfqpoint{1.009545in}{1.926277in}}%
\pgfpathlineto{\pgfqpoint{1.018636in}{1.935508in}}%
\pgfpathlineto{\pgfqpoint{1.027727in}{1.944588in}}%
\pgfpathlineto{\pgfqpoint{1.036818in}{1.953515in}}%
\pgfpathlineto{\pgfqpoint{1.045909in}{1.962286in}}%
\pgfpathlineto{\pgfqpoint{1.055000in}{1.970899in}}%
\pgfpathlineto{\pgfqpoint{1.064091in}{1.979353in}}%
\pgfpathlineto{\pgfqpoint{1.073182in}{1.987645in}}%
\pgfpathlineto{\pgfqpoint{1.082273in}{1.995772in}}%
\pgfpathlineto{\pgfqpoint{1.091364in}{2.003734in}}%
\pgfpathlineto{\pgfqpoint{1.100455in}{2.011529in}}%
\pgfpathlineto{\pgfqpoint{1.109545in}{2.019153in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{2.026606in}}%
\pgfpathlineto{\pgfqpoint{1.127727in}{2.033885in}}%
\pgfpathlineto{\pgfqpoint{1.136818in}{2.040989in}}%
\pgfpathlineto{\pgfqpoint{1.145909in}{2.047917in}}%
\pgfpathlineto{\pgfqpoint{1.155000in}{2.054666in}}%
\pgfpathlineto{\pgfqpoint{1.164091in}{2.061234in}}%
\pgfpathlineto{\pgfqpoint{1.173182in}{2.067621in}}%
\pgfpathlineto{\pgfqpoint{1.182273in}{2.073824in}}%
\pgfpathlineto{\pgfqpoint{1.191364in}{2.079842in}}%
\pgfpathlineto{\pgfqpoint{1.200455in}{2.085674in}}%
\pgfpathlineto{\pgfqpoint{1.209545in}{2.091318in}}%
\pgfpathlineto{\pgfqpoint{1.218636in}{2.096773in}}%
\pgfpathlineto{\pgfqpoint{1.227727in}{2.102037in}}%
\pgfpathlineto{\pgfqpoint{1.236818in}{2.107109in}}%
\pgfpathlineto{\pgfqpoint{1.245909in}{2.111988in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{2.116673in}}%
\pgfpathlineto{\pgfqpoint{1.264091in}{2.121163in}}%
\pgfpathlineto{\pgfqpoint{1.273182in}{2.125456in}}%
\pgfpathlineto{\pgfqpoint{1.282273in}{2.129552in}}%
\pgfpathlineto{\pgfqpoint{1.291364in}{2.133449in}}%
\pgfpathlineto{\pgfqpoint{1.300455in}{2.137146in}}%
\pgfpathlineto{\pgfqpoint{1.309545in}{2.140643in}}%
\pgfpathlineto{\pgfqpoint{1.318636in}{2.143939in}}%
\pgfpathlineto{\pgfqpoint{1.327727in}{2.147033in}}%
\pgfpathlineto{\pgfqpoint{1.336818in}{2.149924in}}%
\pgfpathlineto{\pgfqpoint{1.345909in}{2.152611in}}%
\pgfpathlineto{\pgfqpoint{1.355000in}{2.155094in}}%
\pgfpathlineto{\pgfqpoint{1.364091in}{2.157373in}}%
\pgfpathlineto{\pgfqpoint{1.373182in}{2.159446in}}%
\pgfpathlineto{\pgfqpoint{1.382273in}{2.161313in}}%
\pgfpathlineto{\pgfqpoint{1.391364in}{2.162974in}}%
\pgfpathlineto{\pgfqpoint{1.400455in}{2.164428in}}%
\pgfpathlineto{\pgfqpoint{1.409545in}{2.165675in}}%
\pgfpathlineto{\pgfqpoint{1.418636in}{2.166715in}}%
\pgfpathlineto{\pgfqpoint{1.427727in}{2.167547in}}%
\pgfpathlineto{\pgfqpoint{1.436818in}{2.168171in}}%
\pgfpathlineto{\pgfqpoint{1.445909in}{2.168587in}}%
\pgfpathlineto{\pgfqpoint{1.455000in}{2.168795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510000in}{0.379500in}}%
\pgfpathlineto{\pgfqpoint{0.510000in}{2.254000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.379500in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{2.254000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510000in}{0.379500in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.379500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510000in}{2.254000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{2.254000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/new_thin_layer.tex <==



% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_sz9wqpgxc}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_sz9wqpgxc}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,396); %set diagram left start at 0, and has height of 396
\hspace*{0.9cm}
%Shape: Polygon [id:ds0992890491606977] 
\draw  [draw opacity=0][pattern=_sz9wqpgxc,pattern size=22.5pt,pattern thickness=5.25pt,pattern radius=0pt, pattern color={rgb, 255:red, 230; green, 240; blue, 218}] (183.68,194.52) -- (258.89,211.13) -- (367.53,194.52) -- (534.67,144.7) -- (546.35,181.08) -- (378.23,235.04) -- (259.06,252.15) -- (170.81,237.2) -- (150.48,226.92) -- (63.2,182.78) -- (78.87,134.11) -- cycle ;
%Shape: Polygon [id:ds2611085591352422] 
\draw  [draw opacity=0][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.52 ] (258.89,211.13) -- (213.39,201.08) -- (209.72,200.27) -- (183.68,194.52) -- (130.09,164.94) -- (108.47,153) -- (58.33,119.79) -- (58.33,177.69) -- (58.33,179.69) -- (58.33,186.69) -- (58.33,352.29) -- (546.21,353.45) -- (568.1,128.09) -- (509.6,153) -- (444.98,171.89) -- (414.92,180.68) -- (410.18,182.06) -- (375.74,192.13) -- (367.53,194.52) -- (308.29,203.58) -- (300.95,204.7) -- (273.87,208.84) -- cycle ;
%Straight Lines [id:da33965958901431126] 
\draw    (108.47,153) -- (183.68,194.52) ;
%Straight Lines [id:da9296354676161724] 
\draw    (183.68,194.52) -- (258.89,211.13) ;
%Straight Lines [id:da5762541008922437] 
\draw    (258.89,211.13) -- (367.53,194.52) ;
%Straight Lines [id:da5839141024875494] 
\draw    (367.53,194.52) -- (509.6,153) ;
%Straight Lines [id:da49121122708554155] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (108.47,153) -- (58.33,119.79) ;
%Straight Lines [id:da19695653656534207] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (568.1,128.09) -- (509.6,153) ;
%Shape: Polygon [id:ds12910581699172918] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 12; green, 100; blue, 255 }  ,fill opacity=0.35 ][line width=1.5]  (258.89,211.13) -- (183.68,194.52) -- (108.47,153) -- (58.33,119.79) -- (70.19,78.44) -- (159.11,59.84) -- (219.28,58.51) -- (564.93,71.13) -- (568.1,128.09) -- (509.6,153) -- (367.53,194.52) -- cycle ;
%Straight Lines [id:da336916149265883] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (108.47,153) -- (108.47,111.49) ;
%Straight Lines [id:da5622150230158236] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (183.68,194.52) -- (183.68,136.4) ;
%Straight Lines [id:da07660888172791114] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (258.89,211.13) -- (258.89,153) ;
%Straight Lines [id:da7930598726967739] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (367.53,194.52) -- (367.53,144.7) ;
%Straight Lines [id:da4488269684049353] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (509.6,153) -- (509.6,103.18) ;
%Straight Lines [id:da3091155257392528] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (108.47,144.7) -- (183.68,186.22) ;
%Straight Lines [id:da8088113728976676] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (183.68,186.22) -- (258.89,202.83) ;
%Straight Lines [id:da399022831311056] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (258.89,202.83) -- (367.53,186.22) ;
%Straight Lines [id:da5755722090648117] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (367.53,186.22) -- (509.6,144.7) ;
%Straight Lines [id:da5302497643820925] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (108.47,128.09) -- (183.68,169.61) ;
%Straight Lines [id:da3826372792883441] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (183.68,169.61) -- (258.89,186.22) ;
%Straight Lines [id:da4446322775535194] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (258.89,186.22) -- (367.53,169.61) ;
%Straight Lines [id:da08376985519299329] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (367.53,169.61) -- (509.6,128.09) ;
%Straight Lines [id:da5081670441946875] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (108.47,111.49) -- (108.47,94.88) ;
%Straight Lines [id:da44293794706058764] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (183.68,136.4) -- (183.68,107.33) ;
%Straight Lines [id:da2910334836550499] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (258.89,153) -- (258.89,123.94) ;
%Straight Lines [id:da8558784889817095] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (367.53,144.7) -- (367.53,115.64) ;
%Straight Lines [id:da22651496425081508] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (509.6,103.18) -- (509.6,74.12) ;
%Straight Lines [id:da3398342084872841] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (178.5,215.61) -- (183.68,194.52) ;
%Straight Lines [id:da06631552908797977] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (96.6,175.09) -- (108.47,153) ;
%Straight Lines [id:da2863985914498277] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (259.06,227.9) -- (258.89,211.13) ;
%Straight Lines [id:da2555793083662643] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (373.05,216.61) -- (367.53,194.52) ;
%Straight Lines [id:da7722370739483433] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (106.46,156.99) -- (182.85,198.67) ;
%Straight Lines [id:da3503632859694408] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (102.45,165.29) -- (179.84,206.98) ;
%Straight Lines [id:da4898038341009281] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (182.85,198.67) -- (258.73,214.95) ;
%Straight Lines [id:da025544928624768648] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (179.84,206.98) -- (259.4,223.92) ;
%Straight Lines [id:da5817238494883052] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (258.73,214.95) -- (368.7,197.68) ;
%Straight Lines [id:da4408763348388518] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (259.4,223.92) -- (371.04,205.65) ;
%Straight Lines [id:da4896265726537685] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (518.79,171.77) -- (509.6,153) ;
%Straight Lines [id:da0790278410382601] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (368.7,197.68) -- (510.77,156.16) ;
%Straight Lines [id:da11230981538657847] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (371.04,205.65) -- (514.78,163.14) ;
%Straight Lines [id:da6517600216823225] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (170.81,237.2) -- (178.5,215.61) ;
%Straight Lines [id:da5823986705261983] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (85.91,194.69) -- (96.6,175.09) ;
%Straight Lines [id:da9338567710460997] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (259.06,252.15) -- (259.06,227.9) ;
%Straight Lines [id:da4790499107100634] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (378.23,235.04) -- (373.05,216.61) ;
%Straight Lines [id:da9766508267416898] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (525.48,189.37) -- (518.79,171.77) ;
%Straight Lines [id:da6415538178462836] 
\draw    (108.47,153) -- (75.04,236.04) ;
%Straight Lines [id:da1653609159705438] 
\draw    (183.68,194.52) -- (75.04,236.04) ;
%Straight Lines [id:da9091967562015184] 
\draw    (91.75,302.47) -- (75.04,236.04) ;
%Straight Lines [id:da7673736037890606] 
\draw    (183.68,260.95) -- (183.68,224.78) -- (183.68,194.52) ;
%Straight Lines [id:da8424917826453278] 
\draw    (183.68,260.95) -- (258.89,211.13) ;
%Straight Lines [id:da3651674469147761] 
\draw    (258.89,211.13) -- (309.04,260.95) ;
%Straight Lines [id:da40375883842521154] 
\draw    (367.53,194.52) -- (309.04,260.95) ;
%Straight Lines [id:da4709492251063636] 
\draw    (367.53,194.52) -- (409.32,236.04) ;
%Straight Lines [id:da8108652958434504] 
\draw    (367.53,194.52) -- (509.6,211.13) ;
%Straight Lines [id:da014130906924300746] 
\draw    (509.6,153) -- (509.6,211.13) ;
%Straight Lines [id:da8977847999691517] 
\draw    (409.32,236.04) -- (509.6,211.13) ;
%Straight Lines [id:da6224161710890381] 
\draw    (509.6,211.13) -- (517.96,269.26) ;
%Straight Lines [id:da13569310701702864] 
\draw    (409.32,236.04) -- (409.32,294.17) ;
%Straight Lines [id:da9514328833202992] 
\draw    (509.6,211.13) -- (409.32,294.17) ;
%Straight Lines [id:da44728493973100725] 
\draw    (517.96,269.26) -- (409.32,294.17) ;
%Straight Lines [id:da7061736395816378] 
\draw    (183.68,260.95) -- (75.04,236.04) ;
%Straight Lines [id:da9312442405602435] 
\draw    (91.75,302.47) -- (183.68,260.95) ;
%Straight Lines [id:da5830549203170323] 
\draw    (91.75,302.47) -- (166.97,327.38) ;
%Straight Lines [id:da011759218486776746] 
\draw    (183.68,260.95) -- (166.97,327.38) ;
%Straight Lines [id:da736045173429033] 
\draw    (309.04,260.95) -- (166.97,327.38) ;
%Straight Lines [id:da36558495553240644] 
\draw    (309.04,260.95) -- (183.68,260.95) ;
%Straight Lines [id:da18293342252672362] 
\draw    (292.32,327.38) -- (166.97,327.38) ;
%Straight Lines [id:da7267253968633267] 
\draw    (309.04,260.95) -- (292.32,327.38) ;
%Straight Lines [id:da36185834964697383] 
\draw    (309.04,260.95) -- (409.32,294.17) ;
%Straight Lines [id:da021416393473746798] 
\draw    (409.32,294.17) -- (292.32,327.38) ;
%Straight Lines [id:da006947984047497302] 
\draw    (309.04,260.95) -- (409.32,236.04) ;
%Straight Lines [id:da7206575446316579] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (292.32,327.38) -- (267.25,360.6) ;
%Straight Lines [id:da5414081020994457] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (409.32,294.17) -- (392.6,343.99) ;
%Straight Lines [id:da9717588261161776] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (409.32,294.17) -- (517.96,327.38) ;
%Straight Lines [id:da5721400612978607] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (517.96,269.26) -- (517.96,327.38) ;
%Straight Lines [id:da38903719366991973] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (356.34,356.78) -- (292.32,327.38) ;
%Straight Lines [id:da915667281291801] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (166.97,327.38) -- (183.68,352.29) ;
%Straight Lines [id:da15620441797101536] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (91.75,302.47) -- (91.75,335.69) ;
%Straight Lines [id:da4600800097114621] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (166.97,327.38) -- (100.11,360.6) ;
%Shape: Polygon Curved [id:ds8299342921657795] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (91.75,335.69) .. controls (111.39,345.23) and (131.03,352.71) .. (166.97,352.29) .. controls (202.9,351.88) and (504.09,366.74) .. (543.03,302.47) .. controls (581.97,238.2) and (531.75,150.1) .. (534.67,144.7) .. controls (537.6,139.3) and (578.96,122.7) .. (576.46,136.4) .. controls (573.95,150.1) and (689.44,359.93) .. (516.12,360.1) .. controls (342.8,360.26) and (187.86,372.91) .. (155.69,374.76) .. controls (123.51,376.61) and (82.56,376.5) .. (58.33,368.9) .. controls (34.09,361.3) and (42.45,308.28) .. (41.61,211.13) .. controls (40.78,113.98) and (49.22,144.87) .. (55.49,114.97) .. controls (61.75,85.08) and (77.13,129.34) .. (79.22,132.25) .. controls (81.31,135.15) and (57.07,180.82) .. (58.33,236.04) .. controls (59.58,291.26) and (72.12,326.14) .. (91.75,335.69) -- cycle ;
%Shape: Polygon Curved [id:ds5732199029119893] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (576.46,119.79) .. controls (584.81,115.64) and (535.55,166.81) .. (534.67,144.7) .. controls (533.79,122.6) and (539.5,85.34) .. (509.6,78.27) .. controls (479.7,71.2) and (374.14,64.82) .. (303.52,63.16) .. controls (232.9,61.5) and (212.01,59.75) .. (168.14,63.49) .. controls (124.26,67.23) and (96.1,80.26) .. (88.25,97.04) .. controls (80.39,113.81) and (78.22,122.61) .. (79.22,132.25) .. controls (80.22,141.88) and (45.62,118.46) .. (60.17,93.05) .. controls (74.71,67.64) and (88.91,52.53) .. (112.98,53.86) .. controls (137.05,55.19) and (486.7,62.99) .. (553.56,67.15) .. controls (620.42,71.3) and (568.1,123.94) .. (576.46,119.79) -- cycle ;
%Shape: Ellipse [id:dp6392046895831569] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (313.42,198.14) .. controls (313.42,197.15) and (314.11,196.35) .. (314.96,196.35) .. controls (315.81,196.35) and (316.5,197.15) .. (316.5,198.14) .. controls (316.5,199.12) and (315.81,199.92) .. (314.96,199.92) .. controls (314.11,199.92) and (313.42,199.12) .. (313.42,198.14) -- cycle ;
%Shape: Ellipse [id:dp9141698879015177] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (181.83,260.95) .. controls (181.83,260.13) and (182.66,259.47) .. (183.68,259.47) .. controls (184.7,259.47) and (185.53,260.13) .. (185.53,260.95) .. controls (185.53,261.77) and (184.7,262.44) .. (183.68,262.44) .. controls (182.66,262.44) and (181.83,261.77) .. (181.83,260.95) -- cycle ;
%Straight Lines [id:da815464616537072] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (85.91,194.69) -- (170.81,237.2) ;
%Straight Lines [id:da7283445304356517] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (170.81,237.2) -- (259.06,252.15) ;
%Straight Lines [id:da21120647930199454] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (259.06,252.15) -- (378.23,235.04) ;
%Straight Lines [id:da5802198764511473] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (378.23,235.04) -- (525.48,189.37) ;
%Straight Lines [id:da43882141392920637] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (548.47,182.45) -- (525.48,189.37) ;
%Straight Lines [id:da7724197066325873] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (85.91,194.69) -- (61.5,181.78) ;

%Shape: Ellipse [id:dp2696398157558555] 
\draw  [color={rgb, 255:red, 87; green, 87; blue, 87 }  ,draw opacity=1 ][fill={rgb, 255:red, 94; green, 92; blue, 92 }  ,fill opacity=1 ] (257.23,223.92) .. controls (257.23,222.91) and (258.2,222.08) .. (259.4,222.08) .. controls (260.59,222.08) and (261.56,222.91) .. (261.56,223.92) .. controls (261.56,224.93) and (260.59,225.75) .. (259.4,225.75) .. controls (258.2,225.75) and (257.23,224.93) .. (257.23,223.92) -- cycle ;
%Straight Lines [id:da31017866861063736] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (108.47,103.18) -- (183.68,144.7) ;
%Straight Lines [id:da7320534000943091] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (183.68,144.7) -- (258.89,161.31) ;
%Straight Lines [id:da08715894051959028] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (258.89,161.31) -- (367.53,144.7) ;
%Straight Lines [id:da2707512340741778] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (367.53,144.7) -- (509.6,103.18) ;
%Straight Lines [id:da958693101605633] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (96.6,175.09) -- (177.38,217.78) ;
%Straight Lines [id:da569217149812554] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (177.38,217.78) -- (258.72,234.11) ;
%Straight Lines [id:da5493545727780091] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (258.72,234.11) -- (373.05,216.61) ;
%Straight Lines [id:da7264805668798822] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (373.05,216.61) -- (518.79,171.77) ;
%Straight Lines [id:da9693772721066181] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (75.04,236.04) -- (58.84,242.78) ;
%Straight Lines [id:da4049249558493113] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (557.02,238.78) -- (509.6,211.13) ;

% Text Node
\draw (187.53,263.95) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle T_{MFE}$};
% Text Node
\draw (302.22,175.1) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle T_{f}$};
% Text Node
\draw (419.26,313.44) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 112; green, 63; blue, 23 }  ,opacity=1 ] [align=left] {$\displaystyle \Omega _{s}$};
% Text Node
\draw (409.08,78.09) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle \Omega _{f}$};
% Text Node
\draw (63.44,108.23) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle \Gamma $};
% Text Node
\draw (235.87,226.72) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 92; green, 91; blue, 91 }  ,opacity=1 ] [align=left] {$\displaystyle T_{FE}$};
% Text Node
\draw (39.77,166.16) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {$\displaystyle \Xi $};
% Text Node
\draw (522.09,150.94) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 115; green, 149; blue, 85 }  ,opacity=1 ] [align=left] {$\displaystyle \Omega _{s,FE}$};


\end{tikzpicture}

==> figures/variance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{2.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{3.293557in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{3.293557in}{2.744000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{2.744000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.560000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.560000in}}{\pgfqpoint{2.593557in}{2.184000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.003675in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{1.003675in}{2.744000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003675in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003675in,y=0.462778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.560000in}}{\pgfqpoint{2.593557in}{2.184000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.766969in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{1.766969in}{2.744000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766969in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.766969in,y=0.462778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.560000in}}{\pgfqpoint{2.593557in}{2.184000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.530263in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{2.530263in}{2.744000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530263in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.530263in,y=0.462778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.560000in}}{\pgfqpoint{2.593557in}{2.184000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.293557in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{3.293557in}{2.744000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293557in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.293557in,y=0.462778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063783in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929373in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834008in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760037in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699599in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648499in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604234in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565189in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300489in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166079in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070714in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996743in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936305in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885205in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840940in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801895in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537195in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402785in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307420in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233449in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173011in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121911in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077646in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038601in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773901in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.996778in,y=0.293473in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Solid Domain \(\displaystyle y^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.560000in}}{\pgfqpoint{2.593557in}{2.184000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{1.021857in}}%
\pgfpathlineto{\pgfqpoint{3.293557in}{1.021857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{1.021857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336191in, y=0.977135in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.560000in}}{\pgfqpoint{2.593557in}{2.184000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{2.603742in}}%
\pgfpathlineto{\pgfqpoint{3.293557in}{2.603742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{2.603742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416437in, y=2.559021in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{0.670918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{0.776820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{0.868557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{0.949474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{1.498052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{1.776608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{1.974247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{2.127547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{2.252803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{2.358705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{2.450442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{2.531359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280635in,y=1.652000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta^+_{{rms}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.560000in}}{\pgfqpoint{2.593557in}{2.184000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293557in}{2.623422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194606in}{2.621318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095656in}{2.618532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996705in}{2.614749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897754in}{2.609718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798804in}{2.602897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699853in}{2.593921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600902in}{2.581925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501952in}{2.565999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403001in}{2.544963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304050in}{2.517211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205100in}{2.481631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106149in}{2.435482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007198in}{2.376901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908248in}{2.303260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809297in}{2.212826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710346in}{2.102766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611396in}{1.973054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512445in}{1.822801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413494in}{1.651964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314544in}{1.465364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215593in}{1.271472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116642in}{1.091887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017692in}{0.959469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918741in}{0.897823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.560000in}}{\pgfqpoint{2.593557in}{2.184000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293557in}{2.644727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194606in}{2.642527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095656in}{2.639540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996705in}{2.635471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897754in}{2.629743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798804in}{2.621860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699853in}{2.611461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600902in}{2.597755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501952in}{2.579625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403001in}{2.556612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304050in}{2.530760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205100in}{2.492035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106149in}{2.444946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007198in}{2.382585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908248in}{2.315242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809297in}{2.232012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710346in}{2.130785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611396in}{2.011206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512445in}{1.873535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413494in}{1.712707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314544in}{1.522338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215593in}{1.301589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116642in}{1.047437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017692in}{0.773004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918741in}{0.659273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.560000in}}{\pgfqpoint{2.593557in}{2.184000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244082in}{2.633245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145131in}{2.630751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046180in}{2.627384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947230in}{2.622769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848279in}{2.616487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749328in}{2.607928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650378in}{2.596847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551427in}{2.581862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452476in}{2.562198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353526in}{2.538613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254575in}{2.506613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155624in}{2.465857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056674in}{2.410311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957723in}{2.346470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858772in}{2.268089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759822in}{2.172196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660871in}{2.057697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561920in}{1.923426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462970in}{1.769197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364019in}{1.592143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265068in}{1.392931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166118in}{1.178569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067167in}{0.967733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968216in}{0.820563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869266in}{0.790384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.560000in}}{\pgfqpoint{2.593557in}{2.184000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871409in}{0.891130in}}%
\pgfpathlineto{\pgfqpoint{0.890278in}{0.892220in}}%
\pgfpathlineto{\pgfqpoint{0.909296in}{0.895432in}}%
\pgfpathlineto{\pgfqpoint{0.928171in}{0.900744in}}%
\pgfpathlineto{\pgfqpoint{0.947100in}{0.908345in}}%
\pgfpathlineto{\pgfqpoint{0.964460in}{0.917473in}}%
\pgfpathlineto{\pgfqpoint{0.983904in}{0.930306in}}%
\pgfpathlineto{\pgfqpoint{1.005559in}{0.947975in}}%
\pgfpathlineto{\pgfqpoint{1.023339in}{0.965178in}}%
\pgfpathlineto{\pgfqpoint{1.042519in}{0.986415in}}%
\pgfpathlineto{\pgfqpoint{1.063182in}{1.012277in}}%
\pgfpathlineto{\pgfqpoint{1.085425in}{1.043320in}}%
\pgfpathlineto{\pgfqpoint{1.109356in}{1.080032in}}%
\pgfpathlineto{\pgfqpoint{1.144113in}{1.138451in}}%
\pgfpathlineto{\pgfqpoint{1.182457in}{1.208164in}}%
\pgfpathlineto{\pgfqpoint{1.236114in}{1.311241in}}%
\pgfpathlineto{\pgfqpoint{1.367189in}{1.566116in}}%
\pgfpathlineto{\pgfqpoint{1.414321in}{1.653380in}}%
\pgfpathlineto{\pgfqpoint{1.466017in}{1.744685in}}%
\pgfpathlineto{\pgfqpoint{1.503389in}{1.807497in}}%
\pgfpathlineto{\pgfqpoint{1.543413in}{1.871623in}}%
\pgfpathlineto{\pgfqpoint{1.586429in}{1.936816in}}%
\pgfpathlineto{\pgfqpoint{1.632852in}{2.002781in}}%
\pgfpathlineto{\pgfqpoint{1.683196in}{2.069156in}}%
\pgfpathlineto{\pgfqpoint{1.738105in}{2.135493in}}%
\pgfpathlineto{\pgfqpoint{1.767522in}{2.168481in}}%
\pgfpathlineto{\pgfqpoint{1.798408in}{2.201245in}}%
\pgfpathlineto{\pgfqpoint{1.830907in}{2.233700in}}%
\pgfpathlineto{\pgfqpoint{1.865184in}{2.265752in}}%
\pgfpathlineto{\pgfqpoint{1.901435in}{2.297300in}}%
\pgfpathlineto{\pgfqpoint{1.939886in}{2.328234in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{2.358436in}}%
\pgfpathlineto{\pgfqpoint{2.024535in}{2.387782in}}%
\pgfpathlineto{\pgfqpoint{2.071451in}{2.416140in}}%
\pgfpathlineto{\pgfqpoint{2.122047in}{2.443371in}}%
\pgfpathlineto{\pgfqpoint{2.176936in}{2.469331in}}%
\pgfpathlineto{\pgfqpoint{2.236886in}{2.493869in}}%
\pgfpathlineto{\pgfqpoint{2.302911in}{2.516833in}}%
\pgfpathlineto{\pgfqpoint{2.376361in}{2.538070in}}%
\pgfpathlineto{\pgfqpoint{2.459077in}{2.557426in}}%
\pgfpathlineto{\pgfqpoint{2.553730in}{2.574753in}}%
\pgfpathlineto{\pgfqpoint{2.664289in}{2.589910in}}%
\pgfpathlineto{\pgfqpoint{2.797158in}{2.602764in}}%
\pgfpathlineto{\pgfqpoint{2.963634in}{2.613199in}}%
\pgfpathlineto{\pgfqpoint{3.186600in}{2.621118in}}%
\pgfpathlineto{\pgfqpoint{3.303557in}{2.622956in}}%
\pgfpathlineto{\pgfqpoint{3.303557in}{2.622956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{2.744000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293557in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{3.293557in}{2.744000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{3.293557in}{0.560000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{2.744000in}}%
\pgfpathlineto{\pgfqpoint{3.293557in}{2.744000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706443in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.744000in}}%
\pgfpathlineto{\pgfqpoint{3.706443in}{2.744000in}}%
\pgfpathlineto{\pgfqpoint{3.706443in}{0.560000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.706443in}{0.560000in}}{\pgfqpoint{2.593557in}{2.184000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.824332in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{3.824332in}{2.744000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824332in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.824332in,y=0.462778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.706443in}{0.560000in}}{\pgfqpoint{2.593557in}{2.184000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.566684in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{4.566684in}{2.744000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.566684in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.566684in,y=0.462778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.706443in}{0.560000in}}{\pgfqpoint{2.593557in}{2.184000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.309037in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{5.309037in}{2.744000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309037in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.309037in,y=0.462778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.706443in}{0.560000in}}{\pgfqpoint{2.593557in}{2.184000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.051389in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{6.051389in}{2.744000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.051389in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.051389in,y=0.462778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709340in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752391in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790364in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.047802in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178524in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.271273in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.343214in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401994in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.451693in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494743in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532716in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790155in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920877in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.013625in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.085567in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.144347in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.194045in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.237095in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.275069in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.532507in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.663229in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.755978in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.827919in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.886699in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.936397in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.979448in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.017421in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.274860in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.003222in,y=0.293473in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Fluid Domain \(\displaystyle y^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.706443in}{0.560000in}}{\pgfqpoint{2.593557in}{2.184000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.706443in}{0.721928in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.721928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300000in}{0.721928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.397222in, y=0.678525in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.706443in}{0.560000in}}{\pgfqpoint{2.593557in}{2.184000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.706443in}{1.049715in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.049715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300000in}{1.049715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.397222in, y=1.006312in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.706443in}{0.560000in}}{\pgfqpoint{2.593557in}{2.184000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.706443in}{1.377502in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.377502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300000in}{1.377502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.397222in, y=1.334100in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.706443in}{0.560000in}}{\pgfqpoint{2.593557in}{2.184000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.706443in}{1.705290in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.705290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300000in}{1.705290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.397222in, y=1.661887in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.706443in}{0.560000in}}{\pgfqpoint{2.593557in}{2.184000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.706443in}{2.033077in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.033077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300000in}{2.033077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.397222in, y=1.989674in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.706443in}{0.560000in}}{\pgfqpoint{2.593557in}{2.184000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.706443in}{2.360864in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.360864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300000in}{2.360864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.397222in, y=2.317462in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.706443in}{0.560000in}}{\pgfqpoint{2.593557in}{2.184000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.706443in}{2.688652in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.688652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300000in}{2.688652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.397222in, y=2.645249in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.681171in,y=1.652000in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta^+_{{rms}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.706443in}{0.560000in}}{\pgfqpoint{2.593557in}{2.184000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824332in}{0.779837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920568in}{0.784260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.016804in}{0.790198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113040in}{0.798162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209276in}{0.808825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305511in}{0.823069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401747in}{0.844629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497983in}{0.874728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594219in}{0.914331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690455in}{0.966083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.786691in}{1.049131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.882927in}{1.165696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.979163in}{1.330940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.075398in}{1.565467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171634in}{1.862377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.267870in}{2.193214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.364106in}{2.475747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.460342in}{2.628264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.556578in}{2.612220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.652814in}{2.452311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.749050in}{2.201970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.845285in}{1.893715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.941521in}{1.536906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.037757in}{1.130981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.133993in}{0.745133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.706443in}{0.560000in}}{\pgfqpoint{2.593557in}{2.184000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828814in}{0.791118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925050in}{0.797344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021286in}{0.805692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117522in}{0.816864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213758in}{0.831784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309994in}{0.851827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406230in}{0.879578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.502465in}{0.917067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598701in}{0.968221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.694937in}{1.037942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791173in}{1.133230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887409in}{1.262100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.983645in}{1.432992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079881in}{1.651979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176117in}{1.915278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.272352in}{2.199911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.368588in}{2.458115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.464824in}{2.625838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561060in}{2.644727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.657296in}{2.488889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.753532in}{2.190406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.849768in}{1.815292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.946004in}{1.452766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.042240in}{1.110971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.138475in}{0.793849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.706443in}{0.560000in}}{\pgfqpoint{2.593557in}{2.184000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.872450in}{0.783154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968686in}{0.789298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.064922in}{0.797536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161158in}{0.808564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.257393in}{0.823290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353629in}{0.843601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.449865in}{0.872549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.546101in}{0.911708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642337in}{0.964048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738573in}{1.037894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.834809in}{1.141908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.931045in}{1.285414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.027280in}{1.480504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.123516in}{1.735492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.219752in}{2.033039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.315988in}{2.330563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.412224in}{2.554633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.508460in}{2.637540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.604696in}{2.557405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.700932in}{2.333074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.797168in}{2.023032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.893403in}{1.668057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989639in}{1.307131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.085875in}{0.925625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.182111in}{0.659273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.706443in}{0.560000in}}{\pgfqpoint{2.593557in}{2.184000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696443in}{0.828950in}}%
\pgfpathlineto{\pgfqpoint{4.338661in}{0.829003in}}%
\pgfpathlineto{\pgfqpoint{4.562209in}{0.899958in}}%
\pgfpathlineto{\pgfqpoint{4.693060in}{0.967682in}}%
\pgfpathlineto{\pgfqpoint{4.785990in}{1.048403in}}%
\pgfpathlineto{\pgfqpoint{4.858165in}{1.130335in}}%
\pgfpathlineto{\pgfqpoint{4.917231in}{1.218073in}}%
\pgfpathlineto{\pgfqpoint{4.967267in}{1.306285in}}%
\pgfpathlineto{\pgfqpoint{5.010707in}{1.399235in}}%
\pgfpathlineto{\pgfqpoint{5.049124in}{1.492163in}}%
\pgfpathlineto{\pgfqpoint{5.083588in}{1.589023in}}%
\pgfpathlineto{\pgfqpoint{5.114865in}{1.681756in}}%
\pgfpathlineto{\pgfqpoint{5.143521in}{1.770847in}}%
\pgfpathlineto{\pgfqpoint{5.169983in}{1.856696in}}%
\pgfpathlineto{\pgfqpoint{5.194587in}{1.943028in}}%
\pgfpathlineto{\pgfqpoint{5.217597in}{2.019933in}}%
\pgfpathlineto{\pgfqpoint{5.239226in}{2.094634in}}%
\pgfpathlineto{\pgfqpoint{5.259649in}{2.167312in}}%
\pgfpathlineto{\pgfqpoint{5.279011in}{2.228987in}}%
\pgfpathlineto{\pgfqpoint{5.297434in}{2.289341in}}%
\pgfpathlineto{\pgfqpoint{5.315020in}{2.342597in}}%
\pgfpathlineto{\pgfqpoint{5.331857in}{2.392022in}}%
\pgfpathlineto{\pgfqpoint{5.348021in}{2.434961in}}%
\pgfpathlineto{\pgfqpoint{5.363579in}{2.474494in}}%
\pgfpathlineto{\pgfqpoint{5.378587in}{2.510752in}}%
\pgfpathlineto{\pgfqpoint{5.393096in}{2.538357in}}%
\pgfpathlineto{\pgfqpoint{5.407152in}{2.565721in}}%
\pgfpathlineto{\pgfqpoint{5.420794in}{2.587442in}}%
\pgfpathlineto{\pgfqpoint{5.434057in}{2.603636in}}%
\pgfpathlineto{\pgfqpoint{5.446975in}{2.617068in}}%
\pgfpathlineto{\pgfqpoint{5.459575in}{2.627773in}}%
\pgfpathlineto{\pgfqpoint{5.471885in}{2.635779in}}%
\pgfpathlineto{\pgfqpoint{5.483928in}{2.641105in}}%
\pgfpathlineto{\pgfqpoint{5.495726in}{2.643765in}}%
\pgfpathlineto{\pgfqpoint{5.507300in}{2.641105in}}%
\pgfpathlineto{\pgfqpoint{5.518667in}{2.638443in}}%
\pgfpathlineto{\pgfqpoint{5.529846in}{2.633113in}}%
\pgfpathlineto{\pgfqpoint{5.540851in}{2.627773in}}%
\pgfpathlineto{\pgfqpoint{5.551699in}{2.617068in}}%
\pgfpathlineto{\pgfqpoint{5.562402in}{2.606327in}}%
\pgfpathlineto{\pgfqpoint{5.572975in}{2.595549in}}%
\pgfpathlineto{\pgfqpoint{5.583428in}{2.579314in}}%
\pgfpathlineto{\pgfqpoint{5.593775in}{2.565721in}}%
\pgfpathlineto{\pgfqpoint{5.604025in}{2.549331in}}%
\pgfpathlineto{\pgfqpoint{5.614190in}{2.530102in}}%
\pgfpathlineto{\pgfqpoint{5.624279in}{2.510752in}}%
\pgfpathlineto{\pgfqpoint{5.634302in}{2.491282in}}%
\pgfpathlineto{\pgfqpoint{5.644268in}{2.471687in}}%
\pgfpathlineto{\pgfqpoint{5.654186in}{2.449139in}}%
\pgfpathlineto{\pgfqpoint{5.664065in}{2.426422in}}%
\pgfpathlineto{\pgfqpoint{5.673913in}{2.403532in}}%
\pgfpathlineto{\pgfqpoint{5.683738in}{2.380466in}}%
\pgfpathlineto{\pgfqpoint{5.693548in}{2.354301in}}%
\pgfpathlineto{\pgfqpoint{5.703350in}{2.327901in}}%
\pgfpathlineto{\pgfqpoint{5.713153in}{2.304233in}}%
\pgfpathlineto{\pgfqpoint{5.722963in}{2.277372in}}%
\pgfpathlineto{\pgfqpoint{5.732787in}{2.247228in}}%
\pgfpathlineto{\pgfqpoint{5.742634in}{2.219822in}}%
\pgfpathlineto{\pgfqpoint{5.752509in}{2.192146in}}%
\pgfpathlineto{\pgfqpoint{5.762421in}{2.161068in}}%
\pgfpathlineto{\pgfqpoint{5.772375in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{5.782378in}{2.101032in}}%
\pgfpathlineto{\pgfqpoint{5.792438in}{2.068889in}}%
\pgfpathlineto{\pgfqpoint{5.802561in}{2.036353in}}%
\pgfpathlineto{\pgfqpoint{5.812752in}{2.003408in}}%
\pgfpathlineto{\pgfqpoint{5.823020in}{1.970040in}}%
\pgfpathlineto{\pgfqpoint{5.833369in}{1.936230in}}%
\pgfpathlineto{\pgfqpoint{5.843805in}{1.898509in}}%
\pgfpathlineto{\pgfqpoint{5.854335in}{1.863714in}}%
\pgfpathlineto{\pgfqpoint{5.864964in}{1.824860in}}%
\pgfpathlineto{\pgfqpoint{5.875697in}{1.785371in}}%
\pgfpathlineto{\pgfqpoint{5.886538in}{1.748893in}}%
\pgfpathlineto{\pgfqpoint{5.897492in}{1.708098in}}%
\pgfpathlineto{\pgfqpoint{5.908563in}{1.666565in}}%
\pgfpathlineto{\pgfqpoint{5.919752in}{1.624253in}}%
\pgfpathlineto{\pgfqpoint{5.931062in}{1.577153in}}%
\pgfpathlineto{\pgfqpoint{5.942494in}{1.533059in}}%
\pgfpathlineto{\pgfqpoint{5.954046in}{1.488030in}}%
\pgfpathlineto{\pgfqpoint{5.965718in}{1.442002in}}%
\pgfpathlineto{\pgfqpoint{5.977506in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{5.989403in}{1.342222in}}%
\pgfpathlineto{\pgfqpoint{6.001403in}{1.292632in}}%
\pgfpathlineto{\pgfqpoint{6.013494in}{1.236998in}}%
\pgfpathlineto{\pgfqpoint{6.025665in}{1.184468in}}%
\pgfpathlineto{\pgfqpoint{6.037898in}{1.130335in}}%
\pgfpathlineto{\pgfqpoint{6.050176in}{1.079599in}}%
\pgfpathlineto{\pgfqpoint{6.062476in}{1.027272in}}%
\pgfpathlineto{\pgfqpoint{6.074771in}{0.973193in}}%
\pgfpathlineto{\pgfqpoint{6.087035in}{0.917174in}}%
\pgfpathlineto{\pgfqpoint{6.099234in}{0.870813in}}%
\pgfpathlineto{\pgfqpoint{6.111336in}{0.822929in}}%
\pgfpathlineto{\pgfqpoint{6.123303in}{0.779659in}}%
\pgfpathlineto{\pgfqpoint{6.135097in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{6.146682in}{0.712717in}}%
\pgfpathlineto{\pgfqpoint{6.158019in}{0.690073in}}%
\pgfpathlineto{\pgfqpoint{6.169074in}{0.675885in}}%
\pgfpathlineto{\pgfqpoint{6.179811in}{0.671801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706443in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{3.706443in}{2.744000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300000in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.744000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706443in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.560000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706443in}{2.744000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.744000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

